An Algebraic Axiomatisation of ZX-calculus

ZX-calculus is a graphical language for quantum computing which is complete in the sense that calculation in matrices can be done in a purely diagrammatic way. However, all previous universally complete axiomatisations of ZX-calculus have included at least one rule involving trigonometric functions such as sin and cos which makes it difficult for application purpose. In this paper we give an algebraic complete axiomatisation of ZX-calculus instead such that there are only ring operations involved for phases. With this algebraic axiomatisation of ZX-calculus, we are able to establish for the first time a simple translation of diagrams from another graphical language called ZH-calculus and to derive all the ZX-translated rules of ZH-calculus. As a consequence, we have a great benefit that all techniques obtained in ZH-calculus can be transplanted to ZX-calculus, which can't be obtained by just using the completeness of ZX-calculus.

==> figures/TikZit/1jprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.25, -0.25) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (1) at (-4.75, 0) {};
		\node [style=gn] (2) at (-4.75, 0.5) {};
		\node [style=rn] (3) at (-4.25, 0.25) {$\pi$};
		\node [style=gn] (4) at (-4.25, 0.75) {$\frac{\pi}{4}$};
		\node [style=none] (5) at (-3.75, 0.25) {$\overset{1i}{=}$};
		\node [style=gn] (6) at (-3.25, 0.5) {};
		\node [style=rn] (7) at (-2.75, -0.25) {$\pi$};
		\node [style=rn] (8) at (-3.25, 0) {};
		\node [style=gn] (9) at (-2.75, 0.75) {$\frac{\pi}{4}$};
		\node [style=gn] (10) at (-2.75, 0.25) {${\scriptstyle \frac{\pi}{4}}$};
		\node [style=gn] (11) at (-3.25, 1.5) {};
		\node [style=rn] (12) at (-3.25, 1) {};
		\node [style=rn] (13) at (-3.25, -0.5) {$\pi$};
		\node [style=gn] (14) at (-3.25, -1) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=gn] (15) at (-2.75, -0.75) {};
		\node [style=none] (16) at (-2.25, 0.25) {$\overset{Picp}{=}$};
		\node [style=rn] (17) at (-1.5, -0.5) {$\pi$};
		\node [style=gn] (18) at (-1, 0) {$\frac{\pi}{2}$};
		\node [style=rn] (19) at (-1.5, 0) {};
		\node [style=gn] (20) at (-1.5, 0.5) {};
		\node [style=gn] (21) at (-1.5, 1.5) {};
		\node [style=gn] (22) at (-1.5, -1) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (23) at (-1.5, 1) {};
		\node [style=gn] (24) at (0.25, 0) {$\frac{\pi}{2}$};
		\node [style=none] (25) at (-0.5, 0.25) {$\overset{\substack{Irt,\\Sca}}{=}$};
		\node [style=gbox] (26) at (0.25, 0.75) {${\scriptstyle\frac{1}{\sqrt{2}}-1}$};
		\node [style=gbox] (27) at (0.25, -0.75) {${\scriptstyle e^{\frac{-\pi}{4}}-1}$};
		\node [style=none] (28) at (1.25, 0) {$\overset{Sml}{=}$};
		\node [style=gbox] (29) at (2, 0) {$0$};
		\node [style=none] (30) at (4, 0.5) {$\cdot$};
		\node [style=none] (31) at (4, 0) {$\cdot$};
		\node [style=none] (32) at (3, -0.25) {$\cdot$};
		\node [style=none] (33) at (3, -0.5) {$\cdot$};
		\node [style=none] (34) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (35) at (3, 0.5) {$\cdot$};
		\node [style=none] (36) at (4, 0.25) {$\cdot$};
		\node [style=none] (37) at (3, 0) {$\cdot$};
		\node [style=none] (38) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (39) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (40) at (4, -0.25) {$\cdot$};
		\node [style=none] (41) at (3, 0.25) {$\cdot$};
		\node [style=none] (42) at (3.5, 0.5) {$\cdot$};
		\node [style=none] (43) at (3.75, 0.5) {$\cdot$};
		\node [style=none] (44) at (4, -0.5) {$\cdot$};
		\node [style=none] (45) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (46) at (2.5, 0) {$\overset{Zos}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (2) to (1);
		\draw [bend left=45, looseness=1.50] (2) to (1);
		\draw (1) to (2);
		\draw (3) to (4);
		\draw (3) to (0);
		\draw [bend right=45, looseness=1.50] (6) to (8);
		\draw [bend left=45, looseness=1.50] (6) to (8);
		\draw (8) to (6);
		\draw (7) to (9);
		\draw (7) to (10);
		\draw [bend right=45, looseness=1.50] (11) to (12);
		\draw [bend left=45, looseness=1.50] (11) to (12);
		\draw (12) to (11);
		\draw (13) to (14);
		\draw (7) to (15);
		\draw [bend right=45, looseness=1.50] (20) to (19);
		\draw [bend left=45, looseness=1.50] (20) to (19);
		\draw (19) to (20);
		\draw [bend right=45, looseness=1.50] (21) to (23);
		\draw [bend left=45, looseness=1.50] (21) to (23);
		\draw (23) to (21);
		\draw (17) to (22);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/1ovsrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {$=$};
		\node [style=gbox] (3) at (0, 0) {$\frac{1}{\sqrt{2}}-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (0);
		\draw [bend right, looseness=1.25] (1) to (0);
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/1ovsrt2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1.5, 0.25) {};
		\node [style=rn] (1) at (-1.5, -0.25) {};
		\node [style=gbox] (2) at (0.25, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (3) at (-0.25, -0.25) {};
		\node [style=rn] (4) at (0.25, 0) {$\pi$};
		\node [style=gn, scale=1] (5) at (-0.25, 0.25) {};
		\node [style=none] (6) at (1, 0) {$\overset{Sca}{=}$};
		\node [style=gbox] (7) at (2, 0) {$\frac{1}{\sqrt{2}}-1$};
		\node [style=none] (8) at (-0.75, 0) {$\overset{Ept}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1);
		\draw [bend right, looseness=1.25] (0) to (1);
		\draw (0) to (1);
		\draw [bend left, looseness=1.25] (5) to (3);
		\draw [bend right, looseness=1.25] (5) to (3);
		\draw (5) to (3);
		\draw (2) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangledeloopnopi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=triangle] (1) at (1.25, -0.25) {};
		\node [style=none] (2) at (2.25, 0) {};
		\node [style=rn] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (0.5, 0) {$=$};
		\node [style=none] (5) at (-1.75, -0.25) {};
		\node [style=none] (6) at (1.75, 1) {};
		\node [style=none] (7) at (-0.25, 0.25) {};
		\node [style=none] (8) at (2.25, -1) {};
		\node [style=triangle] (9) at (2.25, -0.25) {};
		\node [style=triangle] (10) at (-0.25, 0) {};
		\node [style=gn] (11) at (1.75, 0.5) {};
		\node [style=triangle] (12) at (-1.25, 0) {};
		\node [style=none] (13) at (-1.25, 0.25) {};
		\node [style=rn] (14) at (-1.75, -0.25) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=gn] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-0.75, 1.25) {};
		\node [style=none] (18) at (-0.25, -1.25) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=gn] (20) at (-1.25, -0.75) {};
		\node [style=none] (21) at (-1.25, -1.25) {};
		\node [style=gn] (22) at (-1.75, 0.25) {};
		\node [style=none] (23) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (0.center);
		\draw (21.center) to (20);
		\draw (20) to (19.center);
		\draw (17.center) to (16);
		\draw [bend right, looseness=1.00] (16) to (13.center);
		\draw [bend left, looseness=0.75] (16) to (7.center);
		\draw (19.center) to (13.center);
		\draw (7.center) to (3);
		\draw (20) to (3);
		\draw (18.center) to (3);
		\draw (6.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (23.center);
		\draw [bend left, looseness=0.75] (11) to (2.center);
		\draw (15.center) to (23.center);
		\draw (8.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangledeloopnopiflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.5) {};
		\node [style=triangle] (1) at (-2.25, 0.25) {};
		\node [style=triangle] (2) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-2.25, 0.5) {};
		\node [style=none] (5) at (-1.25, 0.5) {};
		\node [style=none] (6) at (-0.75, 0) {$=$};
		\node [style=triangle] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (-0.25, 1) {};
		\node [style=triangle] (10) at (-0.25, 0.25) {};
		\node [style=none] (11) at (0.75, 1) {};
		\node [style=gn, scale=1] (12) at (0.25, 0) {};
		\node [style=gn, scale=1] (13) at (-0.25, 0.75) {};
		\node [style=rn] (14) at (0.75, 0.75) {$\pi$};
		\node [style=none] (15) at (2.25, -0.5) {};
		\node [style=triangle] (16) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (17) at (2.75, 0.75) {};
		\node [style=gn, scale=1] (18) at (2.25, 0) {};
		\node [style=none] (19) at (1.25, 0) {$=$};
		\node [style=none] (20) at (1.75, 1) {};
		\node [style=triangle] (21) at (2.75, 0.25) {};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=rn] (23) at (1.75, 0.75) {$\pi$};
		\node [style=rn] (24) at (1.75, -0.75) {};
		\node [style=gn] (25) at (1.75, -0.25) {};
		\node [style=rn] (26) at (-0.25, -0.75) {};
		\node [style=gn] (27) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (1) to (3);
		\draw [bend right=45, looseness=1.00] (3) to (2);
		\draw (4.center) to (1);
		\draw (5.center) to (2);
		\draw (3) to (0.center);
		\draw [bend right=45, looseness=1.00] (10) to (12);
		\draw [bend right=45, looseness=1.00] (12) to (7);
		\draw (9.center) to (10);
		\draw (11.center) to (7);
		\draw (12) to (8.center);
		\draw (13) to (14);
		\draw [bend left=45, looseness=1.00] (21) to (18);
		\draw [bend left=45, looseness=1.00] (18) to (16);
		\draw (22.center) to (21);
		\draw (20.center) to (16);
		\draw (18) to (15.center);
		\draw (17) to (23);
		\draw (25) to (24);
		\draw (27) to (26);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangledown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -1.25) {};
		\node [style=none] (1) at (-0.75, 1.5) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=gn] (6) at (2.25, -0.75) {};
		\node [style=none] (7) at (2.25, -1.25) {};
		\node [style=gn] (8) at (-0.75, 1) {};
		\node [style=triangle] (9) at (-0.75, 0.25) {};
		\node [style=gn] (10) at (2.25, 0.5) {$\pi$};
		\node [style=none] (11) at (2.25, 1) {};
		\node [style=gn] (12) at (-0.75, -0.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=dtriangle] (14) at (-0.75, -0.75) {};
		\node [style=dtriangle] (15) at (1.25, -0.5) {};
		\node [style=gn] (16) at (1.25, 0) {$\pi$};
		\node [style=gn] (17) at (0.75, 0) {};
		\node [style=none] (18) at (0.75, 0) {};
		\node [style=rn] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.75, 0.5) {};
		\node [style=H box] (21) at (2.25, 0) {$H$};
		\node [style=vtriang] (22) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (3.center);
		\draw (13) to (12);
		\draw (12) to (8);
		\draw (13) to (8);
		\draw (1.center) to (8);
		\draw (12) to (0.center);
		\draw (4) to (5.center);
		\draw (4) to (6);
		\draw (6) to (10);
		\draw (4) to (10);
		\draw (11.center) to (10);
		\draw (6) to (7.center);
		\draw (20.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangledownproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.75, 1.75) {};
		\node [style=gn] (1) at (-3.25, 2.5) {$\pi$};
		\node [style=none] (2) at (0.25, -3.25) {};
		\node [style=rn] (3) at (-1.75, -1.75) {};
		\node [style=gn] (4) at (3.25, -1.25) {};
		\node [style=gn] (5) at (-2.25, 2.5) {};
		\node [style=none] (6) at (-0.25, 1.75) {$\overset{\ref{TRH}}{=}$};
		\node [style=dtriangle] (7) at (1.25, -3.25) {};
		\node [style=none] (8) at (3.75, 1.75) {$\overset{2k}{=}$};
		\node [style=gbox] (9) at (-4, -3) {$2$};
		\node [style=vtriang] (10) at (-6.25, 2.5) {};
		\node [style=rn] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (-0.75, 0.75) {};
		\node [style=rn] (13) at (-3, -3.25) {$\pi$};
		\node [style=gn] (14) at (-3, -2) {};
		\node [style=gn] (15) at (-6.75, 2) {$\pi$};
		\node [style=H box] (16) at (-3.25, 1.25) {$H$};
		\node [style=triangle] (17) at (-3, -1.75) {};
		\node [style=none] (18) at (0.25, -0.5) {};
		\node [style=H box] (19) at (1.25, 1) {$H$};
		\node [style=gn] (20) at (-6.25, -1.5) {};
		\node [style=none] (21) at (-6.75, -2) {$\overset{Sym}{=}$};
		\node [style=gn, scale=1] (22) at (-3.5, -3) {};
		\node [style=H box] (23) at (-0.75, -3) {$H$};
		\node [style=none] (24) at (-6.25, -0.25) {};
		\node [style=rn] (25) at (-0.75, -3.25) {$\pi$};
		\node [style=none] (26) at (2.25, 0.5) {};
		\node [style=gn] (27) at (3.25, -2.5) {};
		\node [style=rn] (28) at (5, 0.25) {};
		\node [style=H box] (29) at (-5.75, 2) {$H$};
		\node [style=rn] (30) at (-5.75, -3.5) {};
		\node [style=rn] (31) at (-6.25, 0.75) {};
		\node [style=gn, scale=1] (32) at (-1.5, 1.25) {};
		\node [style=triangle] (33) at (4.5, 2.5) {};
		\node [style=H box] (34) at (5.5, 0.5) {$H$};
		\node [style=gbox] (35) at (4.5, 0.75) {$2$};
		\node [style=none] (36) at (-5.75, 3) {};
		\node [style=gn] (37) at (-5.75, 2.5) {$\pi$};
		\node [style=gn] (38) at (-5.25, -2.75) {$\pi$};
		\node [style=gn] (39) at (-4.75, 1.5) {$\pi$};
		\node [style=none] (40) at (-4.75, -2) {$\overset{2k}{=}$};
		\node [style=dtriangle] (41) at (-6.75, 1.5) {};
		\node [style=none] (42) at (1.25, -3.5) {};
		\node [style=gn] (43) at (-0.75, -1.75) {};
		\node [style=gn, scale=1] (44) at (-4, 1.25) {};
		\node [style=dtriangle] (45) at (-4.75, 1) {};
		\node [style=none] (46) at (-2.5, -2) {$\overset{Pcy}{=}$};
		\node [style=triangle] (47) at (0.25, 1.25) {};
		\node [style=gn] (48) at (-0.75, 2.5) {$\pi$};
		\node [style=H box] (49) at (-4.75, 2) {$H$};
		\node [style=gbox] (50) at (2.25, 0.75) {$2$};
		\node [style=none] (51) at (-6.75, 0.75) {};
		\node [style=none] (52) at (-5.75, 0.75) {};
		\node [style=triangle] (53) at (1.25, -1.5) {};
		\node [style=rn] (54) at (-1.5, 0.75) {};
		\node [style=none] (55) at (-4.75, 0.75) {};
		\node [style=triangle] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (-5.25, 1.75) {$\overset{H}{=}$};
		\node [style=gbox] (58) at (-0.75, -2.25) {$\frac{1}{2}$};
		\node [style=none] (59) at (-4, -3.5) {};
		\node [style=none] (60) at (3.25, -3.25) {};
		\node [style=gn] (61) at (0.25, -1) {};
		\node [style=H box] (62) at (-5.25, -3.25) {$H$};
		\node [style=none] (63) at (-5.25, -3.5) {};
		\node [style=gn] (64) at (4.5, 2.25) {};
		\node [style=rn] (65) at (-4, -2) {};
		\node [style=dtriangle] (66) at (-2.25, 1) {};
		\node [style=gn] (67) at (-4, -1.25) {};
		\node [style=gn] (68) at (3.25, 1.25) {$\pi$};
		\node [style=none] (69) at (3.25, -0.75) {};
		\node [style=H box] (70) at (3.25, 0.75) {$H$};
		\node [style=triangle] (71) at (2.25, 2) {};
		\node [style=none] (72) at (-3.25, 3) {};
		\node [style=none] (73) at (-0.75, -3.5) {};
		\node [style=none] (74) at (0.25, 3.5) {};
		\node [style=gn] (75) at (-1.75, -1) {};
		\node [style=rn] (76) at (2.5, -1.75) {};
		\node [style=rn] (77) at (0.25, -1.75) {};
		\node [style=none] (78) at (-1.75, -3.25) {};
		\node [style=none] (79) at (-0.75, 3) {};
		\node [style=none] (80) at (-2.25, 0.75) {};
		\node [style=gbox] (81) at (-6.25, -3) {$2$};
		\node [style=gn, scale=1] (82) at (0.75, 1) {};
		\node [style=none] (83) at (-1.75, -0.5) {};
		\node [style=gbox] (84) at (1.25, -2.25) {$\frac{1}{2}$};
		\node [style=gn] (85) at (2.25, 2.5) {};
		\node [style=rn] (86) at (-4, 0.75) {};
		\node [style=rn] (87) at (-6.25, -2.25) {};
		\node [style=triangle] (88) at (-5.25, -2) {};
		\node [style=triangle] (89) at (2.25, 1.25) {};
		\node [style=H box] (90) at (-1.75, 2.5) {$H$};
		\node [style=rn] (91) at (1.25, 1.75) {};
		\node [style=vtriang] (92) at (-1.25, 2.5) {};
		\node [style=gn, scale=1] (93) at (2.75, 1) {};
		\node [style=rn] (94) at (2.75, 0.5) {};
		\node [style=triangle] (95) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (96) at (-1.25, -2.75) {};
		\node [style=none] (97) at (-4, -0.25) {};
		\node [style=rn] (98) at (-1.25, -3.25) {};
		\node [style=gbox] (99) at (-4, -0.75) {$\frac{1}{2}$};
		\node [style=gn] (100) at (0.25, 2.5) {$\pi$};
		\node [style=gn] (101) at (4.5, 1.5) {};
		\node [style=triangle] (102) at (-3, -2.5) {};
		\node [style=gbox] (103) at (2.25, 3) {$\frac{1}{2}$};
		\node [style=gn] (104) at (-4.75, 2.5) {};
		\node [style=gn, scale=1] (105) at (5, 0.75) {};
		\node [style=triangle] (106) at (-0.75, -1.5) {};
		\node [style=none] (107) at (-3, -3.5) {};
		\node [style=none] (108) at (2.5, -3.25) {};
		\node [style=H box] (109) at (-2.25, 1.5) {$H$};
		\node [style=none] (110) at (1.25, 0.5) {};
		\node [style=rn] (111) at (5.5, 1.5) {};
		\node [style=gbox] (112) at (0.25, 3) {$\frac{1}{2}$};
		\node [style=dtriangle] (113) at (3.25, -3) {};
		\node [style=none] (114) at (2.25, 3.5) {};
		\node [style=H box] (115) at (-4.25, 2.5) {$H$};
		\node [style=gn] (116) at (-5.25, -2.25) {};
		\node [style=rn] (117) at (-3.5, -3.5) {};
		\node [style=gbox] (118) at (-6.25, -0.75) {$\frac{1}{2}$};
		\node [style=none] (119) at (-3.25, 0.75) {};
		\node [style=rn] (120) at (-3.25, 1.75) {};
		\node [style=gn] (121) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (122) at (-5.75, -3) {};
		\node [style=gn] (123) at (5.5, 1) {$\pi$};
		\node [style=none] (124) at (4.5, 3.5) {};
		\node [style=gn, scale=1] (125) at (-6.25, 1.25) {};
		\node [style=triangle] (126) at (3.25, -2) {};
		\node [style=gbox] (127) at (0.25, 0.75) {$2$};
		\node [style=rn] (128) at (-2.25, 2) {$\pi$};
		\node [style=triangle] (129) at (0.25, 2) {};
		\node [style=gbox] (130) at (4.5, 3) {$\frac{1}{2}$};
		\node [style=rn] (131) at (3.25, 1.75) {};
		\node [style=rn] (132) at (-6.75, 2.5) {};
		\node [style=triangle] (133) at (-0.75, -2.75) {};
		\node [style=none] (134) at (4.5, 0.25) {};
		\node [style=vtriang] (135) at (-3.75, 2.5) {};
		\node [style=H box] (136) at (-3, -2.75) {$H$};
		\node [style=gn] (137) at (0.25, 1.75) {$\pi$};
		\node [style=none] (138) at (0.25, 0.5) {};
		\node [style=H box] (139) at (-0.75, 1.25) {$H$};
		\node [style=none] (140) at (-6.25, -3.5) {};
		\node [style=none] (141) at (3.25, 0.5) {};
		\node [style=none] (142) at (5.5, 0.25) {};
		\node [style=gn] (143) at (1.25, -1.75) {};
		\node [style=gn] (144) at (2.25, 1.75) {};
		\node [style=none] (145) at (2, -2) {$=$};
		\node [style=none] (146) at (-2.75, 1.75) {$\overset{H}{=}$};
		\node [style=none] (147) at (1.75, 1.75) {$\overset{Picp}{=}$};
		\node [style=none] (148) at (-0.25, -2) {$\overset{\ref{TRH}}{=}$};
		\node [style=gbox] (149) at (1.25, -2.75) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (132) to (51.center);
		\draw (132) to (121);
		\draw (121) to (37);
		\draw (132) to (37);
		\draw (36.center) to (37);
		\draw (121) to (52.center);
		\draw (125) to (31);
		\draw (104) to (55.center);
		\draw (104) to (120);
		\draw (120) to (1);
		\draw (104) to (1);
		\draw (72.center) to (1);
		\draw (120) to (119.center);
		\draw (44) to (86);
		\draw (5) to (80.center);
		\draw (5) to (0);
		\draw (0) to (48);
		\draw (5) to (48);
		\draw (79.center) to (48);
		\draw (0) to (12.center);
		\draw (32) to (54);
		\draw (137) to (138.center);
		\draw (137) to (91);
		\draw (91) to (100);
		\draw (137) to (100);
		\draw (74.center) to (100);
		\draw (91) to (110.center);
		\draw (82) to (11);
		\draw (144) to (26.center);
		\draw (144) to (131);
		\draw (131) to (85);
		\draw (144) to (85);
		\draw (114.center) to (85);
		\draw (131) to (141.center);
		\draw (93) to (94);
		\draw (101) to (134.center);
		\draw (101) to (111);
		\draw (111) to (64);
		\draw (101) to (64);
		\draw (124.center) to (64);
		\draw (111) to (142.center);
		\draw (105) to (28);
		\draw (87) to (20);
		\draw (24.center) to (20);
		\draw (87) to (140.center);
		\draw (122) to (30);
		\draw (87) to (116);
		\draw (116) to (63.center);
		\draw (88) to (116);
		\draw [bend left=60, looseness=0.75] (20) to (88);
		\draw (65) to (67);
		\draw (97.center) to (67);
		\draw (65) to (59.center);
		\draw (22) to (117);
		\draw (65) to (14);
		\draw (14) to (107.center);
		\draw (17) to (14);
		\draw [bend left=60, looseness=0.75] (67) to (17);
		\draw (3) to (75);
		\draw (83.center) to (75);
		\draw (3) to (78.center);
		\draw (96) to (98);
		\draw (3) to (43);
		\draw (43) to (73.center);
		\draw (106) to (43);
		\draw [bend left=60, looseness=0.75] (75) to (106);
		\draw (77) to (61);
		\draw (18.center) to (61);
		\draw (77) to (2.center);
		\draw (77) to (143);
		\draw (143) to (42.center);
		\draw (53) to (143);
		\draw [bend left=60, looseness=0.75] (61) to (53);
		\draw (76) to (108.center);
		\draw (76) to (27);
		\draw (27) to (4);
		\draw (76) to (4);
		\draw (69.center) to (4);
		\draw (27) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangleup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=triangle] (2) at (-0.75, -1) {};
		\node [style=triangle] (3) at (-0.75, 0.25) {};
		\node [style=rn] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=none] (6) at (-0.75, -1.25) {};
		\node [style=none] (7) at (-1.5, -1.25) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=triangle] (9) at (1.25, 1) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=gn] (11) at (1.25, -0.75) {};
		\node [style=rn] (12) at (0.5, -0.25) {};
		\node [style=triangle] (13) at (1.25, -0.25) {};
		\node [style=none] (14) at (1.25, 1.5) {};
		\node [style=gn] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (7.center);
		\draw (4) to (1);
		\draw (1) to (0);
		\draw (4) to (0);
		\draw (5.center) to (0);
		\draw (1) to (6.center);
		\draw (12) to (16.center);
		\draw (12) to (11);
		\draw (11) to (15);
		\draw (12) to (15);
		\draw (14.center) to (15);
		\draw (11) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/2triangleupprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.75) {};
		\node [style=triangle] (1) at (-3.25, 0.25) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=gn] (3) at (-3.25, -0.25) {};
		\node [style=gn] (4) at (-3.25, 1) {};
		\node [style=triangle] (5) at (-3.25, 1.5) {};
		\node [style=none] (6) at (-3.25, 1.75) {};
		\node [style=rn] (7) at (-4, 0.25) {};
		\node [style=none] (8) at (-2.75, 0.25) {$\overset{Sym}{=}$};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=triangle] (10) at (-2, -0.5) {};
		\node [style=gn] (11) at (-2, 0) {};
		\node [style=gn] (12) at (-2, -1) {};
		\node [style=none] (13) at (-2, -1.5) {};
		\node [style=rn] (14) at (-1.5, -0.5) {};
		\node [style=gn] (15) at (-2, 0.5) {};
		\node [style=none] (16) at (-1.5, 0.5) {};
		\node [style=triangle] (17) at (-2, 1) {};
		\node [style=none] (18) at (-2, 0) {};
		\node [style=gn] (19) at (-2, 1.5) {};
		\node [style=rn] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-2, 2) {};
		\node [style=gn] (22) at (-1.5, 0.5) {};
		\node [style=none] (23) at (-1, 0.25) {$\overset{Aso}{=}$};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (0, 2) {};
		\node [style=gn] (26) at (0.5, 0.5) {};
		\node [style=gn] (27) at (0, 0.5) {};
		\node [style=rn] (28) at (0.5, 1) {};
		\node [style=gn] (29) at (1, -0.5) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=gn] (31) at (0.5, -0.5) {};
		\node [style=gn] (32) at (0, 1.5) {};
		\node [style=none] (33) at (1.5, 0.25) {$\overset{B1}{=}$};
		\node [style=triangle] (34) at (0.5, 0) {};
		\node [style=triangle] (35) at (0, 1) {};
		\node [style=none] (36) at (0.5, -1) {};
		\node [style=none] (37) at (0, 0) {};
		\node [style=rn] (38) at (1, 0) {};
		\node [style=triangle] (39) at (2, 0.5) {};
		\node [style=none] (40) at (2.5, -0.25) {};
		\node [style=none] (41) at (2, 1.5) {};
		\node [style=rn] (42) at (2.5, 0.5) {};
		\node [style=gn] (43) at (2, 0) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=gn] (45) at (2, 1) {};
		\node [style=gn, scale=1] (46) at (-2.5, 1.25) {};
		\node [style=rn] (47) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (48) at (-0.5, 1.25) {};
		\node [style=rn] (49) at (-0.5, 0.75) {};
		\node [style=triangle] (50) at (2.5, 0) {};
		\node [style=gn] (51) at (4.5, 0) {};
		\node [style=gn] (52) at (4.5, 1.25) {};
		\node [style=none] (53) at (4.5, -0.75) {};
		\node [style=rn] (54) at (3.75, 0.5) {};
		\node [style=triangle] (55) at (4.5, 0.5) {};
		\node [style=none] (56) at (3.75, -0.75) {};
		\node [style=none] (57) at (4.5, 1.75) {};
		\node [style=triangle] (58) at (4.5, -0.5) {};
		\node [style=none] (59) at (3, 0.25) {$\overset{Sym}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0.center);
		\draw (7) to (3);
		\draw (3) to (4);
		\draw (7) to (4);
		\draw (6.center) to (4);
		\draw (3) to (2.center);
		\draw (14) to (12);
		\draw (12) to (11);
		\draw (14) to (11);
		\draw (14) to (9.center);
		\draw (13.center) to (12);
		\draw (20) to (15);
		\draw (15) to (19);
		\draw (20) to (19);
		\draw (20) to (16.center);
		\draw (18.center) to (15);
		\draw (21.center) to (19);
		\draw (38) to (31);
		\draw (31) to (26);
		\draw (38) to (26);
		\draw (38) to (24.center);
		\draw (36.center) to (31);
		\draw (28) to (27);
		\draw (27) to (32);
		\draw (28) to (32);
		\draw (28) to (30.center);
		\draw (37.center) to (27);
		\draw (25.center) to (32);
		\draw (42) to (43);
		\draw (43) to (45);
		\draw (42) to (45);
		\draw (42) to (40.center);
		\draw (44.center) to (43);
		\draw (41.center) to (45);
		\draw (46) to (47);
		\draw (48) to (49);
		\draw (54) to (56.center);
		\draw (54) to (51);
		\draw (51) to (52);
		\draw (54) to (52);
		\draw (57.center) to (52);
		\draw (51) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/HadaDecomSinglesrt2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (1) at (0, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=none] (2) at (0, 1) {};
		\node [style=rn] (3) at (0, 0) {};
		\node [style=gn] (4) at (0.75, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (5) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (0) to (3);
		\draw (3) to (1);
		\draw (1) to (5.center);
		\draw (4) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/Hopftrprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=gn] (2) at (-2.75, 0.5) {};
		\node [style=none] (3) at (-3.25, -0.25) {};
		\node [style=none] (4) at (-2.75, -1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=gn] (6) at (-3.25, -0.25) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=rn] (8) at (-3.25, 0.25) {};
		\node [style=none] (9) at (-3.25, 0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=rn] (11) at (-2.75, -0.5) {};
		\node [style=none] (12) at (-2.75, 0.5) {};
		\node [style=gn] (13) at (-1, 0.5) {};
		\node [style=triangle] (14) at (-0.5, 0) {};
		\node [style=rn] (15) at (-1, -0.5) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=gn] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (-1, -1) {};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=gn] (21) at (-1.5, -0.25) {};
		\node [style=rn] (22) at (-1.5, 0.25) {};
		\node [style=gn] (23) at (-0.5, -1) {};
		\node [style=none] (24) at (0, 0) {$\overset{Sym}{=}$};
		\node [style=rn] (25) at (1.5, -0.5) {};
		\node [style=gn] (26) at (1.5, 0.5) {};
		\node [style=rn] (27) at (0.5, 0.25) {};
		\node [style=gn] (28) at (0.5, -0.25) {};
		\node [style=gn] (29) at (1.5, -1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=gn] (31) at (1, -0.5) {};
		\node [style=triangle] (32) at (1, 0) {};
		\node [style=none] (33) at (1, 0) {};
		\node [style=none] (34) at (1.5, 0.5) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=triangle] (36) at (2.5, 0) {};
		\node [style=none] (37) at (2.5, -0.5) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (3.center);
		\draw (10.center) to (2);
		\draw [bend left, looseness=0.75] (2) to (1.center);
		\draw (4.center) to (11);
		\draw [bend left, looseness=1.00] (11) to (12.center);
		\draw [bend right, looseness=0.75] (11) to (7.center);
		\draw (1.center) to (7.center);
		\draw (20.center) to (13);
		\draw [bend left, looseness=0.75] (13) to (16.center);
		\draw (18.center) to (15);
		\draw [bend left, looseness=1.00] (15) to (19.center);
		\draw (15) to (17);
		\draw (16.center) to (17);
		\draw (22) to (21);
		\draw (23) to (17);
		\draw (35.center) to (26);
		\draw [bend right, looseness=0.75] (26) to (33.center);
		\draw (29) to (25);
		\draw [bend right, looseness=1.00] (25) to (34.center);
		\draw (25) to (31);
		\draw (33.center) to (31);
		\draw (27) to (28);
		\draw (30.center) to (31);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/TR1314combine.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.75, -0.75) {$\lambda$};
		\node [style=gn] (1) at (-0.75, 1) {};
		\node [style=H box] (2) at (1.5, 0.5) {$\lambda$};
		\node [style=gn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (-0.75, 1.25) {};
		\node [style=gn] (5) at (1.5, -1.25) {};
		\node [style=gn] (6) at (1.5, 0) {};
		\node [style=triangle] (7) at (1.5, -0.75) {};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=rn] (10) at (0.5, -0.5) {};
		\node [style=triangle] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (1.5, 1.25) {};
		\node [style=rn] (13) at (-1.75, 0.5) {};
		\node [style=none] (14) at (-0.75, -1.5) {};
		\node [style=none] (15) at (1.5, -1.5) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=H box] (17) at (-1.75, -0.75) {$\lambda$};
		\node [style=gn] (18) at (-1.75, -1.25) {$\alpha$};
		\node [style=gn] (19) at (-0.75, -1.25) {$\alpha$};
		\node [style=gn] (20) at (1.5, 1) {$\alpha$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (8.center);
		\draw (13) to (3);
		\draw (3) to (1);
		\draw (13) to (1);
		\draw (4.center) to (1);
		\draw (3) to (14.center);
		\draw (10) to (9.center);
		\draw (10) to (5);
		\draw (5) to (6);
		\draw (10) to (6);
		\draw (12.center) to (6);
		\draw (5) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/TR1314combine2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=rn] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (1.5, 0) {};
		\node [style=gn] (4) at (-0.5, -0.75) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=rn] (7) at (-1.5, 0) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (0.5, -1) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=gn] (11) at (1.5, 1.25) {};
		\node [style=triangle] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (-1.5, -1) {};
		\node [style=none] (14) at (1.5, 1.5) {};
		\node [style=gbox] (15) at (-0.5, 1) {$a$};
		\node [style=gbox] (16) at (1.5, -0.5) {$a$};
		\node [style=gbox] (17) at (0.5, -0.5) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (9.center);
		\draw (2) to (3);
		\draw (3) to (11);
		\draw (2) to (11);
		\draw (14.center) to (11);
		\draw (3) to (10.center);
		\draw (7) to (13.center);
		\draw (7) to (4);
		\draw (4) to (8);
		\draw (7) to (8);
		\draw (6.center) to (8);
		\draw (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/additiongbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=vtriang] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (1.75, -0.5) {};
		\node [style=none] (4) at (1.75, 1) {};
		\node [style=gn] (5) at (-0.25, 1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=gn] (7) at (-1.5, 0.25) {};
		\node [style=none] (8) at (1, 0.25) {$=$};
		\node [style=rn] (9) at (-2, 0.5) {};
		\node [style=rn] (10) at (-0.25, 0.25) {};
		\node [style=gbox] (11) at (1.75, 0.25) {$a+b$};
		\node [style=gbox] (12) at (0.25, 1) {$a$};
		\node [style=gbox] (13) at (0.25, 0.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (7);
		\draw (7) to (1.center);
		\draw (7) to (10);
		\draw (10) to (5);
		\draw [bend left=45, looseness=1.00] (7) to (2);
		\draw (2) to (5);
		\draw (4.center) to (3.center);
		\draw (0) to (9);
		\draw (5) to (12);
		\draw (10) to (13);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/addprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-2, 0) {};
		\node [style=none] (1) at (-1, 0.5) {$\overset{Bas1'}{=}$};
		\node [style=gn, scale=1] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (-1.75, 3) {};
		\node [style=triangle] (4) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (5) at (-1.5, -0.5) {};
		\node [style=triangle] (6) at (-1.75, 2.5) {};
		\node [style=none] (7) at (-2, 1.75) {};
		\node [style=none] (8) at (-1.5, 2.75) {-{\scriptsize1}};
		\node [style=gbox] (9) at (-1.5, 1) {$b$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-1.5, 1.75) {};
		\node [style=gn, scale=1] (12) at (-1.75, 2) {};
		\node [style=rn] (13) at (-1.5, 0.5) {};
		\node [style=triangle] (14) at (-2, 1.5) {};
		\node [style=gbox] (15) at (-2, 1) {$a$};
		\node [style=gn, scale=1] (16) at (-1.75, 3) {};
		\node [style=gn] (17) at (-2.5, 0.75) {};
		\node [style=rn] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (0, 1.75) {};
		\node [style=gn, scale=1] (20) at (-0.25, 2) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (-0.25, 2.5) {};
		\node [style=gn, scale=1] (23) at (0, -0.5) {};
		\node [style=none] (24) at (-0.5, 1.75) {};
		\node [style=none] (25) at (0.5, 0.5) {$\overset{Bas1}{=}$};
		\node [style=triangle] (26) at (0, 1.5) {};
		\node [style=gn, scale=1] (27) at (-0.5, 0.5) {};
		\node [style=triangle] (28) at (-0.5, 1.5) {};
		\node [style=gbox] (29) at (-0.5, 1) {$a$};
		\node [style=rn] (30) at (0, 0.5) {};
		\node [style=dtriangle] (31) at (-0.5, 0) {};
		\node [style=gbox] (32) at (0, 1) {$b$};
		\node [style=rn] (33) at (-0.25, 2.5) {$\pi$};
		\node [style=gn] (34) at (1, 0.75) {};
		\node [style=rn] (35) at (1, 1.25) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=rn] (37) at (2, 1) {};
		\node [style=dtriangle] (38) at (1.5, 0.5) {};
		\node [style=gbox] (39) at (2, 1.5) {$b$};
		\node [style=gn, scale=1] (40) at (1.5, 1) {};
		\node [style=gn, scale=1] (41) at (2, 0) {};
		\node [style=gbox] (42) at (1.5, 1.5) {$a$};
		\node [style=none] (43) at (-3.25, 0.5) {$\overset{AD'}{=}$};
		\node [style=gbox] (44) at (-4, 1) {$a+b$};
		\node [style=none] (45) at (-4, 0.25) {};
		\node [style=none] (46) at (2.75, 0.5) {$\Rightarrow$};
		\node [style=gn] (47) at (-4, -3.25) {};
		\node [style=none] (48) at (-3.5, -3.75) {};
		\node [style=none] (49) at (-1.25, -3) {$=$};
		\node [style=rn] (50) at (-2.25, -3) {};
		\node [style=gbox] (51) at (-1.75, -2.25) {$a$};
		\node [style=vtriang] (52) at (-2.75, -2.25) {};
		\node [style=gn] (53) at (-2.25, -2.25) {};
		\node [style=rn] (54) at (-4, -2.75) {};
		\node [style=gn] (55) at (-3.5, -3) {};
		\node [style=none] (56) at (-3.5, -2.25) {};
		\node [style=gbox] (57) at (-1.75, -3) {$b$};
		\node [style=gn] (58) at (-0.5, -4) {};
		\node [style=none] (59) at (0.25, -4) {};
		\node [style=rn] (60) at (-0.5, -3.5) {};
		\node [style=gn] (61) at (0.25, -3.25) {};
		\node [style=rn] (62) at (0.25, -2.25) {};
		\node [style=gbox] (63) at (-0.25, -1.75) {$a$};
		\node [style=none] (64) at (-1, -2) {};
		\node [style=gn, scale=1] (65) at (0.25, -3.25) {};
		\node [style=gbox] (66) at (0.25, -1.75) {$b$};
		\node [style=dtriangle] (67) at (-0.25, -2.75) {};
		\node [style=gn, scale=1] (68) at (-0.25, -2.25) {};
		\node [style=gbox] (69) at (2.75, -3) {$a+b$};
		\node [style=none] (70) at (2.75, -2.25) {};
		\node [style=none] (71) at (0.75, -3) {$=$};
		\node [style=none] (72) at (2.75, -3.75) {};
		\node [style=gn, scale=1] (73) at (1.25, -3) {};
		\node [style=none] (74) at (1.25, -3.75) {};
		\node [style=gn] (75) at (1.25, -3) {};
		\node [style=none] (76) at (1.25, -2.25) {};
		\node [style=gbox] (77) at (1.75, -2.5) {$a+b$};
		\node [style=none] (78) at (2, -3) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (5);
		\draw (5) to (13);
		\draw (11.center) to (13);
		\draw (2) to (13);
		\draw (2) to (7.center);
		\draw (2) to (0);
		\draw [bend right=45, looseness=1.50] (0) to (5);
		\draw (3.center) to (12);
		\draw (12) to (7.center);
		\draw (12) to (11.center);
		\draw (17) to (18);
		\draw (21.center) to (23);
		\draw (23) to (30);
		\draw (19.center) to (30);
		\draw (27) to (30);
		\draw (27) to (24.center);
		\draw (27) to (31);
		\draw [bend right=45, looseness=1.50] (31) to (23);
		\draw (22.center) to (20);
		\draw (20) to (24.center);
		\draw (20) to (19.center);
		\draw (34) to (35);
		\draw (36.center) to (41);
		\draw (41) to (37);
		\draw (40) to (37);
		\draw (40) to (38);
		\draw [bend right=45, looseness=1.50] (38) to (41);
		\draw (42) to (40);
		\draw (39) to (37);
		\draw (44) to (45.center);
		\draw (56.center) to (55);
		\draw (55) to (48.center);
		\draw (55) to (50);
		\draw (50) to (53);
		\draw [bend left=45, looseness=1.00] (55) to (52);
		\draw (52) to (53);
		\draw (47) to (54);
		\draw (53) to (51);
		\draw (50) to (57);
		\draw (61) to (59.center);
		\draw (58) to (60);
		\draw [bend right=60, looseness=1.00] (64.center) to (65);
		\draw (65) to (62);
		\draw (68) to (62);
		\draw (68) to (67);
		\draw [bend right=45, looseness=1.50] (67) to (65);
		\draw (63) to (68);
		\draw (66) to (62);
		\draw (70.center) to (72.center);
		\draw (75) to (74.center);
		\draw (76.center) to (75);
		\draw (77) to (75);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andbialgebraprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 0.75) {};
		\node [style=gn, scale=1] (1) at (-4.25, 1.5) {};
		\node [style=triangle] (2) at (-4.75, 2) {};
		\node [style=triangle] (3) at (-6.25, 2) {};
		\node [style=triangle] (4) at (-4.25, 1) {};
		\node [style=triangle] (5) at (-5.75, 1) {};
		\node [style=none] (6) at (-4, 1.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (7) at (-5.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (-5.5, 2.75) {};
		\node [style=gn, scale=1] (9) at (-4.5, 2.75) {};
		\node [style=none] (10) at (-5.5, 3.25) {};
		\node [style=triangle] (11) at (-5.25, 2) {};
		\node [style=none] (12) at (-4.5, 3.25) {};
		\node [style=none] (13) at (-5.75, 0.75) {};
		\node [style=triangle] (14) at (-3.75, 2) {};
		\node [style=none] (15) at (-5.5, 1.25) {-{\scriptsize1}};
		\node [style=none] (16) at (-3.5, 1.75) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (17) at (-2, 0.5) {};
		\node [style=vtriang] (18) at (-2.5, 2) {};
		\node [style=triangle] (19) at (-2, 1.5) {};
		\node [style=gn, scale=1] (20) at (-3, 1) {};
		\node [style=gn, scale=1] (21) at (-2, 2) {};
		\node [style=gn, scale=1] (22) at (-2, 1) {};
		\node [style=rn] (23) at (-3, 2) {$\pi$};
		\node [style=rn] (24) at (-3, 1.5) {};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=none] (26) at (-0.5, 0.5) {};
		\node [style=vtriang] (27) at (-1, 2) {};
		\node [style=triangle] (28) at (-0.5, 1.5) {};
		\node [style=gn, scale=1] (29) at (-1.5, 1) {};
		\node [style=gn, scale=1] (30) at (-0.5, 2) {};
		\node [style=gn, scale=1] (31) at (-0.5, 1) {};
		\node [style=rn] (32) at (-1.5, 2) {$\pi$};
		\node [style=rn] (33) at (-1.5, 1.5) {};
		\node [style=none] (34) at (-2.5, 3) {};
		\node [style=gn, scale=1] (35) at (-2.5, 3) {};
		\node [style=none] (36) at (-2.5, 3.5) {};
		\node [style=gn, scale=1] (37) at (-1.5, 3) {};
		\node [style=none] (38) at (-1.5, 3.5) {};
		\node [style=rn] (39) at (0.5, 1.5) {};
		\node [style=none] (40) at (1, 3.5) {};
		\node [style=gn, scale=1] (41) at (1, 3) {};
		\node [style=rn] (42) at (2, 2) {$\pi$};
		\node [style=triangle] (43) at (3, 1.5) {};
		\node [style=none] (44) at (1.75, 3.5) {};
		\node [style=rn] (45) at (0.5, 2) {$\pi$};
		\node [style=gn, scale=1] (46) at (0.5, 1) {};
		\node [style=vtriang] (47) at (1, 2) {};
		\node [style=rn] (48) at (2.25, 1.25) {};
		\node [style=none] (49) at (3, 0.5) {};
		\node [style=gn, scale=1] (50) at (3, 1) {};
		\node [style=gn, scale=1] (51) at (1.75, 3) {};
		\node [style=none] (52) at (1, 3) {};
		\node [style=gn, scale=1] (53) at (2.25, 0.75) {};
		\node [style=none] (54) at (1, 3) {};
		\node [style=triangle] (55) at (1.75, 1.75) {};
		\node [style=none] (56) at (0, 1.75) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (57) at (1.75, 1.25) {};
		\node [style=none] (58) at (1.75, 0.75) {};
		\node [style=none] (59) at (3, 2) {};
		\node [style=dtriangle] (60) at (2, 2.5) {};
		\node [style=none] (61) at (4.75, 3.75) {};
		\node [style=rn] (62) at (5, 2) {};
		\node [style=rn] (63) at (4.25, 1.25) {};
		\node [style=none] (64) at (4, 3.25) {};
		\node [style=triangle] (65) at (4.75, 1.75) {};
		\node [style=gn, scale=1] (66) at (4.75, 3.25) {};
		\node [style=none] (67) at (6, 0.5) {};
		\node [style=none] (68) at (4, 3.25) {};
		\node [style=gn, scale=1] (69) at (4.25, 0.75) {};
		\node [style=none] (70) at (6, 2) {};
		\node [style=rn] (71) at (5.25, 1.25) {};
		\node [style=gn, scale=1] (72) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (73) at (4, 3.25) {};
		\node [style=none] (74) at (4.75, 0.75) {};
		\node [style=none] (75) at (3.25, 1.75) {$\overset{Brk1'}{=}$};
		\node [style=triangle] (76) at (6, 1.5) {};
		\node [style=dtriangle] (77) at (5, 2.5) {};
		\node [style=none] (78) at (4, 3.75) {};
		\node [style=gn, scale=1] (79) at (6, 1) {};
		\node [style=gn, scale=1] (80) at (5.25, 0.75) {};
		\node [style=rn] (81) at (3.75, 2) {$\pi$};
		\node [style=dtriangle] (82) at (4.25, 2.75) {};
		\node [style=gn, scale=1] (83) at (4.25, 2.25) {};
		\node [style=none] (84) at (-5, -0.25) {};
		\node [style=none] (85) at (-6, -0.5) {};
		\node [style=none] (86) at (-3.75, -3.5) {};
		\node [style=dtriangle] (87) at (-4.75, -1.5) {};
		\node [style=gn, scale=1] (88) at (-5, -2.75) {};
		\node [style=none] (89) at (-3.75, -2) {};
		\node [style=rn] (90) at (-5.75, -2.75) {};
		\node [style=triangle] (91) at (-3.75, -2.5) {};
		\node [style=rn] (92) at (-4.5, -2.75) {};
		\node [style=rn] (93) at (-5.5, -2.5) {$\pi$};
		\node [style=dtriangle] (94) at (-5.5, -1) {};
		\node [style=rn] (95) at (-4.75, -2) {};
		\node [style=gn, scale=1] (96) at (-5.75, -3.25) {};
		\node [style=gn, scale=1] (97) at (-5, -0.75) {};
		\node [style=none] (98) at (-6.25, -2.25) {$\overset{B2}{=}$};
		\node [style=none] (99) at (-5, -3.25) {};
		\node [style=gn, scale=1] (100) at (-3.75, -3) {};
		\node [style=gn, scale=1] (101) at (-4.5, -3.25) {};
		\node [style=triangle] (102) at (-5, -2.25) {};
		\node [style=rn] (103) at (-5.5, -1.5) {};
		\node [style=gn, scale=1] (104) at (-5.5, -2) {};
		\node [style=none] (105) at (-0.75, -3.25) {};
		\node [style=rn] (106) at (-2.5, -1.5) {$\pi$};
		\node [style=none] (107) at (-3, -0.5) {};
		\node [style=rn] (108) at (-1.75, -2) {$\pi$};
		\node [style=gn, scale=1] (109) at (-2.5, -2) {};
		\node [style=gn, scale=1] (110) at (-2.25, -3.25) {};
		\node [style=rn] (111) at (-1.75, -2.75) {};
		\node [style=dtriangle] (112) at (-2.5, -1) {};
		\node [style=none] (113) at (-2, -0.25) {};
		\node [style=gn, scale=1] (114) at (-1.75, -3.25) {};
		\node [style=none] (115) at (-3, -2) {$\overset{B1'}{=}$};
		\node [style=gn, scale=1] (116) at (-2.5, -2) {};
		\node [style=gn, scale=1] (117) at (-0.75, -2.75) {};
		\node [style=gn, scale=1] (118) at (-2, -0.75) {};
		\node [style=none] (119) at (-2.5, -3) {};
		\node [style=triangle] (120) at (-2, -1.25) {};
		\node [style=rn] (121) at (-2.25, -2.75) {};
		\node [style=none] (122) at (-0.75, -2) {};
		\node [style=dtriangle] (123) at (-1.75, -1.5) {};
		\node [style=triangle] (124) at (-0.75, -2.25) {};
		\node [style=gn, scale=1] (125) at (3.75, 0.75) {};
		\node [style=rn] (126) at (3.75, 1.25) {};
		\node [style=none] (127) at (-0.25, -2) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (128) at (0.25, -3) {};
		\node [style=gn, scale=1] (129) at (0.75, -0.75) {};
		\node [style=rn] (130) at (0.25, -1.5) {$\pi$};
		\node [style=none] (131) at (-0.25, -0.5) {};
		\node [style=none] (132) at (0.75, -0.25) {};
		\node [style=gn, scale=1] (133) at (0.25, -2) {};
		\node [style=gn, scale=1] (134) at (0.5, -3.25) {};
		\node [style=gn, scale=1] (135) at (0.25, -2) {};
		\node [style=triangle] (136) at (0.75, -1.25) {};
		\node [style=dtriangle] (137) at (0.25, -1) {};
		\node [style=rn] (138) at (0.5, -2.75) {};
		\node [style=none] (139) at (1.75, -3.5) {};
		\node [style=triangle] (140) at (1.75, -3.25) {};
		\node [style=triangle] (141) at (1.25, -2.5) {};
		\node [style=none] (142) at (2, -3) {-{\scriptsize1}};
		\node [style=triangle] (143) at (2.25, -2.5) {};
		\node [style=gn, scale=1] (144) at (1.75, -2.75) {};
		\node [style=none] (145) at (3, -3.25) {};
		\node [style=rn] (146) at (3, -1.5) {$\pi$};
		\node [style=gn, scale=1] (147) at (3.5, -0.75) {};
		\node [style=none] (148) at (2.5, -0.5) {};
		\node [style=rn] (149) at (3.25, -2.75) {};
		\node [style=none] (150) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (151) at (3.5, -1.75) {};
		\node [style=gn, scale=1] (152) at (3.25, -3.25) {};
		\node [style=dtriangle] (153) at (3, -1) {};
		\node [style=none] (154) at (3.5, -3.25) {};
		\node [style=none] (155) at (2.5, -2) {$\overset{\ref{TR19}}{=}$};
		\node [style=gn, scale=1] (156) at (3.5, -1.75) {};
		\node [style=triangle] (157) at (3.5, -1.25) {};
		\node [style=none] (158) at (4, -2) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=none] (159) at (5.25, -1) {};
		\node [style=triangle] (160) at (5.25, -1.25) {};
		\node [style=triangle] (161) at (4.75, -2.25) {};
		\node [style=gn, scale=1] (162) at (4.75, -1.75) {};
		\node [style=none] (163) at (5, -2) {-{\scriptsize1}};
		\node [style=none] (164) at (4.25, -3.25) {};
		\node [style=none] (165) at (5.25, -3.25) {};
		\node [style=triangle] (166) at (4.25, -1.25) {};
		\node [style=none] (167) at (4.25, -1) {};
		\node [style=gn, scale=1] (168) at (4.75, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (13.center);
		\draw [bend right=45, looseness=1.00] (3) to (7);
		\draw [bend right=45, looseness=1.00] (7) to (11);
		\draw (7) to (5);
		\draw (4) to (0.center);
		\draw [bend right=45, looseness=1.00] (2) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (14);
		\draw (1) to (4);
		\draw (10.center) to (8);
		\draw (12.center) to (9);
		\draw [bend right=45, looseness=1.00] (8) to (3);
		\draw [bend right=45, looseness=1.00] (2) to (8);
		\draw [bend right=45, looseness=1.00] (9) to (11);
		\draw [bend right=45, looseness=1.00] (14) to (9);
		\draw (24) to (20);
		\draw (25.center) to (23);
		\draw (23) to (21);
		\draw (23) to (22);
		\draw (33) to (29);
		\draw (34.center) to (32);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (36.center) to (35);
		\draw (38.center) to (37);
		\draw (21) to (17.center);
		\draw (21) to (37);
		\draw (30) to (26.center);
		\draw (30) to (37);
		\draw (39) to (46);
		\draw (54.center) to (45);
		\draw [bend right=45, looseness=1.25] (45) to (51);
		\draw (48) to (53);
		\draw (52.center) to (42);
		\draw (42) to (50);
		\draw (40.center) to (41);
		\draw (44.center) to (51);
		\draw (57) to (55);
		\draw (45) to (57);
		\draw (55) to (51);
		\draw (57) to (58.center);
		\draw (59.center) to (49.center);
		\draw [bend left=60, looseness=0.75] (51) to (59.center);
		\draw (60) to (42);
		\draw [bend left, looseness=1.00] (51) to (60);
		\draw (63) to (69);
		\draw (71) to (80);
		\draw [bend left=15, looseness=1.00] (64.center) to (62);
		\draw (62) to (79);
		\draw (78.center) to (73);
		\draw (61.center) to (66);
		\draw (72) to (65);
		\draw (65) to (66);
		\draw (72) to (74.center);
		\draw (70.center) to (67.center);
		\draw [bend left=45, looseness=0.75] (66) to (70.center);
		\draw (77) to (62);
		\draw [bend left, looseness=1.00] (66) to (77);
		\draw (81) to (73);
		\draw (81) to (72);
		\draw (83) to (81);
		\draw [bend right, looseness=1.25] (66) to (82);
		\draw (82) to (83);
		\draw (82) to (83);
		\draw (83) to (62);
		\draw (90) to (96);
		\draw (92) to (101);
		\draw (95) to (100);
		\draw (84.center) to (97);
		\draw (88) to (102);
		\draw (102) to (97);
		\draw (88) to (99.center);
		\draw (89.center) to (86.center);
		\draw [bend left=45, looseness=0.75] (97) to (89.center);
		\draw (87) to (95);
		\draw [bend left, looseness=1.00] (97) to (87);
		\draw (93) to (88);
		\draw [bend right, looseness=1.25] (97) to (94);
		\draw (103) to (104);
		\draw (103) to (94);
		\draw (104) to (93);
		\draw (104) to (95);
		\draw (85.center) to (103);
		\draw (121) to (110);
		\draw (111) to (114);
		\draw (108) to (117);
		\draw (113.center) to (118);
		\draw [bend right=15, looseness=1.00] (116) to (120);
		\draw (120) to (118);
		\draw (116) to (119.center);
		\draw (122.center) to (105.center);
		\draw [bend left=45, looseness=0.75] (118) to (122.center);
		\draw (123) to (108);
		\draw [bend left, looseness=1.00] (118) to (123);
		\draw [bend right, looseness=1.25] (118) to (112);
		\draw (106) to (109);
		\draw (106) to (112);
		\draw (109) to (108);
		\draw (107.center) to (106);
		\draw (126) to (125);
		\draw (138) to (134);
		\draw (132.center) to (129);
		\draw [bend right, looseness=1.00] (133) to (136);
		\draw (136) to (129);
		\draw (133) to (128.center);
		\draw [bend right, looseness=1.25] (129) to (137);
		\draw (130) to (135);
		\draw (130) to (137);
		\draw (131.center) to (130);
		\draw (140) to (139.center);
		\draw [bend right=45, looseness=1.00] (141) to (144);
		\draw [bend right=45, looseness=1.00] (144) to (143);
		\draw (144) to (140);
		\draw [bend right=60, looseness=0.75] (141) to (135);
		\draw [bend left, looseness=0.75] (129) to (143);
		\draw (149) to (152);
		\draw (150.center) to (147);
		\draw [bend right, looseness=1.00] (151) to (145.center);
		\draw [bend right, looseness=1.25] (147) to (153);
		\draw (146) to (153);
		\draw (148.center) to (146);
		\draw (156) to (151);
		\draw (156) to (154.center);
		\draw (157) to (156);
		\draw (147) to (157);
		\draw (146) to (151);
		\draw [bend left=45, looseness=1.00] (164.center) to (168);
		\draw [bend left=45, looseness=1.00] (168) to (165.center);
		\draw [bend right=45, looseness=1.00] (166) to (162);
		\draw [bend right=45, looseness=1.00] (162) to (160);
		\draw (162) to (161);
		\draw (167.center) to (166);
		\draw (159.center) to (160);
		\draw (168) to (161);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andbialgebraredpi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=gn, scale=1] (1) at (-2.5, 0.75) {};
		\node [style=gn, scale=1] (2) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (3) at (-2.75, -0.5) {};
		\node [style=none] (4) at (1.5, -1.25) {};
		\node [style=none] (5) at (-2.5, 1.25) {};
		\node [style=none] (6) at (0.5, -1.25) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (-2.5, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (10) at (1, -0.25) {};
		\node [style=gn, scale=1] (11) at (1, -0.75) {};
		\node [style=none] (12) at (1.25, 0) {-{\scriptsize1}};
		\node [style=none] (13) at (-1, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (14) at (-0.75, 0) {};
		\node [style=triangle] (15) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (16) at (1, 0.25) {};
		\node [style=triangle] (17) at (-1.25, -1) {};
		\node [style=triangle] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.25, -1.25) {};
		\node [style=triangle] (20) at (0.5, 0.5) {};
		\node [style=triangle] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-2.75, -1.25) {};
		\node [style=none] (23) at (-1.5, 1.25) {};
		\node [style=triangle] (24) at (-1.75, 0) {};
		\node [style=gn, scale=1] (25) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (26) at (1.5, 1) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=rn] (28) at (0.5, -1.25) {};
		\node [style=rn] (29) at (-3.25, 0.25) {$\pi$};
		\node [style=triangle] (30) at (-3.25, -0.25) {};
		\node [style=gn, scale=1] (31) at (0.5, 0) {};
		\node [style=rn] (32) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (6.center) to (11);
		\draw [bend left=45, looseness=1.00] (11) to (4.center);
		\draw (18) to (22.center);
		\draw [bend right=45, looseness=1.00] (3) to (21);
		\draw (3) to (18);
		\draw (17) to (19.center);
		\draw [bend right=45, looseness=1.00] (24) to (2);
		\draw [bend right=45, looseness=1.00] (2) to (14);
		\draw (2) to (17);
		\draw [bend right=45, looseness=1.00] (20) to (16);
		\draw [bend right=60, looseness=1.00] (16) to (15);
		\draw (16) to (10);
		\draw (0.center) to (20);
		\draw (7.center) to (15);
		\draw (11) to (10);
		\draw (5.center) to (1);
		\draw (23.center) to (25);
		\draw [bend right=45, looseness=1.00] (24) to (1);
		\draw [bend right=45, looseness=1.00] (25) to (21);
		\draw [bend right=45, looseness=1.00] (14) to (25);
		\draw (6.center) to (27.center);
		\draw [bend left=45, looseness=1.25] (26) to (6.center);
		\draw [bend right=45, looseness=1.00] (30) to (3);
		\draw (29) to (30);
		\draw [bend left=15, looseness=1.25] (29) to (1);
		\draw (32) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andbialgebraredpiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-5.75, -0.75) {};
		\node [style=none] (1) at (-5.75, -1.5) {};
		\node [style=none] (2) at (-5.5, -1) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-6.75, -0.25) {};
		\node [style=none] (4) at (-7, 1) {};
		\node [style=none] (5) at (-6, 1) {};
		\node [style=none] (6) at (-4.75, -0.25) {=};
		\node [style=triangle] (7) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (8) at (-7, 0.5) {};
		\node [style=triangle] (9) at (-5.25, -0.25) {};
		\node [style=none] (10) at (-7.25, -1.5) {};
		\node [style=triangle] (11) at (-7.25, -1.25) {};
		\node [style=triangle] (12) at (-5.75, -1.25) {};
		\node [style=triangle] (13) at (-7.75, -0.5) {};
		\node [style=none] (14) at (-7, -1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (15) at (-6, 0.5) {};
		\node [style=gn, scale=1] (16) at (-7.25, -0.75) {};
		\node [style=rn] (17) at (-7.75, 0) {$\pi$};
		\node [style=none] (18) at (-3.25, -1) {};
		\node [style=none] (19) at (-4, 0.75) {};
		\node [style=none] (20) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (21) at (-4, 0.25) {};
		\node [style=none] (22) at (-4, -1) {};
		\node [style=gn, scale=1] (23) at (-3.25, 0.25) {};
		\node [style=rn] (24) at (-4.25, -0.25) {$\pi$};
		\node [style=zhbx] (25) at (-4, -0.75) {$\wedge$};
		\node [style=zhbx] (26) at (-3.25, -0.75) {$\wedge$};
		\node [style=none] (27) at (-2.75, -0.25) {$\overset{Brk1'}{=}$};
		\node [style=none] (28) at (-1.25, 0.75) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=rn] (30) at (-2.25, -0.25) {};
		\node [style=none] (31) at (-2, 0.75) {};
		\node [style=gn, scale=1] (32) at (-2, 0.25) {};
		\node [style=gn, scale=1] (33) at (-1.25, 0.25) {};
		\node [style=zhbx] (34) at (-2, -0.75) {$\wedge$};
		\node [style=none] (35) at (-0.75, -0.25) {$\overset{Dis}{=}$};
		\node [style=zhbx] (36) at (-1.25, -0.75) {$\wedge$};
		\node [style=none] (37) at (-2, -1) {};
		\node [style=none] (38) at (0.75, 1) {};
		\node [style=gn, scale=1] (39) at (0.75, 0.5) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (0, 1) {};
		\node [style=zhbx] (42) at (0.75, -0.75) {$\wedge$};
		\node [style=gn, scale=1] (43) at (0, 0.5) {};
		\node [style=none] (44) at (1.25, -0.25) {$\overset{2m}{=}$};
		\node [style=none] (45) at (0, -1) {};
		\node [style=zhbx] (46) at (-0.25, -0.5) {$\wedge$};
		\node [style=zhbx] (47) at (0.25, -0.5) {$\wedge$};
		\node [style=none] (48) at (0, -1) {};
		\node [style=none] (49) at (0, 0.5) {};
		\node [style=gn, scale=1] (50) at (0.75, 0.5) {};
		\node [style=none] (51) at (0.75, 0.5) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=rn] (53) at (0, -1) {};
		\node [style=none] (54) at (0, -1.25) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=gn, scale=1] (56) at (2, 0.5) {};
		\node [style=none] (57) at (2, 0.5) {};
		\node [style=none] (58) at (2, 1) {};
		\node [style=gn, scale=1] (59) at (2.75, 0.5) {};
		\node [style=gn, scale=1] (60) at (2.75, 0.5) {};
		\node [style=zhbx] (61) at (2.75, -0.75) {$\wedge$};
		\node [style=rn] (62) at (2, -1) {};
		\node [style=zhbx] (63) at (1.75, -0.5) {$\wedge$};
		\node [style=none] (64) at (2.75, -1) {};
		\node [style=none] (65) at (2, -1) {};
		\node [style=none] (66) at (2.75, 0.5) {};
		\node [style=none] (67) at (2, -1.25) {};
		\node [style=none] (68) at (2.75, 1) {};
		\node [style=none] (69) at (3.25, 0) {$\overset{BiA}{=}$};
		\node [style=none] (70) at (3.5, -1.25) {};
		\node [style=triangle] (71) at (4, -0.25) {};
		\node [style=triangle] (72) at (4.5, 0.5) {};
		\node [style=gn, scale=1] (73) at (4, -0.75) {};
		\node [style=none] (74) at (3.5, 1) {};
		\node [style=gn, scale=1] (75) at (4, 0.25) {};
		\node [style=none] (76) at (3.5, -1.5) {};
		\node [style=none] (77) at (4.5, 1.25) {};
		\node [style=triangle] (78) at (3.5, 0.5) {};
		\node [style=none] (79) at (4.5, -1.25) {};
		\node [style=gn, scale=1] (80) at (4.5, 1) {};
		\node [style=rn] (81) at (3.5, -1.25) {};
		\node [style=none] (82) at (4.25, 0) {-{\scriptsize1}};
		\node [style=gn, scale=1] (83) at (-2.5, 0.75) {};
		\node [style=rn] (84) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (85) at (-0.5, 0.75) {};
		\node [style=rn] (86) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (87) at (4, 1.25) {};
		\node [style=rn] (88) at (4, 0.75) {};
		\node [style=gn, scale=1] (89) at (1.5, 0.75) {};
		\node [style=rn] (90) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11) to (10.center);
		\draw [bend right=45, looseness=1.00] (16) to (3);
		\draw (16) to (11);
		\draw (12) to (1.center);
		\draw [bend right=45, looseness=1.00] (7) to (0);
		\draw [bend right=45, looseness=1.00] (0) to (9);
		\draw (0) to (12);
		\draw (4.center) to (8);
		\draw (5.center) to (15);
		\draw [bend right=45, looseness=1.00] (7) to (8);
		\draw [bend right=45, looseness=1.00] (15) to (3);
		\draw [bend right=45, looseness=1.00] (9) to (15);
		\draw [bend right=45, looseness=1.00] (13) to (16);
		\draw (17) to (13);
		\draw [bend left=15, looseness=1.25] (17) to (8);
		\draw (19.center) to (21);
		\draw (20.center) to (23);
		\draw [bend left=15, looseness=1.25] (24) to (21);
		\draw (24) to (25);
		\draw (25) to (23);
		\draw (21) to (26);
		\draw [bend right=15, looseness=1.00] (26) to (23);
		\draw (25) to (22.center);
		\draw (26) to (18.center);
		\draw (31.center) to (32);
		\draw (28.center) to (33);
		\draw [bend left=15, looseness=1.25] (30) to (32);
		\draw (30) to (34);
		\draw (34) to (33);
		\draw (32) to (36);
		\draw [bend right=15, looseness=1.00] (36) to (33);
		\draw (34) to (37.center);
		\draw (36) to (29.center);
		\draw (30) to (33);
		\draw (41.center) to (43);
		\draw (38.center) to (39);
		\draw (43) to (42);
		\draw [bend right=15, looseness=1.00] (42) to (39);
		\draw (42) to (40.center);
		\draw (46) to (45.center);
		\draw (47) to (48.center);
		\draw (49.center) to (46);
		\draw (51.center) to (50);
		\draw [bend right, looseness=0.75] (52.center) to (47);
		\draw [bend left=15, looseness=1.00] (46) to (50);
		\draw (47) to (50);
		\draw (53) to (54.center);
		\draw (58.center) to (56);
		\draw (68.center) to (59);
		\draw (56) to (61);
		\draw [bend right=15, looseness=1.00] (61) to (59);
		\draw (61) to (64.center);
		\draw (63) to (55.center);
		\draw (57.center) to (63);
		\draw (66.center) to (60);
		\draw [bend left=15, looseness=1.00] (63) to (60);
		\draw (62) to (67.center);
		\draw (59) to (55.center);
		\draw [bend left=45, looseness=1.00] (70.center) to (73);
		\draw [bend left=45, looseness=1.00] (73) to (79.center);
		\draw [bend right=45, looseness=1.00] (78) to (75);
		\draw [bend right=60, looseness=1.00] (75) to (72);
		\draw (75) to (71);
		\draw (74.center) to (78);
		\draw (77.center) to (72);
		\draw (73) to (71);
		\draw (70.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (80) to (70.center);
		\draw (84) to (83);
		\draw (86) to (85);
		\draw (88) to (87);
		\draw (90) to (89);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/anddflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.25, -0.75) {};
		\node [style=triangle] (1) at (1, 0.25) {};
		\node [style=none] (2) at (1.25, 0.5) {-{\scriptsize1}};
		\node [style=none] (3) at (1, 0.75) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=gn, scale=1] (6) at (1, -0.25) {};
		\node [style=triangle] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0.75, -1) {};
		\node [style=gn, scale=1] (11) at (-1.5, 0.5) {};
		\node [style=gn, scale=1] (12) at (-1.5, -0.5) {};
		\node [style=none] (13) at (-1.5, 1) {};
		\node [style=rn] (14) at (-0.5, -0.5) {};
		\node [style=vtriang] (15) at (-1, -0.5) {};
		\node [style=triangle] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=none] (18) at (-1.5, -1) {};
		\node [style=gn, scale=1] (19) at (-2, 0) {};
		\node [style=rn] (20) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (5.center);
		\draw (6) to (4.center);
		\draw (5.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (13.center) to (11);
		\draw (11) to (14);
		\draw (12) to (14);
		\draw (12) to (16);
		\draw (16) to (11);
		\draw (12) to (18.center);
		\draw (14) to (17.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/anddflipwitha2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (1) at (0, 0) {};
		\node [style=rn] (2) at (1.25, -0.25) {};
		\node [style=gbox, scale=1] (3) at (0, 0.75) {$a$};
		\node [style=gn, scale=1] (4) at (1.75, -0.25) {};
		\node [style=none] (5) at (-0.75, 0) {=};
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=gbox, scale=1] (7) at (2.75, -0.25) {$a$};
		\node [style=none] (8) at (3.25, 1.25) {};
		\node [style=triangle] (9) at (0, 0.25) {};
		\node [style=gn, scale=1] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (1.75, -0.75) {};
		\node [style=none] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (-0.25, -0.75) {};
		\node [style=gn, scale=1] (14) at (3.25, 0.75) {};
		\node [style=rn] (15) at (3.25, -0.25) {};
		\node [style=triangle] (16) at (-0.25, -0.5) {};
		\node [style=gbox, scale=1] (17) at (3.25, -0.75) {$a$};
		\node [style=none] (18) at (-0.25, -0.25) {};
		\node [style=none] (19) at (0.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (3.25, -1) {};
		\node [style=none] (22) at (0, 1) {};
		\node [style=vtriang] (23) at (2.25, -0.25) {};
		\node [style=gbox, scale=1] (24) at (-2.25, -0.25) {$a$};
		\node [style=gn, scale=1] (25) at (-1.25, -0.25) {};
		\node [style=gn, scale=1] (26) at (-2.75, 0.75) {};
		\node [style=none] (27) at (-1.25, -0.75) {};
		\node [style=triangle] (28) at (-1.25, 0.25) {};
		\node [style=gbox, scale=1] (29) at (-2.75, -0.75) {$a$};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-2.75, 1.25) {};
		\node [style=rn] (32) at (-3.25, 0) {};
		\node [style=gn, scale=1] (33) at (-3.25, 0.5) {};
		\node [style=rn] (34) at (-2.75, -0.25) {};
		\node [style=none] (35) at (0.75, 0) {=};
		\node [style=vrt] (36) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22.center) to (1);
		\draw (1) to (18.center);
		\draw (1) to (12.center);
		\draw (18.center) to (13.center);
		\draw (12.center) to (6.center);
		\draw (8.center) to (14);
		\draw (14) to (15);
		\draw (4) to (15);
		\draw (4) to (0);
		\draw [bend left=60, looseness=1.25] (0) to (14);
		\draw (4) to (11.center);
		\draw (15) to (21.center);
		\draw (10) to (2);
		\draw (31.center) to (26);
		\draw (26) to (34);
		\draw (25) to (34);
		\draw (25) to (28);
		\draw [bend right=60, looseness=1.25] (28) to (26);
		\draw (25) to (27.center);
		\draw (34) to (30.center);
		\draw (33) to (32);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/anddflipwitha2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=none] (1) at (-4.25, 1.75) {$\overset{2j}{=}$};
		\node [style=triangle] (2) at (-6.5, 1) {};
		\node [style=none] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-6.5, 2) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (5) at (-6.75, 2.25) {$a$};
		\node [style=gn, scale=1] (6) at (-6.75, 1.5) {};
		\node [style=none] (7) at (-7, 1.25) {};
		\node [style=none] (8) at (-6.75, 2.5) {};
		\node [style=triangle] (9) at (-7, 1) {};
		\node [style=none] (10) at (-6.5, 1.25) {};
		\node [style=triangle] (11) at (-6.75, 1.75) {};
		\node [style=vtriang] (12) at (-5.25, 1.25) {};
		\node [style=none] (13) at (-6.25, 1.5) {=};
		\node [style=gn, scale=1] (14) at (-5.75, 1.25) {};
		\node [style=gn, scale=1] (15) at (-4.75, 2.25) {};
		\node [style=none] (16) at (-5.75, 0.75) {};
		\node [style=triangle] (17) at (-5.75, 1.75) {};
		\node [style=none] (18) at (-4.75, 0.75) {};
		\node [style=none] (19) at (-4.75, 3) {};
		\node [style=rn] (20) at (-5.75, 2.5) {};
		\node [style=gn, scale=1] (21) at (-5.75, 3) {};
		\node [style=rn] (22) at (-4.75, 1.25) {};
		\node [style=gbox, scale=1] (23) at (-4.75, 2.75) {$a$};
		\node [style=gbox, scale=1] (24) at (-2.75, 2.75) {$a$};
		\node [style=triangle] (25) at (-3.75, 1.75) {};
		\node [style=gn, scale=1] (26) at (-3.75, 3.25) {};
		\node [style=gn, scale=1] (27) at (-2.75, 2.25) {};
		\node [style=rn] (28) at (-2.75, 1.25) {};
		\node [style=vtriang] (29) at (-3.25, 1.25) {};
		\node [style=none] (30) at (-3.75, 0.75) {};
		\node [style=none] (31) at (-2.75, 3) {};
		\node [style=rn] (32) at (-3.75, 2.75) {};
		\node [style=gn, scale=1] (33) at (-3.75, 1.25) {};
		\node [style=none] (34) at (-2.75, 0.75) {};
		\node [style=none] (35) at (-2.25, 1.75) {=};
		\node [style=gn, scale=1] (36) at (-1.75, 1.75) {};
		\node [style=none] (37) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (38) at (-0.75, 2.25) {};
		\node [style=gn, scale=1] (39) at (-1.75, 3.25) {};
		\node [style=vtriang] (40) at (-1.25, 0.75) {};
		\node [style=rn] (41) at (-1.75, 2.75) {};
		\node [style=triangle] (42) at (-1.75, 2) {};
		\node [style=none] (43) at (-1.75, 0.5) {};
		\node [style=none] (44) at (-0.75, 2.75) {};
		\node [style=rn] (45) at (-0.75, 1.75) {};
		\node [style=gn, scale=1] (46) at (-1.75, 0.75) {};
		\node [style=rn] (47) at (-0.75, 0.75) {};
		\node [style=gbox, scale=1] (48) at (-1.75, 1.25) {$a$};
		\node [style=gbox, scale=1] (49) at (-0.75, 1.25) {$a$};
		\node [style=gn, scale=1] (50) at (0.25, 0.75) {};
		\node [style=gbox, scale=1] (51) at (0.25, 0.25) {$a$};
		\node [style=rn] (52) at (0.25, 1.75) {};
		\node [style=rn] (53) at (0.25, 2.5) {};
		\node [style=gn, scale=1] (54) at (1.25, 2.5) {};
		\node [style=rn] (55) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (56) at (0.25, 3) {};
		\node [style=none] (57) at (0.25, 0) {};
		\node [style=vtriang] (58) at (0.75, 0.75) {};
		\node [style=none] (59) at (1.25, 2.75) {};
		\node [style=none] (60) at (1.25, 0) {};
		\node [style=gbox, scale=1] (61) at (1.25, 1.25) {$a$};
		\node [style=gn, scale=1] (62) at (1.25, 1.75) {};
		\node [style=triangle] (63) at (1.25, 2) {};
		\node [style=gn, scale=1] (64) at (3.75, 2) {};
		\node [style=none] (65) at (3.75, 0.5) {};
		\node [style=triangle] (66) at (3.75, 2.25) {};
		\node [style=vtriang] (67) at (3.25, 1) {};
		\node [style=gbox, scale=1] (68) at (3.75, 1.5) {$a$};
		\node [style=gbox, scale=1] (69) at (2.5, 1) {$a$};
		\node [style=gn, scale=1] (70) at (2, 2.75) {};
		\node [style=none, scale=1] (71) at (3, 1) {};
		\node [style=rn] (72) at (2, 2.25) {};
		\node [style=rn] (73) at (3.75, 1) {};
		\node [style=none] (74) at (3.75, 3) {};
		\node [style=none] (75) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (76) at (3.75, 2.75) {};
		\node [style=rn] (77) at (2.5, 2) {};
		\node [style=gn, scale=1] (78) at (3.25, 2) {};
		\node [style=gn, scale=1] (79) at (2.75, 2.5) {};
		\node [style=rn] (80) at (2.75, 1.5) {};
		\node [style=none, scale=1] (81) at (5.25, 1) {};
		\node [style=rn] (82) at (6, 1) {};
		\node [style=rn] (83) at (5, 1.5) {};
		\node [style=triangle] (84) at (6, 2.25) {};
		\node [style=gbox, scale=1] (85) at (5.25, 2) {$a$};
		\node [style=none] (86) at (6, 0.5) {};
		\node [style=none] (87) at (4.75, 0.5) {};
		\node [style=none] (88) at (4.25, 1.75) {=};
		\node [style=rn] (89) at (4.75, 2) {};
		\node [style=rn] (90) at (4.75, 2.5) {};
		\node [style=gbox, scale=1] (91) at (4.75, 1) {$a$};
		\node [style=vtriang] (92) at (5.5, 1) {};
		\node [style=gn, scale=1] (93) at (6, 2.75) {};
		\node [style=gn, scale=1] (94) at (4.75, 3) {};
		\node [style=gn, scale=1] (95) at (6, 2) {};
		\node [style=none] (96) at (6, 3) {};
		\node [style=none, scale=1] (97) at (6, 2.75) {};
		\node [style=rn] (98) at (-6.5, -2) {};
		\node [style=none] (99) at (-7, -2.5) {=};
		\node [style=triangle] (100) at (-5.5, -2.25) {};
		\node [style=none] (101) at (-5.5, -3.25) {};
		\node [style=rn] (102) at (-5.5, -3) {};
		\node [style=none, scale=1] (103) at (-5.5, -1.75) {};
		\node [style=none] (104) at (-6.5, -3.25) {};
		\node [style=gbox, scale=1] (105) at (-6.5, -3) {$a$};
		\node [style=gbox, scale=1] (106) at (-6, -2.5) {$a$};
		\node [style=gn, scale=1] (107) at (-5.5, -2.5) {};
		\node [style=none] (108) at (-5.5, -1.5) {};
		\node [style=rn] (109) at (-6.5, -2.5) {};
		\node [style=rn] (110) at (-4.5, -3) {};
		\node [style=gn, scale=1] (111) at (-6.5, -1.5) {};
		\node [style=gn, scale=1] (112) at (-5.5, -1.75) {};
		\node [style=vrt] (113) at (-5, -3) {};
		\node [style=gn, scale=1] (114) at (-2.75, -1.75) {};
		\node [style=none] (115) at (-2.75, -3.5) {};
		\node [style=triangle] (116) at (-2, -2) {};
		\node [style=gbox, scale=1] (117) at (-3.25, -2.75) {$a$};
		\node [style=gn, scale=1] (118) at (-3.75, -1.75) {};
		\node [style=none] (119) at (-3.75, -3.5) {};
		\node [style=none] (120) at (-2.75, -1.5) {};
		\node [style=rn] (121) at (-3.75, -2.25) {};
		\node [style=gn] (122) at (-2, -2.25) {};
		\node [style=gbox, scale=1] (123) at (-3.75, -3.25) {$a$};
		\node [style=rn] (124) at (-3.75, -2.75) {};
		\node [style=none] (125) at (-2, -1.75) {};
		\node [style=rn] (126) at (-2.75, -2.25) {};
		\node [style=gn] (127) at (-2.75, -2.75) {};
		\node [style=rn] (128) at (-2.75, -3.25) {};
		\node [style=triangle] (129) at (-2, -2.75) {};
		\node [style=gn] (130) at (0, -2.75) {};
		\node [style=none] (131) at (-1, -3.5) {};
		\node [style=none] (132) at (0, -0.75) {};
		\node [style=gbox, scale=1] (133) at (-0.5, -2.75) {$a$};
		\node [style=gbox, scale=1] (134) at (-1, -3.25) {$a$};
		\node [style=gn, scale=1] (135) at (-1, -1.5) {};
		\node [style=rn] (136) at (0, -3.25) {};
		\node [style=triangle] (137) at (0.75, -2.25) {};
		\node [style=rn] (138) at (-1, -2) {};
		\node [style=gn] (139) at (0.75, -2.5) {};
		\node [style=rn] (140) at (0, -2.25) {};
		\node [style=rn] (141) at (-1, -2.75) {};
		\node [style=gn, scale=1] (142) at (0, -1) {};
		\node [style=none] (143) at (0, -3.5) {};
		\node [style=triangle] (144) at (0, -1.5) {};
		\node [style=gn, scale=1] (145) at (0, -1.75) {};
		\node [style=gn, scale=1] (146) at (1.75, -1.5) {};
		\node [style=none] (147) at (1.75, -3.5) {};
		\node [style=rn] (148) at (1.75, -2) {};
		\node [style=rn] (149) at (2.75, -3.25) {};
		\node [style=none] (150) at (2.75, -0.75) {};
		\node [style=gn, scale=1] (151) at (2.75, -1.75) {};
		\node [style=gbox, scale=1] (152) at (2.25, -2.75) {$a$};
		\node [style=none] (153) at (2.75, -3.5) {};
		\node [style=triangle] (154) at (2.75, -1.5) {};
		\node [style=rn] (155) at (3.25, -2.75) {};
		\node [style=gn] (156) at (2.75, -2.75) {};
		\node [style=rn] (157) at (1.75, -2.75) {};
		\node [style=gn, scale=1] (158) at (2.75, -1) {};
		\node [style=gbox, scale=1] (159) at (1.75, -3.25) {$a$};
		\node [style=triangle] (160) at (2.75, -2.25) {};
		\node [style=gbox, scale=1] (161) at (5, -2.75) {$a$};
		\node [style=gbox, scale=1] (162) at (4.5, -3.25) {$a$};
		\node [style=triangle] (163) at (6, -2.25) {};
		\node [style=gn, scale=1] (164) at (6, -1.5) {};
		\node [style=none] (165) at (6, -3.25) {};
		\node [style=vrt] (166) at (5.5, -2.75) {};
		\node [style=rn] (167) at (4.5, -2.25) {};
		\node [style=gn, scale=1] (168) at (4.5, -1.75) {};
		\node [style=none] (169) at (6, -1) {};
		\node [style=rn] (170) at (4.5, -2.75) {};
		\node [style=none] (171) at (4.5, -3.5) {};
		\node [style=gn, scale=1] (172) at (6, -2.75) {};
		\node [style=none] (173) at (3.75, -2.5) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (174) at (-3.25, 3.25) {};
		\node [style=rn] (175) at (-3.25, 2.75) {};
		\node [style=gn, scale=1] (176) at (-1.25, 3.25) {};
		\node [style=rn] (177) at (-1.25, 2.75) {};
		\node [style=gn, scale=1] (178) at (0.75, 3) {};
		\node [style=rn] (179) at (0.75, 2.5) {};
		\node [style=gn, scale=1] (180) at (3, 0.75) {};
		\node [style=rn] (181) at (3, 0.25) {};
		\node [style=gn, scale=1] (182) at (2, 1.25) {};
		\node [style=rn] (183) at (2, 0.75) {};
		\node [style=gn, scale=1] (184) at (5.25, 0.75) {};
		\node [style=rn] (185) at (5.25, 0.25) {};
		\node [style=gn, scale=1] (186) at (5.25, 3.25) {};
		\node [style=rn] (187) at (5.25, 2.75) {};
		\node [style=gn, scale=1] (188) at (-6, -1.25) {};
		\node [style=rn] (189) at (-6, -1.75) {};
		\node [style=gn, scale=1] (190) at (-6, -3) {};
		\node [style=rn] (191) at (-6, -3.5) {};
		\node [style=gn, scale=1] (192) at (-3.25, -3.25) {};
		\node [style=rn] (193) at (-3.25, -3.75) {};
		\node [style=gn, scale=1] (194) at (-3.25, -1.25) {};
		\node [style=rn] (195) at (-3.25, -1.75) {};
		\node [style=gn, scale=1] (196) at (-0.5, -3.25) {};
		\node [style=rn] (197) at (-0.5, -3.75) {};
		\node [style=gn, scale=1] (198) at (-0.5, -1) {};
		\node [style=rn] (199) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (200) at (2.25, -3.25) {};
		\node [style=rn] (201) at (2.25, -3.75) {};
		\node [style=gn, scale=1] (202) at (2.25, -1) {};
		\node [style=rn] (203) at (2.25, -1.5) {};
		\node [style=none] (204) at (-0.25, 1.75) {$\overset{Sym}{=}$};
		\node [style=none] (205) at (1.75, 1.75) {$\overset{B2}{=}$};
		\node [style=none] (206) at (-4.25, -2.5) {$\overset{Sym}{=}$};
		\node [style=none] (207) at (-1.5, -2.5) {$\overset{2k}{=}$};
		\node [style=none] (208) at (1.25, -2.5) {$\overset{Sym}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (6);
		\draw (6) to (7.center);
		\draw (6) to (10.center);
		\draw (7.center) to (0.center);
		\draw (10.center) to (3.center);
		\draw (19.center) to (15);
		\draw (15) to (22);
		\draw (14) to (22);
		\draw (14) to (17);
		\draw [bend left=60, looseness=1.25] (17) to (15);
		\draw (14) to (16.center);
		\draw (22) to (18.center);
		\draw (21) to (20);
		\draw (31.center) to (27);
		\draw (27) to (28);
		\draw [bend left=45, looseness=1.50] (33) to (28);
		\draw (33) to (25);
		\draw [bend left=60, looseness=1.25] (25) to (27);
		\draw (33) to (30.center);
		\draw (28) to (34.center);
		\draw (26) to (32);
		\draw (33) to (28);
		\draw (44.center) to (38);
		\draw (36) to (42);
		\draw [bend left=60, looseness=1.25] (42) to (38);
		\draw (36) to (43.center);
		\draw (39) to (41);
		\draw (38) to (37.center);
		\draw (46) to (47);
		\draw (36) to (45);
		\draw (59.center) to (54);
		\draw (56) to (53);
		\draw (54) to (60.center);
		\draw (50) to (55);
		\draw (54) to (52);
		\draw (52) to (57.center);
		\draw (52) to (62);
		\draw (74.center) to (76);
		\draw (70) to (72);
		\draw (76) to (65.center);
		\draw (71.center) to (73);
		\draw (79) to (80);
		\draw (77) to (78);
		\draw (79) to (77);
		\draw (78) to (80);
		\draw (79) to (76);
		\draw (78) to (64);
		\draw (77) to (75.center);
		\draw [bend right, looseness=1.00] (80) to (71.center);
		\draw (96.center) to (93);
		\draw (94) to (90);
		\draw (93) to (86.center);
		\draw (81.center) to (82);
		\draw [bend left=15, looseness=1.00] (97.center) to (83);
		\draw (97.center) to (89);
		\draw (97.center) to (93);
		\draw (89) to (87.center);
		\draw [bend right, looseness=1.00] (83) to (81.center);
		\draw (89) to (95);
		\draw (83) to (95);
		\draw (108.center) to (112);
		\draw (111) to (98);
		\draw (112) to (101.center);
		\draw [bend left=15, looseness=1.00] (103.center) to (110);
		\draw (103.center) to (109);
		\draw (103.center) to (112);
		\draw (109) to (104.center);
		\draw (109) to (107);
		\draw (110) to (107);
		\draw (102) to (110);
		\draw (120.center) to (114);
		\draw (118) to (121);
		\draw (114) to (115.center);
		\draw (124) to (119.center);
		\draw (125.center) to (122);
		\draw [bend left=45, looseness=1.00] (114) to (125.center);
		\draw (126) to (122);
		\draw (129) to (122);
		\draw [bend left=45, looseness=1.25] (129) to (128);
		\draw (114) to (124);
		\draw (124) to (127);
		\draw (132.center) to (142);
		\draw (135) to (138);
		\draw (142) to (143.center);
		\draw (141) to (131.center);
		\draw (140) to (139);
		\draw (142) to (141);
		\draw (141) to (130);
		\draw (139) to (136);
		\draw (137) to (139);
		\draw [bend left=60, looseness=1.25] (145) to (137);
		\draw (150.center) to (158);
		\draw (146) to (148);
		\draw (158) to (153.center);
		\draw (157) to (147.center);
		\draw (158) to (157);
		\draw (157) to (156);
		\draw (149) to (155);
		\draw (151) to (155);
		\draw (156) to (155);
		\draw (169.center) to (164);
		\draw (164) to (170);
		\draw (172) to (170);
		\draw (172) to (163);
		\draw (163) to (164);
		\draw (172) to (165.center);
		\draw (170) to (171.center);
		\draw (168) to (167);
		\draw (174) to (175);
		\draw (176) to (177);
		\draw (178) to (179);
		\draw (180) to (181);
		\draw (182) to (183);
		\draw (184) to (185);
		\draw (186) to (187);
		\draw (188) to (189);
		\draw (190) to (191);
		\draw (192) to (193);
		\draw (194) to (195);
		\draw (196) to (197);
		\draw (198) to (199);
		\draw (200) to (201);
		\draw (202) to (203);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/anddflipwitha2prf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-4.75, 0.25) {};
		\node [style=none] (1) at (-4.75, 1.25) {};
		\node [style=none] (2) at (-5, 0) {};
		\node [style=triangle] (3) at (-4.75, 0.5) {};
		\node [style=none] (4) at (-4.5, -0.5) {};
		\node [style=none] (5) at (-5, -0.5) {};
		\node [style=none] (6) at (-4.5, 0.75) {-{\scriptsize1}};
		\node [style=none] (7) at (-4.5, 0) {};
		\node [style=gbox, scale=1] (8) at (-4.75, 1) {$a$};
		\node [style=triangle] (9) at (-4.5, -0.25) {};
		\node [style=none] (10) at (-4.25, 0.25) {=};
		\node [style=triangle] (11) at (-5, -0.25) {};
		\node [style=gn, scale=1] (12) at (-3.5, 0.25) {};
		\node [style=none] (13) at (-3.75, -0.5) {};
		\node [style=gbox, scale=1] (14) at (-3.5, 1) {$a$};
		\node [style=triangle] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-3.25, -0.5) {};
		\node [style=triangle] (17) at (-3.25, -0.25) {};
		\node [style=none] (18) at (-3.5, 1.25) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=triangle] (20) at (-3.75, -0.25) {};
		\node [style=none] (21) at (-3, 0.25) {=};
		\node [style=none] (22) at (-3.25, 0) {};
		\node [style=none] (23) at (-3.25, 0.75) {-{\scriptsize1}};
		\node [style=none] (24) at (-3.75, -0.75) {};
		\node [style=none] (25) at (-3.25, -0.75) {};
		\node [style=rn] (26) at (-2.5, 0.25) {};
		\node [style=gn, scale=1] (27) at (-2, 1) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=triangle] (29) at (-0.5, 0.5) {};
		\node [style=gn, scale=1] (30) at (-2.5, 0.75) {};
		\node [style=none] (31) at (-2, -0.75) {};
		\node [style=gbox, scale=1] (32) at (-1.5, 0) {$a$};
		\node [style=gbox, scale=1] (33) at (-2, -0.5) {$a$};
		\node [style=none] (34) at (-2, 1.5) {};
		\node [style=vrt] (35) at (-1, 0) {};
		\node [style=rn] (36) at (-2, 0) {};
		\node [style=gn, scale=1] (37) at (-0.5, 0) {};
		\node [style=none] (38) at (-2, -1) {};
		\node [style=none] (39) at (-0.5, -1) {};
		\node [style=gn, scale=1] (40) at (1, -0.25) {};
		\node [style=none] (41) at (2.5, 1.75) {};
		\node [style=gbox, scale=1] (42) at (2.5, -0.75) {$a$};
		\node [style=none] (43) at (2.5, -1) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=rn] (45) at (2.5, -0.25) {};
		\node [style=gn, scale=1] (46) at (0.5, 0.5) {};
		\node [style=rn] (47) at (0.5, 0) {};
		\node [style=gbox, scale=1] (48) at (2, -0.25) {$a$};
		\node [style=none] (49) at (0, 0.25) {=};
		\node [style=gn, scale=1] (50) at (2.5, 1.5) {};
		\node [style=none] (51) at (1, 0.75) {};
		\node [style=none] (52) at (2.5, 0.75) {};
		\node [style=none] (53) at (1, 0.25) {};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=triangle] (55) at (2.5, 1) {};
		\node [style=vtriang] (56) at (1.5, -0.25) {};
		\node [style=vtriang] (57) at (4.5, -0.25) {};
		\node [style=none] (58) at (3, 0.25) {=};
		\node [style=gbox, scale=1] (59) at (5, -0.25) {$a$};
		\node [style=gn, scale=1] (60) at (4, -0.25) {};
		\node [style=gn, scale=1] (61) at (4, 0.75) {};
		\node [style=none] (62) at (4, -0.75) {};
		\node [style=triangle] (63) at (4, 0.25) {};
		\node [style=gbox, scale=1] (64) at (5.5, -0.75) {$a$};
		\node [style=none] (65) at (5.5, -1) {};
		\node [style=none] (66) at (4, 1.25) {};
		\node [style=rn] (67) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (68) at (3.5, 0.25) {};
		\node [style=rn] (69) at (5.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (0) to (7.center);
		\draw (2.center) to (5.center);
		\draw (7.center) to (4.center);
		\draw (18.center) to (12);
		\draw (12) to (19.center);
		\draw (12) to (22.center);
		\draw (19.center) to (13.center);
		\draw (22.center) to (16.center);
		\draw (13.center) to (25.center);
		\draw (16.center) to (24.center);
		\draw (34.center) to (27);
		\draw (27) to (36);
		\draw (37) to (36);
		\draw (37) to (29);
		\draw [bend right=60, looseness=1.25] (29) to (27);
		\draw (37) to (28.center);
		\draw (36) to (31.center);
		\draw (30) to (26);
		\draw (28.center) to (38.center);
		\draw (31.center) to (39.center);
		\draw (40) to (45);
		\draw (40) to (44.center);
		\draw (45) to (43.center);
		\draw (46) to (47);
		\draw (41.center) to (50);
		\draw (50) to (52.center);
		\draw [bend right=15, looseness=0.75] (50) to (51.center);
		\draw (51.center) to (54.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (40);
		\draw (54.center) to (45);
		\draw (66.center) to (61);
		\draw [bend left=15, looseness=1.00] (61) to (69);
		\draw (60) to (69);
		\draw (60) to (63);
		\draw [bend right=15, looseness=0.50] (63) to (61);
		\draw (60) to (62.center);
		\draw (69) to (65.center);
		\draw (68) to (67);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andgate2vs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-1, -0.25) {};
		\node [style=gn, scale=1] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=triangle] (4) at (-1.5, 0.5) {};
		\node [style=triangle] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=gn, scale=1] (7) at (0.5, -0.5) {};
		\node [style=rn] (8) at (0.5, 0) {};
		\node [style=none] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (0, 0) {=};
		\node [style=rn] (11) at (0.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (12) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (1.5, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (0.5, 1) {};
		\node [style=vtriang] (17) at (1, 0.5) {};
		\node [style=triangle] (18) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (4) to (1);
		\draw [bend right=45, looseness=1.00] (1) to (5);
		\draw (1) to (0);
		\draw (6.center) to (4);
		\draw (3.center) to (5);
		\draw (8) to (7);
		\draw (0) to (9.center);
		\draw (16.center) to (11);
		\draw (11) to (13);
		\draw (14.center) to (15.center);
		\draw (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andgate2vsprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.75) {};
		\node [style=none] (1) at (-2.75, 0.5) {};
		\node [style=none] (2) at (-3, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (3) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (4) at (-3.25, 0) {};
		\node [style=triangle] (5) at (-3.25, -0.5) {};
		\node [style=none] (6) at (-3.75, 0.5) {};
		\node [style=triangle] (7) at (-3.75, 0.25) {};
		\node [style=none] (8) at (-2.25, 0) {=};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=rn] (11) at (-1.5, -0.75) {$\pi$};
		\node [style=triangle] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=rn] (14) at (-1.5, -0.25) {$\pi$};
		\node [style=triangle] (15) at (-2, 0.75) {};
		\node [style=none] (16) at (-1.25, 0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (17) at (-1.5, 0.5) {};
		\node [style=triangle] (18) at (-1, 0.75) {};
		\node [style=rn] (19) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (20) at (0.5, 0) {-{\scriptsize1}};
		\node [style=none] (21) at (0.75, 1) {};
		\node [style=none] (22) at (-0.25, 1) {};
		\node [style=gn, scale=1] (23) at (0.25, 0.25) {};
		\node [style=none] (24) at (0.25, -0.75) {};
		\node [style=rn] (25) at (0.25, -0.5) {$\pi$};
		\node [style=none] (26) at (-0.5, 0) {$\overset{2e}{=}$};
		\node [style=rn] (27) at (0.75, 0.75) {$\pi$};
		\node [style=dtriangle] (28) at (0.75, 0.5) {};
		\node [style=dtriangle] (29) at (-0.25, 0.5) {};
		\node [style=dtriangle] (30) at (0.25, 0) {};
		\node [style=rn] (31) at (2.5, 0.75) {$\pi$};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (1.25, 0) {$\overset{Brk}{=}$};
		\node [style=rn] (34) at (2.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (35) at (2.5, -0.25) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=rn] (37) at (1.5, 0.75) {$\pi$};
		\node [style=dtriangle] (38) at (2.5, 0.25) {};
		\node [style=none] (39) at (2.5, 1) {};
		\node [style=rn] (40) at (1.75, 0) {};
		\node [style=gn, scale=1] (41) at (1.75, -0.5) {};
		\node [style=rn] (42) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (43) at (2.5, 0.5) {};
		\node [style=vrt] (44) at (2, 0.5) {};
		\node [style=none] (45) at (3.5, 1) {};
		\node [style=none] (46) at (4.5, -1) {};
		\node [style=none] (47) at (4.5, 1) {};
		\node [style=rn] (48) at (3.5, 0.5) {$\pi$};
		\node [style=gn, scale=1] (49) at (4.5, 0.5) {};
		\node [style=rn] (50) at (3.5, 0) {};
		\node [style=gn, scale=1] (51) at (3.5, -0.5) {};
		\node [style=vtriang] (52) at (4, 0.5) {};
		\node [style=triangle] (53) at (4.5, 0) {};
		\node [style=gn, scale=1] (54) at (4.5, -0.5) {};
		\node [style=none] (55) at (3, 0) {$\overset{2e}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (7) to (4);
		\draw [bend right=45, looseness=1.00] (4) to (3);
		\draw (4) to (5);
		\draw (6.center) to (7);
		\draw (1.center) to (3);
		\draw (5) to (0.center);
		\draw [bend right=45, looseness=1.00] (15) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (18);
		\draw (17) to (12);
		\draw (10.center) to (15);
		\draw (13.center) to (18);
		\draw (12) to (9.center);
		\draw (22.center) to (29);
		\draw (21.center) to (28);
		\draw (23) to (24.center);
		\draw [bend right=45, looseness=1.00] (29) to (23);
		\draw [bend left=45, looseness=1.00] (28) to (23);
		\draw (39.center) to (38);
		\draw (35) to (32.center);
		\draw (38) to (35);
		\draw (40) to (41);
		\draw (36.center) to (42);
		\draw (42) to (43);
		\draw (42) to (35);
		\draw (50) to (51);
		\draw (45.center) to (48);
		\draw (48) to (49);
		\draw (47.center) to (46.center);
		\draw (48) to (54);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andgatehadama.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=zhbx] (1) at (-2, 0.25) {$\wedge$};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=H box, scale=1] (3) at (-2, -0.25) {$H$};
		\node [style=none] (4) at (-2, -0.75) {};
		\node [style=none] (5) at (-1.5, 0) {=};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=H box, scale=1] (7) at (-0.5, -0.25) {$H$};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=zhbx] (9) at (-0.5, 0.25) {$\wedge$};
		\node [style=none] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (0, 0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (1, -0.75) {};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (2, 0.25) {};
		\node [style=zhbx] (17) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (18) at (2, -0.5) {};
		\node [style=none] (19) at (0.5, 0) {=};
		\node [style=none] (20) at (1, 0.75) {};
		\node [style=H box, scale=1] (21) at (1.5, -0.25) {$H$};
		\node [style=none] (22) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
		\draw (1) to (4.center);
		\draw [bend left=75, looseness=2.50] (10.center) to (9);
		\draw (8.center) to (9);
		\draw (9) to (6.center);
		\draw (10.center) to (11.center);
		\draw [bend right=60, looseness=1.25] (6.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw [bend right=75, looseness=2.50] (16.center) to (17);
		\draw (22.center) to (17);
		\draw (17) to (15.center);
		\draw (16.center) to (18.center);
		\draw [bend left=60, looseness=1.25] (15.center) to (14.center);
		\draw (14.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andgatehadamaprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, -0.75) {};
		\node [style=H box, scale=1] (1) at (-6.5, -0.25) {$H$};
		\node [style=none] (2) at (-6.25, 0.75) {};
		\node [style=zhbx] (3) at (-6.5, 0.25) {$\wedge$};
		\node [style=none] (4) at (-6.75, 0.75) {};
		\node [style=none] (5) at (-5, -1.25) {};
		\node [style=triangle] (6) at (-5, 0.25) {};
		\node [style=triangle] (7) at (-5.5, 1) {};
		\node [style=triangle] (8) at (-4.5, 1) {};
		\node [style=gn, scale=1] (9) at (-5, 0.75) {};
		\node [style=none] (10) at (-4.75, 0.5) {-{\scriptsize1}};
		\node [style=none] (11) at (-5.5, 1.25) {};
		\node [style=none] (12) at (-4.5, 1.25) {};
		\node [style=gn, scale=1] (13) at (-5.5, 0) {};
		\node [style=rn] (14) at (-5.5, 0.5) {};
		\node [style=none] (15) at (-6, 0) {$\overset{EU}{=}$};
		\node [style=triangle] (16) at (-5, 0) {};
		\node [style=gbox, scale=1] (17) at (-5, -0.5) {$-2$};
		\node [style=dtriangle] (18) at (-5, -1) {};
		\node [style=gn, scale=1] (19) at (-3.5, -0.75) {};
		\node [style=rn] (20) at (-3.5, -0.25) {};
		\node [style=gbox, scale=1] (21) at (-3, 0) {$-2$};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style=none] (23) at (-3.5, 0.75) {};
		\node [style=triangle] (24) at (-2.5, 0.5) {};
		\node [style=none] (25) at (-2.5, 0.75) {};
		\node [style=dtriangle] (26) at (-3, -0.5) {};
		\node [style=triangle] (27) at (-3.5, 0.5) {};
		\node [style=none] (28) at (-4.25, 0) {$\overset{Inv}{=}$};
		\node [style=none] (29) at (0.5, 0) {$\overset{Inv}{=}$};
		\node [style=gn, scale=1] (30) at (1.5, -0.25) {};
		\node [style=rn] (31) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (32) at (2, 0.75) {};
		\node [style=gbox, scale=1] (33) at (2, -0.5) {$-2$};
		\node [style=triangle] (34) at (2, 0.25) {};
		\node [style=none] (35) at (2, -1.25) {};
		\node [style=triangle] (36) at (2.5, 1) {};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=none] (38) at (2.5, 1.25) {};
		\node [style=none] (39) at (2.25, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (40) at (2, 0) {};
		\node [style=triangle] (41) at (1.5, 1) {};
		\node [style=dtriangle] (42) at (2, -1) {};
		\node [style=gn, scale=1] (43) at (-1.25, -0.75) {};
		\node [style=gbox, scale=1] (44) at (-0.75, 0) {$-2$};
		\node [style=none] (45) at (-0.25, 0.75) {};
		\node [style=rn] (46) at (-1.25, -0.25) {};
		\node [style=none] (47) at (-1.25, 0.75) {};
		\node [style=dtriangle] (48) at (-0.75, -0.5) {};
		\node [style=triangle] (49) at (-0.25, 0.5) {};
		\node [style=none] (50) at (-0.75, -0.75) {};
		\node [style=triangle] (51) at (-1.25, 0.5) {};
		\node [style=none] (52) at (-2.25, 0) {=};
		\node [style=none] (53) at (-1.75, 0.75) {};
		\node [style=none] (54) at (-1.75, 0) {};
		\node [style=none] (55) at (0, -0.75) {};
		\node [style=none] (56) at (-0.75, -0.75) {};
		\node [style=none] (57) at (0, -0.75) {};
		\node [style=none] (58) at (0, 0.75) {};
		\node [style=none] (59) at (1, 1.25) {};
		\node [style=none] (60) at (1, -0.75) {};
		\node [style=none] (61) at (1.5, 1.25) {};
		\node [style=none] (62) at (2, -1.25) {};
		\node [style=none] (63) at (2.75, -1.25) {};
		\node [style=none] (64) at (2, -1.25) {};
		\node [style=none] (65) at (2.75, 0.25) {};
		\node [style=none] (66) at (2.75, -1.25) {};
		\node [style=none] (67) at (3, 0.25) {$\overset{EU}{=}$};
		\node [style=none] (68) at (4.5, -0.75) {};
		\node [style=none] (69) at (3.5, 0.25) {};
		\node [style=zhbx] (70) at (4, 0.25) {$\wedge$};
		\node [style=none] (71) at (4.25, 1) {};
		\node [style=H box, scale=1] (72) at (4, -0.25) {$H$};
		\node [style=none] (73) at (3.5, -0.5) {};
		\node [style=none] (74) at (4, -0.75) {};
		\node [style=none] (75) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3);
		\draw (2.center) to (3);
		\draw (3) to (0.center);
		\draw (6) to (5.center);
		\draw [bend right=45, looseness=1.00] (7) to (9);
		\draw [bend right=45, looseness=1.00] (9) to (8);
		\draw (9) to (6);
		\draw (11.center) to (7);
		\draw (12.center) to (8);
		\draw [bend left=75, looseness=1.00] (14) to (13);
		\draw [bend right=75, looseness=1.00] (14) to (13);
		\draw (14) to (13);
		\draw (23.center) to (27);
		\draw (25.center) to (24);
		\draw [bend left=75, looseness=1.00] (20) to (19);
		\draw [bend right=75, looseness=1.00] (20) to (19);
		\draw (20) to (19);
		\draw [bend left=45, looseness=0.75] (24) to (21);
		\draw [bend right, looseness=0.75] (27) to (21);
		\draw (22.center) to (21);
		\draw (34) to (35.center);
		\draw [bend right=45, looseness=1.00] (41) to (32);
		\draw [bend right=45, looseness=1.00] (32) to (36);
		\draw (32) to (34);
		\draw (37.center) to (41);
		\draw (38.center) to (36);
		\draw [bend left=75, looseness=1.00] (31) to (30);
		\draw [bend right=75, looseness=1.00] (31) to (30);
		\draw (31) to (30);
		\draw (47.center) to (51);
		\draw (45.center) to (49);
		\draw [bend left=75, looseness=1.00] (46) to (43);
		\draw [bend right=75, looseness=1.00] (46) to (43);
		\draw (46) to (43);
		\draw [bend left=45, looseness=0.75] (49) to (44);
		\draw [bend right, looseness=0.75] (51) to (44);
		\draw (50.center) to (44);
		\draw (53.center) to (54.center);
		\draw [bend right=75, looseness=2.75] (47.center) to (53.center);
		\draw [bend right=60, looseness=1.25] (56.center) to (55.center);
		\draw (57.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw [bend right=75, looseness=2.75] (61.center) to (59.center);
		\draw [bend right=60, looseness=1.25] (62.center) to (63.center);
		\draw (66.center) to (65.center);
		\draw [bend left=75, looseness=2.50] (69.center) to (70);
		\draw (71.center) to (70);
		\draw (70) to (74.center);
		\draw (69.center) to (73.center);
		\draw [bend right=60, looseness=1.25] (74.center) to (68.center);
		\draw (68.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andshortnote.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (3, 0) {};
		\node [style=none] (1) at (2.25, 0.75) {};
		\node [style=none] (2) at (1.75, 0) {$:=$};
		\node [style=triangle] (3) at (2.25, 0.5) {};
		\node [style=triangle] (4) at (3, -0.5) {};
		\node [style=none] (5) at (3.25, -0.25) {-{\scriptsize1}};
		\node [style=triangle] (6) at (3.75, 0.5) {};
		\node [style=none] (7) at (3.75, 0.75) {};
		\node [style=none] (8) at (3, -0.75) {};
		\node [style=zhbx] (9) at (1, 0) {$\wedge$};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=none] (12) at (1, -0.25) {};
		\node [style=none] (13) at (-3.25, -0.25) {};
		\node [style=none] (14) at (-2.5, 0) {$:=$};
		\node [style=none] (15) at (-1.5, 0.75) {};
		\node [style=none] (16) at (-2, 0.75) {};
		\node [style=triangle] (17) at (-1.75, -0.5) {};
		\node [style=triangle] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-1.75, -0.75) {};
		\node [style=triangle] (20) at (-2, 0.5) {};
		\node [style=gn, scale=1] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (-3, 0.5) {};
		\node [style=zhbx] (23) at (-3.25, 0) {$\wedge$};
		\node [style=none] (24) at (-3.5, 0.5) {};
		\node [style=none] (25) at (-1.5, -0.25) {-{\scriptsize1}};
		\node [style=none] (26) at (1, 0.5) {$\cdots$};
		\node [style=none] (27) at (3, 0.5) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (4);
		\draw [bend right=45, looseness=0.75] (0) to (6);
		\draw [bend left=60, looseness=0.75] (0) to (3);
		\draw (1.center) to (3);
		\draw (8.center) to (4);
		\draw (7.center) to (6);
		\draw (11.center) to (9);
		\draw (9) to (10.center);
		\draw (9) to (12.center);
		\draw (21) to (17);
		\draw [bend right=45, looseness=1.00] (21) to (18);
		\draw [bend left, looseness=0.75] (21) to (20);
		\draw (16.center) to (20);
		\draw (19.center) to (17);
		\draw (15.center) to (18);
		\draw (24.center) to (23);
		\draw (23) to (22.center);
		\draw (23) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andzh.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=none] (1) at (0.25, 0.5) {...};
		\node [style=none] (2) at (-0.25, 0.75) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=zhbx] (4) at (0, 0) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=zhbx] (6) at (0, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andzhzxprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.25, 1) {};
		\node [style=triangle] (1) at (-1.5, -1) {};
		\node [style=triangle] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-1.25, 1) {$\cdots$};
		\node [style=none] (5) at (-1.5, -1.25) {};
		\node [style=none] (6) at (-0.75, 1.25) {};
		\node [style=gbox, scale=1] (7) at (-1.5, 0.5) {${\scriptstyle -2}$};
		\node [style=none] (8) at (-1.25, 0) {-{\scriptsize1}};
		\node [style=none] (9) at (-2.25, 1.25) {};
		\node [style=triangle] (10) at (-0.75, 1) {};
		\node [style=dtriangle] (11) at (-1.5, 0.25) {};
		\node [style=dtriangle] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-1.25, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (14) at (-4.25, 1) {};
		\node [style=none] (15) at (-3.75, 1.25) {};
		\node [style=none] (16) at (-3.5, -1.25) {};
		\node [style=none] (17) at (-4.25, 1.25) {};
		\node [style=dtriangle] (18) at (-3.5, -0.75) {};
		\node [style=triangle] (19) at (-3.75, 1) {};
		\node [style=dtriangle] (20) at (-3.5, 0.25) {};
		\node [style=gbox, scale=1] (21) at (-3.5, -0.5) {${\scriptstyle -2}$};
		\node [style=triangle] (22) at (-2.75, 1) {};
		\node [style=none] (23) at (-2.75, 1.25) {};
		\node [style=gbox, scale=1] (24) at (-3.5, 0.5) {${\scriptstyle -2}$};
		\node [style=triangle] (25) at (-3.5, -0.25) {};
		\node [style=none] (26) at (-3.25, 1) {$\cdots$};
		\node [style=none] (27) at (-2.5, 0) {$\overset{H2}{=}$};
		\node [style=rn] (28) at (-2, -0.25) {};
		\node [style=gn, scale=1] (29) at (-2, 0.25) {};
		\node [style=rn] (30) at (-2, -1.25) {};
		\node [style=gn, scale=1] (31) at (-2, -0.75) {};
		\node [style=gbox, scale=1] (32) at (-1.5, -0.5) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (33) at (-0.5, 0) {=};
		\node [style=gn, scale=1] (34) at (0, 0) {};
		\node [style=triangle] (35) at (0.25, 0.5) {};
		\node [style=triangle] (36) at (1, -0.5) {};
		\node [style=triangle] (37) at (0.75, 0.5) {};
		\node [style=none] (38) at (0.75, 0.75) {};
		\node [style=none] (39) at (1.25, 0.5) {$\cdots$};
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (42) at (1, 0) {};
		\node [style=none] (43) at (1.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (44) at (0.25, 0.75) {};
		\node [style=triangle] (45) at (1.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (1);
		\draw [bend right=45, looseness=0.75] (7) to (10);
		\draw [bend left, looseness=1.00] (7) to (0);
		\draw (9.center) to (0);
		\draw (5.center) to (1);
		\draw (6.center) to (10);
		\draw (3.center) to (2);
		\draw [bend right=15, looseness=1.50] (2) to (7);
		\draw (24) to (25);
		\draw [bend right=45, looseness=0.75] (24) to (22);
		\draw [bend left, looseness=1.00] (24) to (14);
		\draw (17.center) to (14);
		\draw (16.center) to (25);
		\draw (23.center) to (22);
		\draw (15.center) to (19);
		\draw [bend right=15, looseness=1.50] (19) to (24);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (42) to (36);
		\draw [bend right=45, looseness=0.75] (42) to (45);
		\draw [bend left, looseness=1.00] (42) to (35);
		\draw (44.center) to (35);
		\draw (40.center) to (36);
		\draw (41.center) to (45);
		\draw (38.center) to (37);
		\draw [bend right=15, looseness=1.50] (37) to (42);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/andzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.75) {};
		\node [style=triangle] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {$\cdots$};
		\node [style=none] (3) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (4) at (0, 0) {};
		\node [style=none] (5) at (0, -0.75) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=triangle] (7) at (-0.75, 0.5) {};
		\node [style=triangle] (8) at (0.75, 0.5) {};
		\node [style=triangle] (9) at (-0.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (11) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw [bend right=45, looseness=0.75] (4) to (8);
		\draw [bend left, looseness=1.00] (4) to (7);
		\draw (0.center) to (7);
		\draw (5.center) to (1);
		\draw (6.center) to (8);
		\draw (10.center) to (9);
		\draw [bend right=15, looseness=1.50] (9) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/associate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {=};
		\node [style=rn] (1) at (-1, 0.75) {};
		\node [style=rn] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=gn] (4) at (-0.5, 1.25) {};
		\node [style=triangle] (5) at (-1, -0.25) {};
		\node [style=gn] (6) at (-0.5, 0.25) {};
		\node [style=gn] (7) at (-1, -0.75) {};
		\node [style=triangle] (8) at (-0.5, 0.75) {};
		\node [style=none] (9) at (-1.5, -1.25) {};
		\node [style=gn] (10) at (-1, 0.25) {};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=none] (12) at (-0.5, 1.75) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=gn] (14) at (1.25, 1.5) {};
		\node [style=gn] (15) at (1.25, 0.5) {};
		\node [style=none] (16) at (1.25, 2) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=rn] (18) at (0.5, 1) {};
		\node [style=triangle] (19) at (1.25, 1) {};
		\node [style=rn] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (1.25, -1.25) {};
		\node [style=none] (22) at (0.75, -1.25) {};
		\node [style=gn] (23) at (1.25, -1) {};
		\node [style=triangle] (24) at (1.25, -0.5) {};
		\node [style=gn] (25) at (1.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (6);
		\draw (6) to (4);
		\draw (1) to (4);
		\draw (12.center) to (4);
		\draw (11.center) to (6);
		\draw (2) to (7);
		\draw (7) to (10);
		\draw (2) to (10);
		\draw (2) to (9.center);
		\draw (3.center) to (7);
		\draw (1) to (10);
		\draw (18) to (15);
		\draw (15) to (14);
		\draw (18) to (14);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (20) to (23);
		\draw (23) to (25);
		\draw (20) to (25);
		\draw (20) to (22.center);
		\draw (21.center) to (23);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/b1slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (1.25, 0) {};
		\node [style=rn] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.75, -0.5) {};
		\node [style=gn] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (0) to (5.center);
		\draw [bend right=45, looseness=1.00] (0) to (2.center);
		\draw (4) to (0);
		\draw (3) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/b1srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=rn] (2) at (-0.25, 0.25) {};
		\node [style=rn] (3) at (0.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/b2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-1.25, -0.75) {};
		\node [style=none] (3) at (-1.25, 1) {};
		\node [style=gn] (4) at (-0.5, 0.5) {};
		\node [style=rn] (5) at (-0.5, -0.25) {};
		\node [style=gn] (6) at (-1.25, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=rn] (8) at (-1.75, 0.25) {};
		\node [style=gn] (9) at (-1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (7.center) to (5);
		\draw [style=none] (2.center) to (0);
		\draw [style=none] (4) to (1.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (4);
		\draw [style=none] (6) to (3.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (6);
		\draw (6) to (5);
		\draw (4) to (0);
		\draw (8) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/b2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.75) {};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=rn] (5) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=23, looseness=1.00] (4.center) to (3);
		\draw [style=none] (3) to (5);
		\draw [style=none, bend left=23, looseness=1.00] (5) to (2.center);
		\draw [style=none, bend right=23, looseness=1.00] (5) to (0.center);
		\draw [bend right=23, looseness=1.00] (3) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/brk1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-4.75, 0.5) {};
		\node [style=none] (1) at (-4.25, 0.25) {};
		\node [style=rn] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-3.25, 0.75) {};
		\node [style=none] (4) at (-4.25, -0.25) {};
		\node [style=none] (5) at (-4.25, 0.75) {};
		\node [style=rn] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=triangle] (8) at (-3.25, 0.5) {};
		\node [style=triangle] (9) at (-4.25, 0.5) {};
		\node [style=gn] (10) at (-3.75, 1) {};
		\node [style=gn] (11) at (-4.25, 0) {};
		\node [style=none] (12) at (-3.75, 1.5) {};
		\node [style=none] (13) at (-2.5, 0.25) {$\overset{Brk}{=}$};
		\node [style=triangle] (14) at (-1.5, 0.75) {};
		\node [style=rn] (15) at (-0.5, 0.25) {};
		\node [style=gn, scale=1] (16) at (-1.5, 0.25) {};
		\node [style=gn, scale=1] (17) at (-2, 0.5) {};
		\node [style=rn] (18) at (-2, 0) {};
		\node [style=gn, scale=1] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=vtriang] (22) at (-1, 0.25) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=rn] (24) at (-2, 1) {};
		\node [style=gn] (25) at (-2, 1.5) {};
		\node [style=rn] (26) at (-0.5, -0.25) {};
		\node [style=gn] (27) at (-1.5, -0.25) {};
		\node [style=triangle] (28) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (29) at (1, 0.25) {};
		\node [style=none] (30) at (2, -0.5) {};
		\node [style=none] (31) at (2.5, 0.25) {$\overset{2j}{=}$};
		\node [style=vtriang] (32) at (1.5, 0.25) {};
		\node [style=rn] (33) at (0.5, 0) {};
		\node [style=rn] (34) at (2, 0.25) {};
		\node [style=gn, scale=1] (35) at (2, 1.25) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (1, -0.5) {};
		\node [style=rn] (38) at (2, 0.25) {};
		\node [style=triangle] (39) at (1, 0.75) {};
		\node [style=gn] (40) at (1, 0.25) {};
		\node [style=gn, scale=1] (41) at (0.5, 0.5) {};
		\node [style=triangle] (42) at (2, 1.75) {};
		\node [style=none] (43) at (0, 0.25) {$\overset{S1}{=}$};
		\node [style=gn] (44) at (0.5, 1.5) {};
		\node [style=rn] (45) at (0.5, 1) {};
		\node [style=gn, scale=1] (46) at (3, 0.5) {};
		\node [style=none] (47) at (4.5, -0.5) {};
		\node [style=rn] (48) at (3, 0) {};
		\node [style=rn] (49) at (4.5, 0.25) {};
		\node [style=none] (50) at (3.5, -0.5) {};
		\node [style=vtriang] (51) at (4, 0.25) {};
		\node [style=gn, scale=1] (52) at (4.5, 1.25) {};
		\node [style=gn, scale=1] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (4.5, 2) {};
		\node [style=triangle] (55) at (3.5, 0.75) {};
		\node [style=triangle] (56) at (4.5, 1.75) {};
		\node [style=none] (57) at (5, 0.25) {$\overset{Brk}{=}$};
		\node [style=triangle] (58) at (5.5, 0) {};
		\node [style=none] (59) at (6, 1.25) {};
		\node [style=none] (60) at (6.5, -0.25) {};
		\node [style=gn] (61) at (6, 0.75) {};
		\node [style=none] (62) at (6.5, 0.25) {};
		\node [style=none] (63) at (5.5, -0.25) {};
		\node [style=triangle] (64) at (6.5, 0) {};
		\node [style=none] (65) at (5.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (11);
		\draw (11) to (1.center);
		\draw (12.center) to (10);
		\draw [bend right, looseness=1.00] (10) to (5.center);
		\draw [bend left, looseness=0.75] (10) to (3.center);
		\draw (1.center) to (5.center);
		\draw (3.center) to (2);
		\draw (11) to (2);
		\draw (7.center) to (2);
		\draw (0) to (6);
		\draw (21.center) to (19);
		\draw (19) to (15);
		\draw (16) to (15);
		\draw (16) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (19);
		\draw (16) to (20.center);
		\draw (15) to (23.center);
		\draw (17) to (18);
		\draw (25) to (24);
		\draw (27) to (26);
		\draw (36.center) to (35);
		\draw (35) to (34);
		\draw (29) to (34);
		\draw (29) to (39);
		\draw [bend left=60, looseness=1.25] (39) to (35);
		\draw (29) to (37.center);
		\draw (34) to (30.center);
		\draw (41) to (33);
		\draw [bend right=45, looseness=1.25] (40) to (38);
		\draw (44) to (45);
		\draw (54.center) to (52);
		\draw (52) to (49);
		\draw (53) to (49);
		\draw (53) to (55);
		\draw [bend left=60, looseness=1.25] (55) to (52);
		\draw (53) to (50.center);
		\draw (49) to (47.center);
		\draw (46) to (48);
		\draw (59.center) to (61);
		\draw [bend right, looseness=1.00] (61) to (65.center);
		\draw [bend left, looseness=0.75] (61) to (62.center);
		\draw (63.center) to (65.center);
		\draw (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/brk1primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-6, -0.75) {};
		\node [style=none] (2) at (-6.5, 1) {};
		\node [style=triangle] (3) at (-6.5, 0.75) {};
		\node [style=none] (4) at (-5.5, 1) {};
		\node [style=gn, scale=1] (5) at (-6, 0.5) {};
		\node [style=none] (6) at (-5.25, 0) {$\overset{2e}{=}$};
		\node [style=rn] (7) at (-6, -0.5) {$\pi$};
		\node [style=rn] (8) at (-6, 0) {$\pi$};
		\node [style=triangle] (9) at (-7.25, 0.25) {};
		\node [style=none] (10) at (-7.75, -0.5) {};
		\node [style=none] (11) at (-8.25, 0.5) {};
		\node [style=triangle] (12) at (-8.25, 0.25) {};
		\node [style=none] (13) at (-7.25, 0.5) {};
		\node [style=gn, scale=1] (14) at (-7.75, 0) {};
		\node [style=none] (15) at (-6.75, 0) {$=$};
		\node [style=none] (16) at (-4.75, 1) {};
		\node [style=none] (17) at (-4.25, -1) {};
		\node [style=gn, scale=1] (18) at (-4.25, -0.25) {};
		\node [style=rn] (19) at (-3.75, 0.75) {$\pi$};
		\node [style=none] (20) at (-3.75, 1) {};
		\node [style=rn] (21) at (-4.25, -0.75) {$\pi$};
		\node [style=rn] (22) at (-4.75, 0.75) {$\pi$};
		\node [style=dtriangle] (23) at (-4.75, 0.25) {};
		\node [style=dtriangle] (24) at (-3.75, 0.25) {};
		\node [style=none] (25) at (-3.25, 0) {$\overset{2m}{=}$};
		\node [style=gn, scale=1] (26) at (-2, -0.25) {};
		\node [style=dtriangle] (27) at (-1.5, 0.25) {};
		\node [style=rn] (28) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (29) at (-2, -1) {};
		\node [style=none] (30) at (-1.5, 1.5) {};
		\node [style=dtriangle] (31) at (-2.5, 0.25) {};
		\node [style=none] (32) at (-2.5, 1.5) {};
		\node [style=rn] (33) at (-2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (34) at (-1.5, 0.75) {};
		\node [style=rn] (35) at (-2.5, 0.75) {$\pi$};
		\node [style=none] (36) at (-1, 0) {$\overset{2e}{=}$};
		\node [style=rn] (37) at (-3, 0.5) {};
		\node [style=gn] (38) at (-3, 1) {};
		\node [style=triangle] (39) at (-0.25, 0.25) {};
		\node [style=none] (40) at (-0.25, 1) {};
		\node [style=gn, scale=1] (41) at (0.75, 0.75) {};
		\node [style=none] (42) at (0.75, 1) {};
		\node [style=rn] (43) at (-0.25, 0.75) {$\pi$};
		\node [style=none] (44) at (0.25, -0.5) {};
		\node [style=triangle] (45) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (46) at (0.25, 0) {};
		\node [style=rn] (47) at (-0.5, -0.5) {};
		\node [style=gn] (48) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (3) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (0);
		\draw (2.center) to (3);
		\draw (4.center) to (0);
		\draw (5) to (1.center);
		\draw [bend right=45, looseness=1.00] (12) to (14);
		\draw [bend right=45, looseness=1.00] (14) to (9);
		\draw (11.center) to (12);
		\draw (13.center) to (9);
		\draw (14) to (10.center);
		\draw (18) to (17.center);
		\draw (16.center) to (23);
		\draw (20.center) to (24);
		\draw [bend right=45, looseness=1.25] (23) to (18);
		\draw [bend right=45, looseness=1.00] (18) to (24);
		\draw (26) to (29.center);
		\draw (32.center) to (31);
		\draw (30.center) to (27);
		\draw [bend right=45, looseness=1.25] (31) to (26);
		\draw [bend right=45, looseness=1.00] (26) to (27);
		\draw (34) to (35);
		\draw (38) to (37);
		\draw [bend left=45, looseness=1.00] (45) to (46);
		\draw [bend left=45, looseness=1.00] (46) to (39);
		\draw (42.center) to (45);
		\draw (40.center) to (39);
		\draw (46) to (44.center);
		\draw (41) to (43);
		\draw (48) to (47);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/definitionTriangleInverse2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1) {};
		\node [style=none] (1) at (-0.5, 0.25) {-{\scriptsize1}};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=triangle] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=triangle] (5) at (0.75, 0) {};
		\node [style=gn, scale=1] (6) at (0.75, 0.5) {\scalebox{0.65}{$\pi$}};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (9) at (0.75, -0.5) {\scalebox{0.65}{$\pi$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6) to (5);
		\draw (5) to (9);
		\draw (2.center) to (9);
		\draw (8.center) to (3);
		\draw (3) to (4.center);
		\draw (0.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/distribute2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=zhbx] (1) at (-0.5, -0.25) {$\wedge$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (-0.5, -0.75) {};
		\node [style=rn, scale=1] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-0.25, 0.75) {};
		\node [style=rn, scale=1] (8) at (1, -0.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (11) at (0.5, 0.75) {};
		\node [style=zhbx] (12) at (0.5, 0.25) {$\wedge$};
		\node [style=none] (13) at (1.25, 1) {};
		\node [style=none] (14) at (0.5, 0.75) {};
		\node [style=zhbx] (15) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (16) at (1.75, 1) {};
		\node [style=none] (17) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1);
		\draw (6.center) to (1);
		\draw (1) to (4.center);
		\draw [bend right=15, looseness=1.50] (2.center) to (5);
		\draw [bend right=15, looseness=1.00] (5) to (7.center);
		\draw (8) to (17.center);
		\draw (13.center) to (12);
		\draw (14.center) to (12);
		\draw (16.center) to (15);
		\draw (10.center) to (15);
		\draw (12) to (8);
		\draw (8) to (15);
		\draw (9.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/distribute2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 0.75) {};
		\node [style=none] (1) at (-3.25, 0) {=};
		\node [style=none] (2) at (-4, 0.75) {};
		\node [style=zhbx] (3) at (-3.75, -0.25) {$\wedge$};
		\node [style=rn, scale=1] (4) at (-3.75, 0.25) {};
		\node [style=none] (5) at (-3.75, 0.25) {};
		\node [style=none] (6) at (-3.75, -0.75) {};
		\node [style=none] (7) at (-4.25, 0.5) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (9) at (-1.5, 0) {=};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=zhbx] (11) at (-2.25, -0.5) {$\wedge$};
		\node [style=rn, scale=1] (12) at (-2.25, 0.5) {};
		\node [style=none] (13) at (-2.25, 0.5) {};
		\node [style=none] (14) at (-2.25, -0.75) {};
		\node [style=none] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-0.75, 0) {};
		\node [style=none] (18) at (-1.25, 0.75) {};
		\node [style=zhbx] (19) at (-0.75, -0.5) {$\wedge$};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none] (21) at (-0.5, 1) {};
		\node [style=none] (22) at (-0.75, -0.75) {};
		\node [style=none] (23) at (-0.5, 0.25) {};
		\node [style=rn, scale=1] (24) at (-0.75, 0) {};
		\node [style=none] (25) at (0, 0) {$\overset{\ref{distribute}}{=}$};
		\node [style=rn, scale=1] (26) at (1, -0.25) {};
		\node [style=none] (27) at (0.25, 1.5) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=gn, scale=1] (29) at (2, 0.75) {};
		\node [style=zhbx] (30) at (0.5, 0.25) {$\wedge$};
		\node [style=none] (31) at (0.75, 1.75) {};
		\node [style=none] (32) at (2, 0.75) {};
		\node [style=zhbx] (33) at (1.5, 0.25) {$\wedge$};
		\node [style=none] (34) at (1.5, 1.75) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (2.5, 0) {=};
		\node [style=none] (37) at (3.25, 0.5) {};
		\node [style=none] (38) at (2.75, 1.75) {};
		\node [style=zhbx] (39) at (4, 0) {$\wedge$};
		\node [style=none] (40) at (3.5, -1) {};
		\node [style=none] (41) at (4.25, 0.5) {};
		\node [style=rn, scale=1] (42) at (3.5, -0.5) {};
		\node [style=none] (43) at (4, 1.5) {};
		\node [style=gn, scale=1] (44) at (2.75, 1.25) {};
		\node [style=none] (45) at (3.25, 1.5) {};
		\node [style=zhbx] (46) at (3, 0) {$\wedge$};
		\node [style=none] (47) at (5.75, -0.75) {};
		\node [style=none] (48) at (6, 1) {};
		\node [style=none] (49) at (5.25, 0.75) {};
		\node [style=zhbx] (50) at (5.25, 0.25) {$\wedge$};
		\node [style=none] (51) at (5.25, 1.25) {};
		\node [style=none] (52) at (6.5, 1) {};
		\node [style=none] (53) at (5.25, 0.75) {};
		\node [style=none] (54) at (4.75, 0) {=};
		\node [style=gn, scale=1] (55) at (5.25, 0.75) {};
		\node [style=rn, scale=1] (56) at (5.75, -0.25) {};
		\node [style=zhbx] (57) at (6.25, 0.25) {$\wedge$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (3);
		\draw (7.center) to (3);
		\draw (3) to (6.center);
		\draw [bend right=15, looseness=1.50] (2.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (0.center);
		\draw (13.center) to (11);
		\draw [bend left=45, looseness=1.00] (15.center) to (11);
		\draw (11) to (14.center);
		\draw [bend right=15, looseness=1.50] (10.center) to (12);
		\draw [bend right=15, looseness=1.00] (12) to (8.center);
		\draw [bend right=15, looseness=0.75] (15.center) to (16.center);
		\draw (17.center) to (19);
		\draw [bend left=45, looseness=1.00] (23.center) to (19);
		\draw (19) to (22.center);
		\draw [bend right=15, looseness=1.50] (20.center) to (24);
		\draw [bend right=15, looseness=1.00] (24) to (21.center);
		\draw [bend right=15, looseness=0.75] (23.center) to (18.center);
		\draw (26) to (35.center);
		\draw (31.center) to (30);
		\draw (32.center) to (30);
		\draw (34.center) to (33);
		\draw (28.center) to (33);
		\draw (30) to (26);
		\draw (26) to (33);
		\draw (27.center) to (29);
		\draw (42) to (40.center);
		\draw (45.center) to (46);
		\draw [bend left, looseness=1.00] (37.center) to (46);
		\draw (43.center) to (39);
		\draw [bend left, looseness=0.75] (41.center) to (39);
		\draw (46) to (42);
		\draw (42) to (39);
		\draw (38.center) to (44);
		\draw [bend left=15, looseness=1.50] (44) to (37.center);
		\draw [bend left=15, looseness=1.00] (44) to (41.center);
		\draw (56) to (47.center);
		\draw (48.center) to (50);
		\draw (49.center) to (50);
		\draw (52.center) to (57);
		\draw (53.center) to (57);
		\draw (50) to (56);
		\draw (56) to (57);
		\draw (51.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/distributionprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-6.25, 1.25) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-4.5, 1.5) {-{\scriptsize1}};
		\node [style=none] (3) at (-5.25, 3.5) {};
		\node [style=none] (4) at (-5.5, 0.25) {};
		\node [style=triangle] (5) at (-4.75, 1.25) {};
		\node [style=gn, scale=1] (6) at (-4.75, 1.75) {};
		\node [style=triangle] (7) at (-5.25, 2.25) {};
		\node [style=triangle] (8) at (-6.75, 2.25) {};
		\node [style=none] (9) at (-5.25, 0.75) {};
		\node [style=none] (10) at (-6.75, 3.5) {};
		\node [style=rn, scale=1] (11) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (12) at (-5, 3) {};
		\node [style=gn, scale=1] (13) at (-6.25, 1.75) {};
		\node [style=triangle] (14) at (-5.75, 2.25) {};
		\node [style=triangle] (15) at (-4.25, 2.25) {};
		\node [style=none] (16) at (-5, 3.5) {};
		\node [style=none] (17) at (-6, 1.5) {-{\scriptsize1}};
		\node [style=none] (18) at (-4, 2) {=};
		\node [style=rn, scale=1] (19) at (-3, 1.5) {};
		\node [style=none] (20) at (-3, 1) {};
		\node [style=zhbx] (21) at (-3.5, 2) {$\wedge$};
		\node [style=none] (22) at (-3.5, 2.75) {};
		\node [style=none] (23) at (-2, 2.75) {};
		\node [style=zhbx] (24) at (-2.5, 2) {$\wedge$};
		\node [style=none] (25) at (-2.5, 3) {};
		\node [style=none] (26) at (-2, 2.75) {};
		\node [style=none] (27) at (-2, 3.25) {};
		\node [style=gn, scale=1] (28) at (-2, 2.75) {};
		\node [style=rn, scale=1] (29) at (0.25, 1.5) {};
		\node [style=none] (30) at (0.5, 3) {};
		\node [style=none] (31) at (0.5, 3.5) {};
		\node [style=gn, scale=1] (32) at (0.5, 3) {};
		\node [style=none] (33) at (-1.75, 2) {=};
		\node [style=zhbx] (34) at (-0.5, 2.25) {$\wedge$};
		\node [style=none] (35) at (-0.5, 3) {};
		\node [style=none] (36) at (0.5, 3) {};
		\node [style=zhbx] (37) at (0.25, 2.25) {$\wedge$};
		\node [style=none] (38) at (0.25, 3.25) {};
		\node [style=none] (39) at (0.25, 1) {};
		\node [style=none] (40) at (-1, 3) {};
		\node [style=none] (41) at (-1, 1.25) {};
		\node [style=none] (42) at (-0.5, 3) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-1, 1.25) {};
		\node [style=none] (46) at (-1.5, 1.75) {};
		\node [style=none] (47) at (0.25, 3.25) {};
		\node [style=none] (48) at (0.25, 3.25) {};
		\node [style=none] (49) at (-0.25, 3.25) {};
		\node [style=none] (50) at (-0.25, 1.25) {};
		\node [style=none] (51) at (-0.75, 1.75) {};
		\node [style=none] (52) at (-0.25, 1.25) {};
		\node [style=none] (53) at (-0.25, 1.25) {};
		\node [style=none] (54) at (-0.75, 1.25) {};
		\node [style=none] (55) at (-0.25, 3.25) {};
		\node [style=none] (56) at (0.25, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (58) at (0.25, 1) {};
		\node [style=none] (59) at (1, 3.25) {};
		\node [style=none] (60) at (1, 1) {};
		\node [style=none] (61) at (1.5, 3.25) {};
		\node [style=none] (62) at (1, 3.25) {};
		\node [style=none] (63) at (1.5, 3.25) {};
		\node [style=none] (64) at (3, 2.5) {};
		\node [style=none] (65) at (3.75, 2.5) {};
		\node [style=none] (66) at (2.5, 1.25) {};
		\node [style=gn, scale=1] (67) at (3.25, 3.25) {};
		\node [style=none] (68) at (3.75, 2.5) {};
		\node [style=none] (69) at (2.75, 1.75) {};
		\node [style=zhbx] (70) at (3.75, 2.25) {$\wedge$};
		\node [style=none] (71) at (2.75, 1.25) {};
		\node [style=none] (72) at (4.5, 3.25) {};
		\node [style=zhbx] (73) at (3, 2.25) {$\wedge$};
		\node [style=none] (74) at (3.25, 3.25) {};
		\node [style=none] (75) at (3.75, 2.5) {};
		\node [style=none] (76) at (4, 3.25) {};
		\node [style=none] (77) at (3.25, 3.75) {};
		\node [style=none] (78) at (3.25, 1.25) {};
		\node [style=none] (79) at (3.25, 1.25) {};
		\node [style=none] (80) at (2.5, 1.25) {};
		\node [style=none] (81) at (3, 2.5) {};
		\node [style=none] (82) at (1.5, 2) {=};
		\node [style=none] (83) at (3.25, 3.25) {};
		\node [style=none] (84) at (3.25, 1.25) {};
		\node [style=none] (85) at (2.5, 1.25) {};
		\node [style=none] (86) at (4.5, 3.25) {};
		\node [style=none] (87) at (3.25, 2.5) {};
		\node [style=none] (88) at (3.25, 2.5) {};
		\node [style=none] (89) at (2, 1.75) {};
		\node [style=none] (90) at (2, 1.25) {};
		\node [style=none] (91) at (2.5, 2.5) {};
		\node [style=rn, scale=1] (92) at (4, 3.25) {};
		\node [style=none] (93) at (4, 3.25) {};
		\node [style=none] (94) at (4, 1.75) {};
		\node [style=none] (95) at (3.75, 1.75) {};
		\node [style=none] (96) at (3.75, 2.25) {};
		\node [style=none] (97) at (4, 1.75) {};
		\node [style=none] (98) at (4, 1.75) {};
		\node [style=none] (99) at (4, 3.25) {};
		\node [style=none] (100) at (3.5, 1.75) {};
		\node [style=none] (101) at (3, 1.75) {};
		\node [style=none] (102) at (3, 2.25) {};
		\node [style=none] (103) at (3.5, 1.75) {};
		\node [style=none] (104) at (3.5, 1.75) {};
		\node [style=none] (105) at (6.5, 1.25) {};
		\node [style=none] (106) at (5.75, 2.5) {};
		\node [style=none] (107) at (5.75, 1.25) {};
		\node [style=none] (108) at (7.25, 1.5) {};
		\node [style=none] (109) at (6.5, 3.25) {};
		\node [style=none] (110) at (6.5, 3.75) {};
		\node [style=none] (111) at (7, 1.5) {};
		\node [style=zhbx] (112) at (6.25, 2.25) {$\wedge$};
		\node [style=none] (113) at (6.25, 2.5) {};
		\node [style=none] (114) at (6, 1.75) {};
		\node [style=zhbx] (115) at (7, 2.25) {$\wedge$};
		\node [style=none] (116) at (6.5, 1.25) {};
		\node [style=none] (117) at (5.75, 1.25) {};
		\node [style=none] (118) at (4.75, 2) {=};
		\node [style=none] (119) at (5.25, 1.75) {};
		\node [style=none] (120) at (6.75, 1.75) {};
		\node [style=none] (121) at (6.25, 2.5) {};
		\node [style=none] (122) at (7, 2.5) {};
		\node [style=none] (123) at (7.75, 3.75) {};
		\node [style=none] (124) at (6.75, 1.75) {};
		\node [style=none] (125) at (7.25, 3.25) {};
		\node [style=none] (126) at (6.5, 2.5) {};
		\node [style=none] (127) at (7, 2.5) {};
		\node [style=none] (128) at (7.25, 3.75) {};
		\node [style=none] (129) at (6.5, 3.25) {};
		\node [style=none] (130) at (6.25, 1.5) {};
		\node [style=none] (131) at (7, 2.5) {};
		\node [style=none] (132) at (7, 2.25) {};
		\node [style=none] (133) at (6.75, 1.75) {};
		\node [style=none] (134) at (6.25, 2.25) {};
		\node [style=none] (135) at (7.25, 3.25) {};
		\node [style=none] (136) at (6.5, 2.5) {};
		\node [style=none] (137) at (7.25, 1.5) {};
		\node [style=none] (138) at (6, 1.25) {};
		\node [style=none] (139) at (7.25, 1.5) {};
		\node [style=none] (140) at (5.75, 1.25) {};
		\node [style=gn, scale=1] (141) at (6.5, 3.25) {};
		\node [style=none] (142) at (5.25, 1.25) {};
		\node [style=none] (143) at (6.5, 1.25) {};
		\node [style=gn, scale=1] (144) at (7.25, 3.25) {};
		\node [style=H box, scale=1] (145) at (6.25, 1.75) {$H$};
		\node [style=H box, scale=1] (146) at (7.25, 3.75) {$H$};
		\node [style=H box, scale=1] (147) at (7, 1.75) {$H$};
		\node [style=none] (148) at (-7, -2) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=none] (149) at (-5.5, -3) {};
		\node [style=gn, scale=1] (150) at (-5.5, -1.5) {};
		\node [style=zhbx] (151) at (-6.25, -2.25) {$\wedge$};
		\node [style=none] (152) at (-6.75, -3) {};
		\node [style=none] (153) at (-6.25, -3) {};
		\node [style=none] (154) at (-5.5, -1) {};
		\node [style=none] (155) at (-5, -1) {};
		\node [style=none] (156) at (-6.25, -2.25) {};
		\node [style=H box, scale=1] (157) at (-5.5, -2.75) {$H$};
		\node [style=H box, scale=1] (158) at (-5.5, -1) {$H$};
		\node [style=none] (159) at (-6.25, -1) {};
		\node [style=none] (160) at (-6, -3) {};
		\node [style=zhbx] (161) at (-5.5, -2.25) {$\wedge$};
		\node [style=none] (162) at (-5.5, -1.5) {};
		\node [style=none] (163) at (-5.5, -2.25) {};
		\node [style=none] (164) at (-6, -2.75) {};
		\node [style=gn, scale=1] (165) at (-6.25, -1.5) {};
		\node [style=none] (166) at (-5.5, -2.25) {};
		\node [style=none] (167) at (-6.25, -1.5) {};
		\node [style=H box, scale=1] (168) at (-6.25, -2.75) {$H$};
		\node [style=none] (169) at (-5.5, -1.5) {};
		\node [style=none] (170) at (-6.25, -1.5) {};
		\node [style=none] (171) at (-6.25, -2.25) {};
		\node [style=none] (172) at (-6.75, -2.75) {};
		\node [style=none] (173) at (-4.75, -2) {$\overset{BiA}{=}$};
		\node [style=none] (174) at (-4.5, -3) {};
		\node [style=none] (175) at (-3.75, -1) {};
		\node [style=none] (176) at (-2.75, -1) {};
		\node [style=none] (177) at (-3.75, -3) {};
		\node [style=none] (178) at (-3.25, -1) {};
		\node [style=H box, scale=1] (179) at (-3.25, -1) {$H$};
		\node [style=none] (180) at (-4, -3) {};
		\node [style=none] (181) at (-3.75, -2.75) {};
		\node [style=none] (182) at (-3.5, -1.5) {};
		\node [style=H box, scale=1] (183) at (-3.25, -2.75) {$H$};
		\node [style=none] (184) at (-3.25, -3) {};
		\node [style=none] (185) at (-4, -2.75) {};
		\node [style=zhbx] (186) at (-3.5, -1.5) {$\wedge$};
		\node [style=none] (187) at (-3.5, -1.5) {};
		\node [style=gn, scale=1] (188) at (-3.5, -2) {};
		\node [style=none] (189) at (-3.25, -1) {};
		\node [style=none] (190) at (-3.25, -2.75) {};
		\node [style=none] (191) at (-4.5, -2.75) {};
		\node [style=H box, scale=1] (192) at (-4, -2.75) {$H$};
		\node [style=none] (193) at (-1.75, -3) {};
		\node [style=rn, scale=1] (194) at (-1.25, -2.5) {};
		\node [style=none] (195) at (-2.25, -3) {};
		\node [style=none] (196) at (-1.25, -2.5) {};
		\node [style=none] (197) at (-0.5, -1) {};
		\node [style=none] (198) at (-1.25, -1.5) {};
		\node [style=none] (199) at (-1, -3.25) {};
		\node [style=none] (200) at (-1.5, -1) {};
		\node [style=none] (201) at (-1, -1) {};
		\node [style=none] (202) at (-1.25, -1.5) {};
		\node [style=none] (203) at (-2.5, -2) {$\overset{H}{=}$};
		\node [style=none] (204) at (-1.5, -3) {};
		\node [style=zhbx] (205) at (-1.25, -1.5) {$\wedge$};
		\node [style=none] (206) at (-1, -1) {};
		\node [style=none] (207) at (-1.75, -3.25) {};
		\node [style=H box, scale=1] (208) at (-1, -1) {$H$};
		\node [style=none] (209) at (-1.5, -3.25) {};
		\node [style=none] (210) at (-2.25, -3.25) {};
		\node [style=H box, scale=1] (211) at (-1.25, -2) {$H$};
		\node [style=none] (212) at (0, -2) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=none] (213) at (2.25, -2.5) {};
		\node [style=zhbx] (214) at (1.75, -1.5) {$\wedge$};
		\node [style=H box, scale=1] (215) at (1.75, -2) {$H$};
		\node [style=none] (216) at (1.25, -1.5) {};
		\node [style=none] (217) at (1.75, -2.5) {};
		\node [style=none] (218) at (1.25, -2.25) {};
		\node [style=none] (219) at (2.25, -1) {};
		\node [style=none] (220) at (2, -0.75) {};
		\node [style=none] (221) at (2.25, -1) {};
		\node [style=none] (222) at (2.75, -1) {};
		\node [style=none] (223) at (2.25, -1) {};
		\node [style=H box, scale=1] (224) at (2.25, -1) {$H$};
		\node [style=none] (225) at (1, -2.75) {};
		\node [style=none] (226) at (0.75, -3) {};
		\node [style=none] (227) at (0.25, -3) {};
		\node [style=rn, scale=1] (228) at (1.25, -2.25) {};
		\node [style=none] (229) at (0.75, -2.75) {};
		\node [style=none] (230) at (0.25, -2.75) {};
		\node [style=none] (231) at (1, -3) {};
		\node [style=none] (232) at (1.5, -3) {};
		\node [style=none] (233) at (1.25, -2.25) {};
		\node [style=none] (234) at (3, -2) {=};
		\node [style=none] (235) at (3.75, -1.75) {};
		\node [style=none] (236) at (4, -2.75) {};
		\node [style=zhbx] (237) at (4, -2.25) {$\wedge$};
		\node [style=none] (238) at (4.25, -1.25) {};
		\node [style=none] (239) at (4, -1.25) {};
		\node [style=none] (240) at (3.5, -1.25) {};
		\node [style=rn, scale=1] (241) at (3.75, -1.75) {};
		\node [style=none] (242) at (4.5, -2) {=};
		\node [style=none] (243) at (6, -2.75) {-{\scriptsize1}};
		\node [style=none] (244) at (5.75, -3.25) {};
		\node [style=triangle] (245) at (5.25, -2) {};
		\node [style=triangle] (246) at (5.75, -3) {};
		\node [style=none] (247) at (6.25, -1.25) {};
		\node [style=triangle] (248) at (6.25, -2) {};
		\node [style=gn, scale=1] (249) at (5.75, -2.5) {};
		\node [style=none] (250) at (5, -1) {};
		\node [style=rn, scale=1] (251) at (5.25, -1.5) {};
		\node [style=none] (252) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (8) to (13);
		\draw [bend right=45, looseness=1.00] (13) to (14);
		\draw (13) to (0);
		\draw [bend right=45, looseness=1.00] (7) to (6);
		\draw [bend right=45, looseness=1.00] (6) to (15);
		\draw (6) to (5);
		\draw (16.center) to (12);
		\draw (10.center) to (8);
		\draw (11) to (4.center);
		\draw (1.center) to (11);
		\draw (11) to (9.center);
		\draw [bend right=45, looseness=1.25] (0) to (1.center);
		\draw [bend right=45, looseness=1.25] (9.center) to (5);
		\draw (3.center) to (7);
		\draw [bend right=45, looseness=1.00] (12) to (14);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw (19) to (20.center);
		\draw (22.center) to (21);
		\draw (23.center) to (21);
		\draw (25.center) to (24);
		\draw (26.center) to (24);
		\draw (21) to (19);
		\draw (19) to (24);
		\draw (27.center) to (28);
		\draw (29) to (39.center);
		\draw (35.center) to (34);
		\draw (36.center) to (34);
		\draw (38.center) to (37);
		\draw (30.center) to (37);
		\draw (34) to (29);
		\draw (29) to (37);
		\draw (31.center) to (32);
		\draw (40.center) to (41.center);
		\draw [bend right=75, looseness=2.75] (42.center) to (40.center);
		\draw [bend right=60, looseness=1.25] (44.center) to (45.center);
		\draw (46.center) to (44.center);
		\draw [bend right=75, looseness=2.75] (48.center) to (49.center);
		\draw (55.center) to (52.center);
		\draw [bend right=60, looseness=1.25] (54.center) to (50.center);
		\draw (51.center) to (54.center);
		\draw [bend right=60, looseness=1.25] (56.center) to (57.center);
		\draw (60.center) to (59.center);
		\draw [bend right=75, looseness=2.75] (61.center) to (62.center);
		\draw (64.center) to (73);
		\draw (74.center) to (73);
		\draw (65.center) to (70);
		\draw [bend left=45, looseness=1.75] (83.center) to (70);
		\draw (77.center) to (67);
		\draw (91.center) to (85.center);
		\draw [bend right=75, looseness=2.75] (81.center) to (91.center);
		\draw [bend right=60, looseness=1.25] (90.center) to (66.center);
		\draw (89.center) to (90.center);
		\draw [bend right=75, looseness=2.75] (68.center) to (87.center);
		\draw (88.center) to (84.center);
		\draw [bend right=60, looseness=1.25] (71.center) to (78.center);
		\draw (69.center) to (71.center);
		\draw [bend right=75, looseness=2.75] (86.center) to (76.center);
		\draw (93.center) to (97.center);
		\draw [bend right=60, looseness=1.25] (95.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw [bend right, looseness=1.00] (99.center) to (103.center);
		\draw [bend right=60, looseness=1.25] (101.center) to (100.center);
		\draw (102.center) to (101.center);
		\draw (113.center) to (112);
		\draw (129.center) to (112);
		\draw (127.center) to (115);
		\draw [bend left=45, looseness=1.75] (109.center) to (115);
		\draw (110.center) to (141);
		\draw (106.center) to (140.center);
		\draw [bend right=75, looseness=2.75] (121.center) to (106.center);
		\draw [bend right=60, looseness=1.25] (142.center) to (117.center);
		\draw (119.center) to (142.center);
		\draw [bend right=75, looseness=2.75] (122.center) to (136.center);
		\draw (126.center) to (105.center);
		\draw [bend right=60, looseness=1.25] (138.center) to (116.center);
		\draw (114.center) to (138.center);
		\draw [bend right=90, looseness=2.75] (123.center) to (128.center);
		\draw (125.center) to (139.center);
		\draw [bend right=60, looseness=1.25] (111.center) to (137.center);
		\draw (132.center) to (111.center);
		\draw [bend right, looseness=1.00] (135.center) to (124.center);
		\draw [bend right=60, looseness=1.25] (130.center) to (133.center);
		\draw (134.center) to (130.center);
		\draw (146) to (144);
		\draw (170.center) to (151);
		\draw (167.center) to (161);
		\draw (159.center) to (165);
		\draw [bend right=90, looseness=2.75] (155.center) to (154.center);
		\draw (162.center) to (163.center);
		\draw [bend left=75, looseness=1.25] (149.center) to (160.center);
		\draw (166.center) to (149.center);
		\draw (169.center) to (171.center);
		\draw [bend left=60, looseness=1.25] (153.center) to (152.center);
		\draw (156.center) to (153.center);
		\draw (158) to (150);
		\draw (172.center) to (152.center);
		\draw (164.center) to (160.center);
		\draw (175.center) to (186);
		\draw (182.center) to (188);
		\draw [bend right=90, looseness=2.75] (176.center) to (189.center);
		\draw [bend left=75, looseness=1.25] (184.center) to (177.center);
		\draw (190.center) to (184.center);
		\draw (178.center) to (187.center);
		\draw [bend left=60, looseness=1.25] (180.center) to (174.center);
		\draw (185.center) to (180.center);
		\draw (191.center) to (174.center);
		\draw (181.center) to (177.center);
		\draw (188) to (185.center);
		\draw (188) to (183);
		\draw (200.center) to (205);
		\draw (202.center) to (194);
		\draw [bend right=90, looseness=2.75] (197.center) to (206.center);
		\draw [bend left=75, looseness=1.25] (199.center) to (209.center);
		\draw [bend left=15, looseness=1.25] (196.center) to (199.center);
		\draw (201.center) to (198.center);
		\draw [bend left=60, looseness=1.25] (207.center) to (210.center);
		\draw (193.center) to (207.center);
		\draw (195.center) to (210.center);
		\draw (204.center) to (209.center);
		\draw (194) to (193.center);
		\draw [bend left=75, looseness=2.50] (216.center) to (214);
		\draw (220.center) to (214);
		\draw (214) to (217.center);
		\draw (216.center) to (218.center);
		\draw [bend right=60, looseness=1.25] (217.center) to (213.center);
		\draw (213.center) to (219.center);
		\draw [bend right=90, looseness=2.75] (222.center) to (221.center);
		\draw [bend left=75, looseness=1.25] (232.center) to (231.center);
		\draw [bend left=15, looseness=1.25] (233.center) to (232.center);
		\draw [bend left=60, looseness=1.25] (226.center) to (227.center);
		\draw (229.center) to (226.center);
		\draw (230.center) to (227.center);
		\draw (225.center) to (231.center);
		\draw (228) to (229.center);
		\draw (235.center) to (237);
		\draw (238.center) to (237);
		\draw (237) to (236.center);
		\draw [bend right=15, looseness=1.50] (240.center) to (241);
		\draw [bend right=15, looseness=1.00] (241) to (239.center);
		\draw [bend right=45, looseness=1.00] (245) to (249);
		\draw [bend right=45, looseness=1.00] (249) to (248);
		\draw (249) to (246);
		\draw (246) to (244.center);
		\draw (247.center) to (248);
		\draw [bend right=15, looseness=1.50] (250.center) to (251);
		\draw [bend right=15, looseness=1.00] (251) to (252.center);
		\draw (251) to (245);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/downtriangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-1.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (-1.5, 0.5) {};
		\node [style=none] (3) at (-0.75, 0) {$:=$};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (1, 0) {};
		\node [style=triangle] (8) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw [bend right=90, looseness=1.50] (4.center) to (5.center);
		\draw [bend left=90, looseness=1.50] (7.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/emptysquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {$\cdot$};
		\node [style=none] (1) at (-0.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (-0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (-0.25, 0.5) {$\cdot$};
		\node [style=none] (4) at (0, -0.5) {$\cdot$};
		\node [style=none] (5) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (6) at (-0.5, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.25, -0.5) {$\cdot$};
		\node [style=none] (8) at (-0.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (-0.5, 0) {$\cdot$};
		\node [style=none] (12) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (13) at (0, 0.5) {$\cdot$};
		\node [style=none] (14) at (-0.5, -0.25) {$\cdot$};
		\node [style=none] (15) at (0.25, 0.5) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/equivalentaddrule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {=};
		\node [style=none] (1) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (2) at (-0.5, -1) {};
		\node [style=rn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (-0.5, 1.25) {};
		\node [style=gbox] (5) at (-0.5, 0.5) {$b$};
		\node [style=gn, scale=1] (6) at (-1, 0) {};
		\node [style=none] (7) at (-1, 1.25) {};
		\node [style=gbox] (8) at (-1, 0.5) {$a$};
		\node [style=dtriangle] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.5, 2.25) {-{\scriptsize1}};
		\node [style=triangle] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-0.75, 2.5) {};
		\node [style=gn, scale=1] (13) at (-0.75, 1.5) {};
		\node [style=triangle] (14) at (-1, 1) {};
		\node [style=triangle] (15) at (-0.5, 1) {};
		\node [style=gbox] (16) at (0.75, 0) {$a+b$};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.75, -0.75) {};
		\node [style=gn] (19) at (-1.5, 0) {};
		\node [style=rn] (20) at (-1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (2) to (3);
		\draw (4.center) to (3);
		\draw (6) to (3);
		\draw (6) to (7.center);
		\draw (6) to (9);
		\draw [bend right=45, looseness=1.50] (9) to (2);
		\draw (12.center) to (13);
		\draw (13) to (7.center);
		\draw (13) to (4.center);
		\draw (17.center) to (18.center);
		\draw (19) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/equivalentaddruleprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-6.75, 0.25) {$b$};
		\node [style=gbox] (1) at (-7.25, 0.25) {$a$};
		\node [style=none] (2) at (-7.25, 1) {};
		\node [style=none] (3) at (-7, 2.25) {};
		\node [style=gn, scale=1] (4) at (-7.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (-7, 1.25) {};
		\node [style=triangle] (6) at (-7, 1.75) {};
		\node [style=none] (7) at (-6.75, -1.75) {};
		\node [style=gn, scale=1] (8) at (-6.75, -1.25) {};
		\node [style=none] (9) at (-6.75, 1) {};
		\node [style=triangle] (10) at (-6.75, 0.75) {};
		\node [style=dtriangle] (11) at (-7.25, -0.75) {};
		\node [style=none] (12) at (-6.25, -0.25) {$\overset{S1}{=}$};
		\node [style=none] (13) at (-6.75, 2) {-{\scriptsize1}};
		\node [style=gn] (14) at (-7.75, -0.25) {};
		\node [style=rn] (15) at (-6.75, -0.25) {};
		\node [style=rn] (16) at (-7.75, 0.25) {};
		\node [style=triangle] (17) at (-7.25, 0.75) {};
		\node [style=none] (18) at (-4.75, 1) {};
		\node [style=gn, scale=1] (19) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (20) at (-4.75, -1.75) {};
		\node [style=none] (21) at (-4.75, -2.25) {};
		\node [style=gbox] (22) at (-4.75, -0.25) {$b$};
		\node [style=none] (23) at (-4.75, 2) {-{\scriptsize1}};
		\node [style=none] (24) at (-5, 2.25) {};
		\node [style=triangle] (25) at (-5.25, 0.75) {};
		\node [style=dtriangle] (26) at (-5.25, -1.25) {};
		\node [style=rn] (27) at (-4.75, -0.75) {};
		\node [style=none] (28) at (-4.25, -0.25) {$\overset{Pcy}{=}$};
		\node [style=triangle] (29) at (-5, 1.75) {};
		\node [style=gn, scale=1] (30) at (-5, 1.25) {};
		\node [style=none] (31) at (-5.25, 1) {};
		\node [style=gn] (32) at (-5.75, -0.25) {};
		\node [style=gbox] (33) at (-5.25, 0.25) {$\frac{a}{b}$};
		\node [style=triangle] (34) at (-4.75, 0.75) {};
		\node [style=rn] (35) at (-5.75, 0.25) {};
		\node [style=gbox] (36) at (-5.25, -0.25) {$b$};
		\node [style=triangle] (37) at (-2.75, 0.75) {};
		\node [style=rn] (38) at (-2.75, -0.25) {};
		\node [style=gn, scale=1] (39) at (-2.75, -1.25) {};
		\node [style=triangle] (40) at (-3, 1.75) {};
		\node [style=none] (41) at (-2.25, -0.25) {$\overset{2m}{=}$};
		\node [style=gn, scale=1] (42) at (-3.25, -0.25) {};
		\node [style=none] (43) at (-2.75, 2) {-{\scriptsize1}};
		\node [style=none] (44) at (-2.75, -2) {};
		\node [style=gn, scale=1] (45) at (-3, 1.25) {};
		\node [style=rn] (46) at (-3.75, 0.25) {};
		\node [style=none] (47) at (-3, 2.25) {};
		\node [style=none] (48) at (-3.25, 1) {};
		\node [style=triangle] (49) at (-3.25, 0.75) {};
		\node [style=gbox] (50) at (-2.75, -1.75) {$b$};
		\node [style=gbox] (51) at (-3.25, 0.25) {$\frac{a}{b}$};
		\node [style=gn] (52) at (-3.75, -0.25) {};
		\node [style=dtriangle] (53) at (-3.25, -0.75) {};
		\node [style=none] (54) at (-2.75, 1) {};
		\node [style=triangle] (55) at (-1.5, 1.75) {};
		\node [style=gbox] (56) at (-1.25, -2.25) {$b$};
		\node [style=none] (57) at (-1.75, 1) {};
		\node [style=triangle] (58) at (-1.25, 0.75) {};
		\node [style=none] (59) at (-1.25, 1) {};
		\node [style=gbox] (60) at (-1.75, -0.25) {$\frac{a}{b}$};
		\node [style=none] (61) at (-1.25, -2.5) {};
		\node [style=dtriangle] (62) at (-1.75, -1.25) {};
		\node [style=triangle] (63) at (-1.75, 0.75) {};
		\node [style=none] (64) at (-0.75, -0.25) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (65) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (66) at (-1.75, -0.75) {};
		\node [style=rn] (67) at (-1.25, -0.75) {};
		\node [style=none] (68) at (-1.5, 2.25) {};
		\node [style=none] (69) at (-1.25, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (70) at (-1.25, -1.75) {};
		\node [style=gn, scale=1] (71) at (-1.75, 0.25) {};
		\node [style=rn] (72) at (-1.25, 0.25) {};
		\node [style=gn] (73) at (-1.75, -2.5) {};
		\node [style=rn] (74) at (-1.75, -2) {};
		\node [style=gn] (75) at (-2, 1.5) {};
		\node [style=rn] (76) at (-2, 2) {};
		\node [style=none] (77) at (2.25, -0.25) {$\overset{\ref{TR19}}{=}$};
		\node [style=triangle] (78) at (0, 1.25) {};
		\node [style=dtriangle] (79) at (-0.25, -0.75) {};
		\node [style=none] (80) at (0, 1.75) {};
		\node [style=none] (81) at (0.25, 1.5) {-{\scriptsize1}};
		\node [style=gbox] (82) at (0.25, -1.75) {$b$};
		\node [style=gbox] (83) at (-0.25, -0.25) {$\frac{a}{b}$};
		\node [style=gn, scale=1] (84) at (0.25, -1.25) {};
		\node [style=none] (85) at (0.25, -2) {};
		\node [style=triangle] (86) at (0.25, 0.25) {};
		\node [style=none] (87) at (-0.25, 0.5) {};
		\node [style=triangle] (88) at (-0.25, 0.25) {};
		\node [style=none] (89) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (90) at (0, 0.75) {};
		\node [style=none] (91) at (1.25, 2) {};
		\node [style=gn, scale=1] (92) at (1.25, 1.25) {};
		\node [style=none] (93) at (1.75, -1.25) {};
		\node [style=triangle] (94) at (1, -1.25) {};
		\node [style=triangle] (95) at (0.75, 0.5) {};
		\node [style=none] (96) at (1, -2) {};
		\node [style=none] (97) at (1.25, -1) {-{\scriptsize1}};
		\node [style=none] (98) at (1.75, 0) {};
		\node [style=triangle] (99) at (1.5, -0.5) {};
		\node [style=gn, scale=1] (100) at (1.75, 0) {};
		\node [style=none] (101) at (1.75, 0.75) {};
		\node [style=gn, scale=1] (102) at (1, -0.75) {};
		\node [style=none] (103) at (0.75, 0.75) {};
		\node [style=triangle] (104) at (1.75, 0.5) {};
		\node [style=triangle] (105) at (1.25, 1.5) {};
		\node [style=none] (106) at (1.5, 1.75) {-{\scriptsize1}};
		\node [style=gbox] (107) at (1.75, -0.75) {$b$};
		\node [style=triangle] (108) at (1, -1.5) {};
		\node [style=gbox] (109) at (1, -2) {$\frac{a}{b}$};
		\node [style=none] (110) at (0.5, -0.25) {=};
		\node [style=none] (111) at (3, 1.25) {};
		\node [style=gn, scale=1] (112) at (3, 0.25) {};
		\node [style=none] (113) at (3.25, -0.5) {};
		\node [style=none] (114) at (2.75, -0.5) {};
		\node [style=triangle] (115) at (3, 0.5) {};
		\node [style=none] (116) at (3.25, 1) {-{\scriptsize1}};
		\node [style=triangle] (117) at (3, 0.75) {};
		\node [style=triangle] (118) at (2.75, -0.5) {};
		\node [style=none] (119) at (2.75, -1) {};
		\node [style=gbox] (120) at (2.75, -1) {$\frac{a}{b}$};
		\node [style=none] (121) at (3.25, -1) {};
		\node [style=gbox] (122) at (3.25, -0.5) {$b$};
		\node [style=gbox] (123) at (5, -0.5) {$b$};
		\node [style=gbox] (124) at (4.25, -1) {$\frac{a}{b}+1$};
		\node [style=none] (125) at (5, -1) {};
		\node [style=none] (126) at (3.75, -0.25) {$\overset{Suc}{=}$};
		\node [style=gn, scale=1] (127) at (4.5, 0.25) {};
		\node [style=none] (128) at (4.5, 0.75) {};
		\node [style=none] (129) at (4.25, -1) {};
		\node [style=none] (130) at (5, -0.5) {};
		\node [style=none] (131) at (4.25, -1) {};
		\node [style=none] (132) at (6, 0.5) {};
		\node [style=none] (133) at (6, -1) {};
		\node [style=gbox] (134) at (6, -0.25) {$a+b$};
		\node [style=none] (135) at (5.25, -0.25) {$\overset{S1}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8);
		\draw (8) to (15);
		\draw (9.center) to (15);
		\draw (4) to (15);
		\draw (4) to (2.center);
		\draw (4) to (11);
		\draw [bend right=45, looseness=1.50] (11) to (8);
		\draw (3.center) to (5);
		\draw (5) to (2.center);
		\draw (5) to (9.center);
		\draw (14) to (16);
		\draw (21.center) to (20);
		\draw (20) to (27);
		\draw (18.center) to (27);
		\draw (19) to (27);
		\draw (19) to (31.center);
		\draw (19) to (26);
		\draw [bend right=45, looseness=1.50] (26) to (20);
		\draw (24.center) to (30);
		\draw (30) to (31.center);
		\draw (30) to (18.center);
		\draw (32) to (35);
		\draw (44.center) to (39);
		\draw (39) to (38);
		\draw (54.center) to (38);
		\draw (42) to (38);
		\draw (42) to (48.center);
		\draw (42) to (53);
		\draw [bend right=45, looseness=1.50] (53) to (39);
		\draw (47.center) to (45);
		\draw (45) to (48.center);
		\draw (45) to (54.center);
		\draw (52) to (46);
		\draw (61.center) to (70);
		\draw (70) to (67);
		\draw (59.center) to (67);
		\draw (66) to (67);
		\draw (66) to (57.center);
		\draw (66) to (62);
		\draw [bend right=45, looseness=1.50] (62) to (70);
		\draw (68.center) to (65);
		\draw (65) to (57.center);
		\draw (65) to (59.center);
		\draw (71) to (72);
		\draw (73) to (74);
		\draw (75) to (76);
		\draw (85.center) to (84);
		\draw [bend right=45, looseness=1.50] (79) to (84);
		\draw (80.center) to (90);
		\draw (90) to (87.center);
		\draw (90) to (89.center);
		\draw (89.center) to (84);
		\draw (87.center) to (79);
		\draw (91.center) to (92);
		\draw [bend right=15, looseness=0.75] (101.center) to (92);
		\draw [bend right=15, looseness=1.00] (92) to (103.center);
		\draw (101.center) to (104);
		\draw (103.center) to (95);
		\draw (104) to (98.center);
		\draw (102) to (94);
		\draw [bend left=45, looseness=0.75] (99) to (102);
		\draw [bend left=15, looseness=0.75] (99) to (100);
		\draw (96.center) to (94);
		\draw (93.center) to (100);
		\draw [bend right=15, looseness=1.00] (95) to (102);
		\draw (111.center) to (112);
		\draw [bend left=15, looseness=0.75] (114.center) to (112);
		\draw [bend left=15, looseness=1.00] (112) to (113.center);
		\draw (118) to (119.center);
		\draw (113.center) to (121.center);
		\draw (128.center) to (127);
		\draw [bend left=15, looseness=0.75] (129.center) to (127);
		\draw [bend left=15, looseness=1.00] (127) to (130.center);
		\draw (130.center) to (125.center);
		\draw (132.center) to (133.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/equivalentaddruleprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-3.25, 0.25) {$0$};
		\node [style=none] (1) at (-3.25, 2) {-{\scriptsize1}};
		\node [style=rn] (2) at (-3.25, -0.25) {};
		\node [style=none] (3) at (-3.25, -1.75) {};
		\node [style=gbox] (4) at (-3.75, 0.25) {$a$};
		\node [style=triangle] (5) at (-3.5, 1.75) {};
		\node [style=gn, scale=1] (6) at (-3.25, -1.25) {};
		\node [style=gn, scale=1] (7) at (-3.5, 1.25) {};
		\node [style=triangle] (8) at (-3.75, 0.75) {};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=dtriangle] (10) at (-3.75, -0.75) {};
		\node [style=gn] (11) at (-4.25, -0.25) {};
		\node [style=rn] (12) at (-4.25, 0.25) {};
		\node [style=none] (13) at (-3.5, 2.25) {};
		\node [style=none] (14) at (-3.25, 1) {};
		\node [style=none] (15) at (-2.5, 0) {$\overset{Zero'}{=}$};
		\node [style=triangle] (16) at (-3.25, 0.75) {};
		\node [style=gn, scale=1] (17) at (-3.75, -0.25) {};
		\node [style=none] (18) at (-1.5, 2) {-{\scriptsize1}};
		\node [style=triangle] (19) at (-1.5, 0.75) {};
		\node [style=triangle] (20) at (-1.75, 1.75) {};
		\node [style=dtriangle] (21) at (-2, -1) {};
		\node [style=gn, scale=1] (22) at (-2, -0.5) {};
		\node [style=triangle] (23) at (-2, 0.75) {};
		\node [style=gn, scale=1] (24) at (-1.5, -1.5) {};
		\node [style=gbox] (25) at (-2, 0.25) {$a$};
		\node [style=none] (26) at (-1.75, 2.25) {};
		\node [style=none] (27) at (-2, 1) {};
		\node [style=gn, scale=1] (28) at (-1.75, 1.25) {};
		\node [style=none] (29) at (-1.5, -2) {};
		\node [style=none] (30) at (-1.5, 1) {};
		\node [style=rn] (31) at (-1.5, 0.5) {};
		\node [style=rn] (32) at (-1.5, -0.5) {};
		\node [style=rn] (33) at (-1.5, 0) {};
		\node [style=gn] (34) at (-2.25, 2) {};
		\node [style=rn] (35) at (-2.25, 1.5) {};
		\node [style=gn, scale=1] (36) at (0, 1.25) {};
		\node [style=none] (37) at (0, 2.25) {};
		\node [style=none] (38) at (0.25, 2) {-{\scriptsize1}};
		\node [style=gbox] (39) at (-0.25, 0.25) {$a$};
		\node [style=none] (40) at (0.25, 1) {};
		\node [style=none] (41) at (0.25, -2) {};
		\node [style=triangle] (42) at (0, 1.75) {};
		\node [style=none] (43) at (-0.25, 1) {};
		\node [style=gn, scale=1] (44) at (0.25, -1.5) {};
		\node [style=gn, scale=1] (45) at (-0.25, -0.5) {};
		\node [style=gn] (46) at (0.25, 0.75) {};
		\node [style=triangle] (47) at (-0.25, 0.75) {};
		\node [style=none] (48) at (-1, 0) {$\overset{Bas0'}{=}$};
		\node [style=dtriangle] (49) at (-0.25, -1) {};
		\node [style=gbox] (50) at (1.25, 0.75) {$a$};
		\node [style=gn, scale=1] (51) at (1.75, -0.75) {};
		\node [style=none] (52) at (0.5, 0) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (53) at (1.25, 0.25) {};
		\node [style=dtriangle] (54) at (1.25, -0.25) {};
		\node [style=none] (55) at (1.75, -1.25) {};
		\node [style=none] (56) at (1.25, 1.25) {};
		\node [style=gbox] (57) at (3, 0) {$a$};
		\node [style=none] (58) at (2.25, 0) {$\overset{\ref{Hopfgtr}}{=}$};
		\node [style=none] (59) at (3, -0.5) {};
		\node [style=none] (60) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (6);
		\draw (6) to (2);
		\draw (14.center) to (2);
		\draw (17) to (2);
		\draw (17) to (9.center);
		\draw (17) to (10);
		\draw [bend right=45, looseness=1.50] (10) to (6);
		\draw (13.center) to (7);
		\draw (7) to (9.center);
		\draw (7) to (14.center);
		\draw (11) to (12);
		\draw (29.center) to (24);
		\draw (22) to (27.center);
		\draw (22) to (21);
		\draw [bend right=45, looseness=1.50] (21) to (24);
		\draw (26.center) to (28);
		\draw (28) to (27.center);
		\draw (28) to (30.center);
		\draw (30.center) to (31);
		\draw (32) to (24);
		\draw (22) to (32);
		\draw (33) to (32);
		\draw [bend right=45, looseness=1.50] (34) to (35);
		\draw [bend left=45, looseness=1.50] (34) to (35);
		\draw (35) to (34);
		\draw (41.center) to (44);
		\draw (45) to (43.center);
		\draw (45) to (49);
		\draw [bend right=45, looseness=1.50] (49) to (44);
		\draw (37.center) to (36);
		\draw (36) to (43.center);
		\draw (36) to (40.center);
		\draw (40.center) to (46);
		\draw [bend left, looseness=1.00] (45) to (44);
		\draw (55.center) to (51);
		\draw (53) to (56.center);
		\draw (53) to (54);
		\draw [bend right=45, looseness=1.50] (54) to (51);
		\draw [bend left, looseness=1.00] (53) to (51);
		\draw (60.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/eu2styles2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-2, 0) {$H$};
		\node [style=gn] (1) at (-1, 0.25) {};
		\node [style=gn] (2) at (0.5, -0.5) {$\nicefrac{\pi}{2}$};
		\node [style=rn] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-1.5, 0) {=};
		\node [style=gn] (7) at (0.5, 0.5) {$\nicefrac{\pi}{2}$};
		\node [style=gn] (8) at (1.25, 0.25) {$\nicefrac{\textnormal{-}\pi}{2}$};
		\node [style=none] (9) at (-2, -0.5) {};
		\node [style=none] (10) at (0.5, -1) {};
		\node [style=rn] (11) at (-1, -0.25) {};
		\node [style=triangle] (12) at (-0.5, 0.5) {};
		\node [style=dtriangle] (13) at (-0.5, -0.5) {};
		\node [style=none] (14) at (0, 0) {=};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (-0.5, -1) {};
		\node [style=gbox, scale=1] (17) at (-0.5, 0) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (9.center);
		\draw (4.center) to (16.center);
		\draw (15.center) to (7);
		\draw (7) to (3);
		\draw (3) to (2);
		\draw (2) to (10.center);
		\draw (8) to (3);
		\draw [bend right=45, looseness=1.50] (1) to (11);
		\draw [bend left=45, looseness=1.50] (1) to (11);
		\draw (11) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/generalBiA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {...};
		\node [style=none] (1) at (-1.25, -0.75) {...};
		\node [style=none] (2) at (2.25, 0) {...};
		\node [style=none] (3) at (-1.25, 0.75) {...};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-0.5, 1.25) {};
		\node [style=none] (8) at (-0.5, -1.25) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (1, 0.75) {};
		\node [style=zhbx] (11) at (2.5, -0.5) {$\wedge$};
		\node [style=gn] (12) at (1, 0.5) {};
		\node [style=zhbx] (13) at (-1.5, 0.25) {$\wedge$};
		\node [style=none] (14) at (1.75, 0.5) {...};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (17) at (-0.75, -1) {};
		\node [style=none] (18) at (-2.5, 1.25) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (-2.5, -1.25) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=gn] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-2.25, 1) {};
		\node [style=gn] (24) at (2.5, 0.5) {};
		\node [style=none] (25) at (2.5, 0.75) {};
		\node [style=none] (26) at (-1.75, -1) {};
		\node [style=none] (27) at (0.75, 1) {};
		\node [style=zhbx] (28) at (1, -0.5) {$\wedge$};
		\node [style=none] (29) at (-2.25, -1) {};
		\node [style=none] (30) at (1.75, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (18.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (23.center);
		\draw [style=none, bend right=15, looseness=1.00] (13) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (13) to (4.center);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$n$} (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (29.center) to (22);
		\draw [style=none, bend left=15, looseness=1.00] (26.center) to (22);
		\draw [style=none, bend right=15, looseness=1.00] (17.center) to (22);
		\draw (13) to (22);
		\draw [style=braceedge] (27.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (15.center) to (28);
		\draw (9.center) to (11);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw (12) to (10.center);
		\draw (24) to (25.center);
		\draw (28) to (24);
		\draw (12) to (11);
		\draw [bend right, looseness=1.00] (11) to (24);
		\draw [bend left, looseness=1.00] (28) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/generalgreenspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=gbox] (1) at (0, 0) {$a$};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (0.25, -0.5) {...};
		\node [style=none] (4) at (0.25, 0.5) {...};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.75, 0.75) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (-0.25, 0.75) {};
		\node [style=none] (10) at (-1, -1) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (12.center) to node[wire label, inner sep=5 pt]{$m$} (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (5.center) to (1);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (1);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (1);
		\draw [style=none, bend right=15, looseness=1.00] (1) to (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (1) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/generalgreenspiderfuse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-2, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (2) at (-1, 0.5) {\raisebox{-2mm}{...}};
		\node [style=gbox] (3) at (-2, 0.25) {$a$};
		\node [style=none] (4) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (5) at (-1.5, 0) {\rotatebox[origin=c]{45}{...}};
		\node [style=none] (6) at (-2, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (7) at (-0.75, -0.75) {};
		\node [style=none] (8) at (-1.75, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {};
		\node [style=none] (10) at (-1.25, -0.75) {};
		\node [style=none] (11) at (-1.75, -0.5) {};
		\node [style=none] (12) at (-1.25, 0.5) {};
		\node [style=none] (13) at (-2.25, -0.5) {};
		\node [style=gbox] (14) at (-1, -0.25) {$b$};
		\node [style=gbox] (15) at (0.75, 0) {$ab$};
		\node [style=none] (16) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (0.25, 0.75) {};
		\node [style=none] (19) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (20) at (1.25, 0.75) {};
		\node [style=none] (21) at (0.25, -0.75) {};
		\node [style=none] (22) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (0.center);
		\draw (14) to (10.center);
		\draw (14) to (7.center);
		\draw (3) to (13.center);
		\draw (3) to (11.center);
		\draw [bend right, looseness=1.00] (3) to (14);
		\draw [bend left, looseness=1.00] (3) to (14);
		\draw (3) to (9.center);
		\draw (3) to (8.center);
		\draw (14) to (12.center);
		\draw (18.center) to (15);
		\draw (15) to (21.center);
		\draw (17.center) to (15);
		\draw (15) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/generalredspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.75, 0.75) {};
		\node [style=none] (2) at (-0.25, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (-1, -1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (0.75, -0.75) {};
		\node [style=none] (9) at (0.25, 0.5) {...};
		\node [style=none] (10) at (-0.25, 0.75) {};
		\node [style=none] (11) at (0.25, -0.5) {...};
		\node [style=rbox] (12) at (0, 0) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (2.center) to (12);
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (4.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (5.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/generalredspiderdefini.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (1.5, 0.75) {};
		\node [style=none] (2) at (-1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-1, -0.75) {\raisebox{2mm}{...}};
		\node [style=gbox] (4) at (1, 0) {$a$};
		\node [style=none] (5) at (-0.5, 0.75) {};
		\node [style=H box] (6) at (0.5, 0.5) {$H$};
		\node [style=none] (7) at (1, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (8) at (1.5, -0.75) {};
		\node [style=none] (9) at (-1.5, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {\raisebox{2mm}{...}};
		\node [style=H box] (11) at (1.5, -0.5) {$H$};
		\node [style=none] (12) at (-0.5, -0.75) {};
		\node [style=none] (13) at (0, 0) {$:=$};
		\node [style=H box] (14) at (1.5, 0.5) {$H$};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=rbox] (16) at (-1, 0) {$a$};
		\node [style=H box] (17) at (0.5, -0.5) {$H$};
		\node [style=none] (18) at (-1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (16) to (9.center);
		\draw [bend right, looseness=1.00] (16) to (5.center);
		\draw [bend right, looseness=1.00] (16) to (18.center);
		\draw [bend left, looseness=1.00] (16) to (12.center);
		\draw [bend right, looseness=1.00] (4) to (17);
		\draw [bend left, looseness=1.25] (4) to (11);
		\draw (11) to (8.center);
		\draw (17) to (0.center);
		\draw [bend left=15, looseness=1.25] (4) to (6);
		\draw [bend right, looseness=1.00] (4) to (14);
		\draw (14) to (1.center);
		\draw (6) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/gpiintriangles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=dtriangle] (2) at (-0.5, -0.5) {};
		\node [style=triangle] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (0.75, -1) {};
		\node [style=rn] (5) at (0.75, 0.25) {$\pi$};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (-0.5, 1) {};
		\node [style=gn] (8) at (-0.5, 0) {$\pi$};
		\node [style=triangle] (9) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (7.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/gpiintrianglesprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=triangle] (2) at (-1, 1) {};
		\node [style=none] (3) at (-0.75, 2.5) {};
		\node [style=none] (4) at (-0.5, 0.75) {};
		\node [style=none] (5) at (-1, 1.25) {};
		\node [style=none] (6) at (-0.5, 1.25) {};
		\node [style=triangle] (7) at (-0.75, 2) {};
		\node [style=none] (8) at (-0.5, 2.25) {-{\scriptsize1}};
		\node [style=gn, scale=1] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0, 1.75) {$\overset{2h}{=}$};
		\node [style=rn] (11) at (-0.75, 2.5) {$\pi$};
		\node [style=none] (12) at (1, 1.25) {};
		\node [style=rn] (13) at (0.75, 3) {$\pi$};
		\node [style=triangle] (14) at (1, 1) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=none] (16) at (1, 0.75) {};
		\node [style=triangle] (17) at (0.5, 1) {};
		\node [style=gn, scale=1] (18) at (0.75, 1.5) {$\pi$};
		\node [style=triangle] (19) at (0.75, 2) {};
		\node [style=none] (20) at (0.75, 3) {};
		\node [style=none] (21) at (0.5, 1.25) {};
		\node [style=gn, scale=1] (22) at (0.75, 2.5) {$\pi$};
		\node [style=none] (23) at (1.25, 1.75) {$\overset{Bas1}{=}$};
		\node [style=gn, scale=1] (24) at (2, 1.5) {$\pi$};
		\node [style=triangle] (25) at (1.75, 1) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style=none] (27) at (1.75, 1.25) {};
		\node [style=none] (28) at (2.25, 0.75) {};
		\node [style=triangle] (29) at (2.25, 1) {};
		\node [style=none] (30) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (31) at (2, 2) {$\pi$};
		\node [style=none] (32) at (2, 2.5) {};
		\node [style=rn] (33) at (2, 2.5) {$\pi$};
		\node [style=none] (34) at (-4, 1.75) {$\overset{Bas1}{=}$};
		\node [style=none] (35) at (-2, 0.75) {};
		\node [style=none] (36) at (-3, 0.75) {};
		\node [style=gn, scale=1] (37) at (-3, 1.25) {};
		\node [style=none] (38) at (-2, 2.75) {};
		\node [style=gn, scale=1] (39) at (-3.5, 1.75) {};
		\node [style=rn] (40) at (-3.5, 1.25) {};
		\node [style=rn] (41) at (-2, 1.25) {};
		\node [style=vtriang] (42) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (43) at (-2, 2.25) {};
		\node [style=triangle] (44) at (-3, 1.75) {};
		\node [style=rn] (45) at (-2, 2.75) {$\pi$};
		\node [style=gn, scale=1] (46) at (-5.5, 1.25) {};
		\node [style=rn] (47) at (-4.5, 1.25) {$\pi$};
		\node [style=vtriang] (48) at (-5, 1.25) {};
		\node [style=none] (49) at (-4.5, 0.75) {};
		\node [style=none] (50) at (-5.5, 0.75) {};
		\node [style=gn, scale=1] (51) at (-5, 2.25) {};
		\node [style=rn] (52) at (-5, 1.75) {};
		\node [style=none] (53) at (3, 1.75) {$\Rightarrow$};
		\node [style=rn] (54) at (-5.25, -1.25) {$\pi$};
		\node [style=none] (55) at (-4.75, -1.75) {};
		\node [style=gn, scale=1] (56) at (-5.25, -1.75) {$\pi$};
		\node [style=none] (57) at (-4.75, -0.75) {};
		\node [style=none] (58) at (-4.75, -2.25) {};
		\node [style=triangle] (59) at (-4.75, -2) {};
		\node [style=none] (60) at (-5.25, -1.25) {};
		\node [style=gn, scale=1] (61) at (-4.75, -1.5) {$\pi$};
		\node [style=dtriangle] (62) at (-4.75, -1) {};
		\node [style=none] (63) at (-4.25, -1.5) {$=$};
		\node [style=none] (64) at (-3.25, -1) {};
		\node [style=triangle] (65) at (-3.25, -1.25) {};
		\node [style=none] (66) at (-3.25, -2) {};
		\node [style=rn] (67) at (-3.75, -1.75) {};
		\node [style=gn, scale=1] (68) at (-3.75, -1.25) {};
		\node [style=rn] (69) at (-3.25, -1.75) {$\pi$};
		\node [style=none] (70) at (-2.75, -1.5) {$\Rightarrow$};
		\node [style=none] (71) at (-1.75, -1.5) {$=$};
		\node [style=dtriangle] (72) at (-2.25, -2) {};
		\node [style=none] (73) at (-2.25, -0.75) {};
		\node [style=none] (74) at (-2.25, -2.5) {};
		\node [style=gn] (75) at (-2.25, -1.5) {$\pi$};
		\node [style=triangle] (76) at (-2.25, -1) {};
		\node [style=triangle] (77) at (-1.25, -1.5) {};
		\node [style=gn] (78) at (-1.25, -2) {$\pi$};
		\node [style=dtriangle] (79) at (-1.25, -2.5) {};
		\node [style=none] (80) at (-1.25, -0.25) {};
		\node [style=none] (81) at (-1.25, -3) {};
		\node [style=rn] (82) at (-1.25, -0.5) {$\pi$};
		\node [style=rn] (83) at (-1.25, -1) {$\pi$};
		\node [style=none] (84) at (0.25, -2.75) {};
		\node [style=triangle] (85) at (0.25, -2) {};
		\node [style=none] (86) at (0.25, -0.25) {};
		\node [style=gn] (87) at (0.25, -1.5) {$\pi$};
		\node [style=rn] (88) at (0.25, -0.5) {$\pi$};
		\node [style=dtriangle] (89) at (0.25, -1) {};
		\node [style=rn] (90) at (0.25, -2.5) {$\pi$};
		\node [style=none] (91) at (-0.25, -0.5) {};
		\node [style=rn] (92) at (-0.25, -0.5) {$\pi$};
		\node [style=gn, scale=1] (93) at (-0.25, -1) {$\pi$};
		\node [style=rn] (94) at (-0.25, -2.5) {};
		\node [style=gn] (95) at (-0.25, -2) {};
		\node [style=none] (96) at (1.75, -2.5) {};
		\node [style=gn, scale=1] (97) at (1.25, -1) {};
		\node [style=none] (98) at (0.75, -1.5) {$=$};
		\node [style=rn] (99) at (1.25, -1.5) {};
		\node [style=triangle] (100) at (1.75, -1.25) {};
		\node [style=none] (101) at (1.75, -0.5) {};
		\node [style=rn] (102) at (1.75, -1.75) {$\pi$};
		\node [style=rn] (103) at (1.75, -0.75) {$\pi$};
		\node [style=rn] (104) at (1.75, -2.25) {$\pi$};
		\node [style=gn] (105) at (1.25, -2) {};
		\node [style=rn] (106) at (1.25, -2.5) {};
		\node [style=rn] (107) at (2.75, -1.25) {$\pi$};
		\node [style=none] (108) at (2.75, -1) {};
		\node [style=triangle] (109) at (2.75, -1.75) {};
		\node [style=none] (110) at (2.25, -1.5) {$=$};
		\node [style=none] (111) at (2.75, -2) {};
		\node [style=none] (112) at (-1.5, 1.75) {$\overset{Brk}{=}$};
		\node [style=none] (113) at (-0.75, -1.5) {$\overset{1i}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (9);
		\draw (9) to (5.center);
		\draw (9) to (6.center);
		\draw (5.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (20.center) to (18);
		\draw (18) to (21.center);
		\draw (18) to (12.center);
		\draw (21.center) to (15.center);
		\draw (12.center) to (16.center);
		\draw (24) to (27.center);
		\draw (24) to (30.center);
		\draw (27.center) to (26.center);
		\draw (30.center) to (28.center);
		\draw (32.center) to (31);
		\draw (38.center) to (43);
		\draw (43) to (41);
		\draw (37) to (41);
		\draw (37) to (44);
		\draw [bend left=60, looseness=1.25] (44) to (43);
		\draw (37) to (36.center);
		\draw (41) to (35.center);
		\draw (39) to (40);
		\draw (46) to (47);
		\draw (46) to (50.center);
		\draw (47) to (49.center);
		\draw (51) to (52);
		\draw (61) to (57.center);
		\draw (61) to (55.center);
		\draw (55.center) to (58.center);
		\draw (60.center) to (56);
		\draw (64.center) to (66.center);
		\draw (68) to (67);
		\draw (74.center) to (73.center);
		\draw (81.center) to (80.center);
		\draw (84.center) to (86.center);
		\draw (91.center) to (93);
		\draw [bend right=45, looseness=1.50] (95) to (94);
		\draw [bend left=45, looseness=1.50] (95) to (94);
		\draw (94) to (95);
		\draw (101.center) to (96.center);
		\draw (97) to (99);
		\draw [bend right=45, looseness=1.50] (105) to (106);
		\draw [bend left=45, looseness=1.50] (105) to (106);
		\draw (106) to (105);
		\draw (108.center) to (111.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/h2triandecom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {-{\scriptsize1}};
		\node [style=dtriangle] (1) at (-0.75, 0.5) {};
		\node [style=gbox, scale=1] (2) at (-0.75, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (3) at (1, 0) {=};
		\node [style=none] (4) at (-0.75, -1) {};
		\node [style=dtriangle] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (-0.75, 1) {};
		\node [style=rn] (8) at (1.5, -0.25) {};
		\node [style=gn, scale=1] (9) at (1.5, 0.25) {};
		\node [style=H box, scale=1] (10) at (2, 0) {$H$};
		\node [style=none] (11) at (0.5, 0.75) {};
		\node [style=none] (12) at (2, -0.5) {};
		\node [style=none] (13) at (0, 0) {=};
		\node [style=triangle] (14) at (-0.75, -0.5) {};
		\node [style=triangle] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (0.5, -1) {};
		\node [style=none] (17) at (-0.5, 0.5) {-{\scriptsize1}};
		\node [style=rn] (18) at (-1.25, -0.75) {};
		\node [style=gn, scale=1] (19) at (-1.25, -0.25) {};
		\node [style=rn] (20) at (-1.25, 0.25) {};
		\node [style=gn, scale=1] (21) at (-1.25, 0.75) {};
		\node [style=gbox] (22) at (0.5, 0) {$-2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (16.center);
		\draw (7.center) to (4.center);
		\draw (6.center) to (12.center);
		\draw (9) to (8);
		\draw (19) to (18);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/h2triandecom2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, -1) {$\pi$};
		\node [style=gn, scale=1] (1) at (1.5, -1) {$\pi$};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=rn] (3) at (3, -0.25) {};
		\node [style=none] (4) at (2, -1.5) {};
		\node [style=gn, scale=1] (5) at (0.75, -0.75) {$\pi$};
		\node [style=none] (6) at (3.5, -0.5) {};
		\node [style=rn] (7) at (0.75, 0.75) {$\pi$};
		\node [style=none] (8) at (2, 1) {};
		\node [style=H box, scale=1] (9) at (0.75, -0.25) {$H$};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=H box, scale=1] (11) at (3.5, 0) {$H$};
		\node [style=rn] (12) at (2, -0.75) {$\pi$};
		\node [style=gn, scale=1] (13) at (2, 0.25) {$\pi$};
		\node [style=rn] (14) at (1.5, -0.5) {$\pi$};
		\node [style=gn, scale=1] (15) at (3, 0.25) {};
		\node [style=gn, scale=1] (16) at (2, -1.25) {$\pi$};
		\node [style=rn] (17) at (2, -0.25) {$\pi$};
		\node [style=none] (18) at (3.5, 0.5) {};
		\node [style=gn, scale=1] (19) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (20) at (0.75, -1.25) {$\pi$};
		\node [style=H box, scale=1] (21) at (2, 0.75) {$H$};
		\node [style=rn] (22) at (-1, -0.5) {$\pi$};
		\node [style=none] (23) at (-4.5, 0) {$\overset{IVT}{=}$};
		\node [style=none] (24) at (-5.25, 1) {};
		\node [style=gn, scale=1] (25) at (-5.75, 0.75) {};
		\node [style=none] (26) at (-5, -0.25) {-{\scriptsize1}};
		\node [style=none] (27) at (-5.25, -1) {};
		\node [style=gn, scale=1] (28) at (-5.75, -0.25) {};
		\node [style=triangle] (29) at (-5.25, -0.5) {};
		\node [style=dtriangle] (30) at (-5.25, 0.5) {};
		\node [style=rn] (31) at (-5.75, -0.75) {};
		\node [style=gbox, scale=1] (32) at (-5.25, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (33) at (-5, 0.5) {-{\scriptsize1}};
		\node [style=rn] (34) at (-5.75, 0.25) {};
		\node [style=none] (35) at (-3.5, 1) {};
		\node [style=dtriangle] (36) at (-3.5, 0.5) {};
		\node [style=rn] (37) at (-4, 0.25) {};
		\node [style=gn, scale=1] (38) at (-4, -0.25) {};
		\node [style=gn, scale=1] (39) at (-4, 0.75) {};
		\node [style=triangle] (40) at (-3.5, -0.5) {};
		\node [style=rn] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-3.5, -1) {};
		\node [style=gbox, scale=1] (43) at (-3.5, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=gn, scale=1] (44) at (-3.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (45) at (-3.5, -0.75) {$\pi$};
		\node [style=gn, scale=1] (46) at (-2, 0.25) {$\pi$};
		\node [style=none] (47) at (-3, 0) {$\overset{S1}{=}$};
		\node [style=gn, scale=1] (48) at (-2.5, -0.25) {};
		\node [style=dtriangle] (49) at (-2, 0) {};
		\node [style=gn, scale=1] (50) at (-2.5, 0.75) {};
		\node [style=none] (51) at (-2, -1.5) {};
		\node [style=none] (52) at (-2, 1.5) {};
		\node [style=gn, scale=1] (53) at (-2, -1.25) {$\pi$};
		\node [style=rn] (54) at (-2.5, 0.25) {};
		\node [style=triangle] (55) at (-2, -1) {};
		\node [style=rn] (56) at (-2.5, -0.75) {};
		\node [style=gbox, scale=1] (57) at (-2, -0.5) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=rn] (58) at (-2, 0.75) {$\pi$};
		\node [style=rn] (59) at (-2, 1.25) {$\pi$};
		\node [style=none] (60) at (-1.5, 0) {$\overset{1i,2e}{=}$};
		\node [style=dtriangle] (61) at (-0.5, -0.5) {};
		\node [style=gbox, scale=1] (62) at (-0.5, 0) {${\scriptstyle -2}$};
		\node [style=rn] (63) at (-0.5, -1.5) {$\pi$};
		\node [style=gn, scale=1] (64) at (-0.5, 0.75) {$\pi$};
		\node [style=triangle] (65) at (-0.5, 0.25) {};
		\node [style=rn] (66) at (-0.5, 1.25) {$\pi$};
		\node [style=gn, scale=1] (67) at (-0.5, -1) {$\pi$};
		\node [style=none] (68) at (-0.5, 1.5) {};
		\node [style=none] (69) at (-0.5, -1.75) {};
		\node [style=rn] (70) at (-1, 0.75) {$\pi$};
		\node [style=gn, scale=1] (71) at (-1, 0.25) {$\pi$};
		\node [style=none] (72) at (0, 0) {$\overset{Eu,\ref{redpigdot}}{=}$};
		\node [style=gn, scale=1] (73) at (0.25, -0.5) {};
		\node [style=rn] (74) at (0.25, -1) {};
		\node [style=none] (75) at (1.25, 0) {$\overset{H}{=}$};
		\node [style=rn] (76) at (0.25, -2) {};
		\node [style=gn, scale=1] (77) at (0.25, -1.5) {};
		\node [style=rn] (78) at (0.25, 0.5) {};
		\node [style=gn, scale=1] (79) at (0.25, 1) {};
		\node [style=rn] (80) at (1.5, 1.25) {};
		\node [style=gn, scale=1] (81) at (1.5, 0.75) {};
		\node [style=gn, scale=1] (82) at (1.5, 1.75) {};
		\node [style=rn] (83) at (1.5, 0.25) {};
		\node [style=none] (84) at (2.5, 0) {$\overset{Sca}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (0);
		\draw (2.center) to (10.center);
		\draw (8.center) to (4.center);
		\draw (14) to (1);
		\draw (18.center) to (6.center);
		\draw (15) to (3);
		\draw (24.center) to (27.center);
		\draw (28) to (31);
		\draw (25) to (34);
		\draw (35.center) to (42.center);
		\draw (38) to (41);
		\draw (39) to (37);
		\draw (52.center) to (51.center);
		\draw (48) to (56);
		\draw (50) to (54);
		\draw (68.center) to (69.center);
		\draw (70) to (71);
		\draw (73) to (74);
		\draw (77) to (76);
		\draw (79) to (78);
		\draw (82) to (80);
		\draw (81) to (83);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/hslidecap1e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=H box] (1) at (0.75, 0) {$H$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-1.25, 0.25) {$H$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=none] (6) at (-1.25, -0.25) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (-0.5, -0.25) {};
		\node [style=none] (9) at (0.75, 0.5) {};
		\node [style=none] (10) at (-2, -0.25) {};
		\node [style=none] (11) at (-1.25, -0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (8.center) to (5.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (1);
		\draw [in=-90, out=-90, looseness=1.75] (10.center) to (11.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/hspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=square box] (3) at (0, 0) {$a$};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (3);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/hspiderconcention.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, -1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (2.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.75) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=zhbx] (6) at (1.5, 0) {$-1$};
		\node [style=none] (7) at (2.5, 1) {};
		\node [style=none] (8) at (1.75, -0.5) {...};
		\node [style=none] (9) at (1.75, 0.5) {...};
		\node [style=none] (10) at (1.25, 0.75) {};
		\node [style=none] (11) at (0.75, -0.75) {};
		\node [style=none] (12) at (2.25, -0.75) {};
		\node [style=none] (13) at (-0.5, -1) {};
		\node [style=none] (14) at (-2.5, -1) {};
		\node [style=none] (15) at (-2.25, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=none] (17) at (-1.75, -0.75) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=zhbx] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-0.5, 1) {};
		\node [style=none] (21) at (-1.25, -0.5) {...};
		\node [style=none] (22) at (-1.25, 0.5) {...};
		\node [style=none] (23) at (-1.75, 0.75) {};
		\node [style=none] (24) at (-2.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -0.75) {};
		\node [style=none] (26) at (0, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (6);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (6);
		\draw [style=braceedge] (5.center) to node[wire label, inner sep=5 pt]{$n$} (7.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (12.center) to (6);
		\draw [style=none, bend right=15, looseness=1.00] (6) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (6) to (10.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
		\draw [style=none, bend left=15, looseness=1.00] (24.center) to (19);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (19);
		\draw [style=braceedge] (18.center) to node[wire label, inner sep=5 pt]{$n$} (20.center);
		\draw [style=none, bend left=15, looseness=1.00] (19) to (15.center);
		\draw [style=none, bend right=15, looseness=1.00] (25.center) to (19);
		\draw [style=none, bend right=15, looseness=1.00] (19) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (19) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/hsquare.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box] (0) at (-0.5, 0.25) {$H$};
		\node [style=H box] (1) at (-0.5, -0.25) {$H$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (-0.5, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.5, 0.75) {};
		\node [style=none] (6) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/induced_compact_structure-2wirelt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/induced_compact_structure-2wirert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=gn] (1) at (0, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/induced_compact_structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-1.5, -0.25) {};
		\node [style=none] (3) at (-1, 0) {$=$};
		\node [style=gn] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (2.5, -0.25) {};
		\node [style=rn] (7) at (2, 0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=90, looseness=1.75] (5.center) to (2.center);
		\draw [in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [in=90, out=90, looseness=1.75] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/invtriprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 1) {};
		\node [style=none] (1) at (-4.75, -1) {};
		\node [style=triangle] (2) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (3) at (-4.75, 0.75) {$\pi$};
		\node [style=gn, scale=1] (4) at (-4.75, -0.25) {$\pi$};
		\node [style=triangle] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.25, 0) {$=$};
		\node [style=gn] (7) at (-3, 0) {};
		\node [style=gn] (8) at (-3, 0.5) {};
		\node [style=rn] (9) at (-3.75, 1) {};
		\node [style=none] (10) at (-3.75, 0.25) {};
		\node [style=none] (11) at (-3, 2) {};
		\node [style=rn] (12) at (-3.5, -0.5) {};
		\node [style=gn] (13) at (-3, -1) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=gn] (15) at (-3, 1.5) {};
		\node [style=none] (16) at (-3, -1.5) {};
		\node [style=none] (17) at (-3.5, -1) {};
		\node [style=triangle] (18) at (-3, 1) {};
		\node [style=triangle] (19) at (-3, -0.5) {};
		\node [style=gn, scale=1] (20) at (-3.75, 0.25) {$\pi$};
		\node [style=gn] (21) at (-3.5, -1) {};
		\node [style=rn] (22) at (-4, -1) {};
		\node [style=gn, scale=1] (23) at (-4, -0.5) {};
		\node [style=rn] (24) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (25) at (-3.5, 2) {};
		\node [style=triangle] (26) at (-1, 0.75) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=triangle] (28) at (-1.5, -0.25) {};
		\node [style=gn] (29) at (-1, 0.25) {};
		\node [style=gn] (30) at (-1.5, 0.25) {};
		\node [style=gn] (31) at (-1.5, -0.75) {};
		\node [style=none] (32) at (-1, -0.25) {};
		\node [style=rn] (33) at (-1.5, 0.75) {};
		\node [style=none] (34) at (-1.5, -1.25) {};
		\node [style=none] (35) at (-1, 1.75) {};
		\node [style=gn] (36) at (-1, 1.25) {};
		\node [style=rn] (37) at (-2, -0.25) {};
		\node [style=rn] (38) at (-1.5, 1.25) {};
		\node [style=gn, scale=1] (39) at (-1.5, 1.75) {};
		\node [style=rn] (40) at (-2, 0.25) {};
		\node [style=gn, scale=1] (41) at (-2, 0.75) {};
		\node [style=none] (42) at (-2.5, 0) {$\overset{Aso}{=}$};
		\node [style=gn, scale=1] (43) at (-2, -0.75) {$\pi$};
		\node [style=gn] (44) at (-1.5, -1.25) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=gn] (46) at (1, -0.25) {};
		\node [style=triangle] (47) at (1, 0.25) {};
		\node [style=none] (48) at (-0.5, 0) {$\overset{2o}{=}$};
		\node [style=gn] (49) at (1, 0.75) {};
		\node [style=rn] (50) at (0.5, 0.25) {};
		\node [style=rn] (51) at (0.5, 0.75) {};
		\node [style=gn, scale=1] (52) at (0.5, 1.25) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=gbox] (54) at (0.5, -0.25) {$0$};
		\node [style=rn] (55) at (2, 0.25) {};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=gn] (57) at (2.5, 0.75) {};
		\node [style=none] (58) at (2.5, 1.25) {};
		\node [style=triangle] (59) at (2.5, 0.25) {};
		\node [style=gn] (60) at (2.5, -0.25) {};
		\node [style=rn] (61) at (2, -0.25) {};
		\node [style=none] (62) at (1.5, 0) {$\overset{Zero}{=}$};
		\node [style=none] (63) at (3, 0) {$\overset{Sym}{=}$};
		\node [style=gn] (64) at (3.5, 0.75) {};
		\node [style=none] (65) at (3.5, -0.75) {};
		\node [style=none] (66) at (3.5, 1.25) {};
		\node [style=gn] (67) at (3.5, -0.25) {};
		\node [style=triangle] (68) at (3.5, 0.25) {};
		\node [style=rn] (69) at (4, 0.25) {};
		\node [style=none] (70) at (4, -0.5) {};
		\node [style=rn] (71) at (3.5, -0.75) {};
		\node [style=none] (72) at (5, -0.5) {};
		\node [style=none] (73) at (5, 0.5) {};
		\node [style=none] (74) at (4.5, 0) {$\overset{Bas0'}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (9) to (8);
		\draw (8) to (15);
		\draw (9) to (15);
		\draw (11.center) to (15);
		\draw (14.center) to (8);
		\draw (12) to (13);
		\draw (13) to (7);
		\draw (12) to (7);
		\draw (12) to (17.center);
		\draw (16.center) to (13);
		\draw (9) to (10.center);
		\draw (23) to (22);
		\draw (25) to (24);
		\draw (33) to (29);
		\draw (29) to (36);
		\draw (33) to (36);
		\draw (35.center) to (36);
		\draw (32.center) to (29);
		\draw (37) to (31);
		\draw (31) to (30);
		\draw (37) to (30);
		\draw (37) to (27.center);
		\draw (34.center) to (31);
		\draw (33) to (30);
		\draw (39) to (38);
		\draw (41) to (40);
		\draw (50) to (46);
		\draw (46) to (49);
		\draw (50) to (49);
		\draw (45.center) to (49);
		\draw (53.center) to (46);
		\draw (52) to (51);
		\draw (50) to (54);
		\draw (55) to (60);
		\draw (60) to (57);
		\draw (55) to (57);
		\draw (58.center) to (57);
		\draw (56.center) to (60);
		\draw (55) to (61);
		\draw (69) to (67);
		\draw (67) to (64);
		\draw (69) to (64);
		\draw (66.center) to (64);
		\draw (65.center) to (67);
		\draw (69) to (70.center);
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/k2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-5.5, 0.5) {$a$};
		\node [style=none] (1) at (-5.5, -1) {};
		\node [style=none] (2) at (-5.5, 1) {};
		\node [style=rn] (3) at (-5.5, 0) {$\pi$};
		\node [style=gbox] (4) at (-5.5, -0.5) {$a$};
		\node [style=rn] (5) at (-6, 0.25) {};
		\node [style=gn] (6) at (-6, -0.25) {};
		\node [style=none] (7) at (-3.75, -1) {};
		\node [style=gbox] (8) at (-3.75, -0.5) {$a$};
		\node [style=none] (9) at (-3.75, 1) {};
		\node [style=gbox] (10) at (-3.75, 0.5) {$a$};
		\node [style=rn] (11) at (-4.5, -0.25) {$\pi$};
		\node [style=rn] (12) at (-3.75, 0) {};
		\node [style=vtriang] (13) at (-4.25, 0.5) {};
		\node [style=rn] (14) at (-4.75, 0.5) {$\pi$};
		\node [style=none] (15) at (-5, 0) {$\overset{Bas1}{=}$};
		\node [style=vtriang] (16) at (-1.75, 0.25) {};
		\node [style=none] (17) at (-3.25, 0) {$=$};
		\node [style=none] (18) at (-2.75, 0.25) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=gn] (20) at (-1.25, 0.25) {};
		\node [style=none] (21) at (-1.25, -1) {};
		\node [style=rn] (22) at (-1.25, -0.25) {};
		\node [style=gn] (23) at (-2.25, 0.25) {};
		\node [style=rn] (24) at (-2.75, 0.25) {$\pi$};
		\node [style=gbox] (25) at (-1.25, 0.75) {$a$};
		\node [style=gbox] (26) at (-1.25, -0.75) {$a$};
		\node [style=rn] (27) at (-2.25, -0.25) {};
		\node [style=gn] (28) at (-2.25, -0.75) {};
		\node [style=none] (29) at (-0.25, 0) {$\overset{Pcy}{=}$};
		\node [style=rn] (30) at (1.5, 0) {};
		\node [style=gn] (31) at (0.5, 0.5) {};
		\node [style=gn] (32) at (0.5, -0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (1.5, 1) {};
		\node [style=gn] (35) at (1.5, 0.5) {};
		\node [style=gbox] (36) at (0, 0.5) {$a$};
		\node [style=rn] (37) at (0.5, 0) {};
		\node [style=vtriang] (38) at (1, 0.5) {};
		\node [style=rn] (39) at (-0.5, 0.5) {$\pi$};
		\node [style=none] (40) at (-0.5, 0.5) {};
		\node [style=none] (41) at (2, 0) {$=$};
		\node [style=gbox] (42) at (2.5, 0) {$a$};
		\node [style=none] (43) at (3.75, -0.5) {};
		\node [style=gn] (44) at (2.75, 0.5) {};
		\node [style=vtriang] (45) at (3.25, 0.5) {};
		\node [style=rn] (46) at (3.75, 0) {};
		\node [style=none] (47) at (3.75, 1) {};
		\node [style=none] (48) at (2.25, 0.5) {};
		\node [style=rn] (49) at (2.25, 0.5) {$\pi$};
		\node [style=gn] (50) at (3.75, 0.5) {};
		\node [style=rn] (51) at (2.5, -0.5) {$\pi$};
		\node [style=none] (52) at (4.25, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (53) at (5.5, -0.5) {};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=rn] (55) at (5.5, 0) {$\pi$};
		\node [style=gbox] (56) at (5, 0.25) {$a$};
		\node [style=rn] (57) at (5, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (5) to (6);
		\draw (9.center) to (7.center);
		\draw (11) to (12);
		\draw (14) to (10);
		\draw [bend left=15, looseness=1.00] (22) to (23);
		\draw (23) to (20);
		\draw (22) to (20);
		\draw (19.center) to (20);
		\draw (18.center) to (23);
		\draw (22) to (21.center);
		\draw (27) to (28);
		\draw [bend left=15, looseness=1.00] (30) to (31);
		\draw (31) to (35);
		\draw (30) to (35);
		\draw (34.center) to (35);
		\draw (40.center) to (31);
		\draw (30) to (33.center);
		\draw (37) to (32);
		\draw [bend left=15, looseness=1.00] (46) to (44);
		\draw (44) to (50);
		\draw (46) to (50);
		\draw (47.center) to (50);
		\draw (48.center) to (44);
		\draw (46) to (43.center);
		\draw (42) to (51);
		\draw (55) to (53.center);
		\draw (56) to (57);
		\draw (54.center) to (55);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/k2slt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=rn] (2) at (0.25, -0.25) {$\pi$};
		\node [style=gn] (3) at (0.25, 0.25) {$\alpha$};
		\node [style=rn] (4) at (-0.25, 0.25) {};
		\node [style=gn] (5) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/k2srt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=none] (1) at (0.25, -0.75) {};
		\node [style=gn] (2) at (0.25, -0.25) {$\textnormal{-}\alpha$};
		\node [style=rn] (3) at (0.25, 0.25) {$\pi$};
		\node [style=gn] (4) at (-0.25, 0.25) {$\alpha$};
		\node [style=rn] (5) at (-0.25, -0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (3) to (2);
		\draw (2) to (1.center);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lambbranch2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0) {};
		\node [style=H box] (1) at (0.5, 0.5) {$\lambda$};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=H box] (3) at (-0.75, 0) {$\lambda$};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (-1, 1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (0.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (5.center);
		\draw [bend right=15, looseness=1.25] (10.center) to (0);
		\draw [bend left=15, looseness=1.00] (4.center) to (0);
		\draw (9) to (2.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (9);
		\draw [bend left=15, looseness=1.00] (6.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lambdabxequalgbx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.5, 0) {$\lambda$};
		\node [style=none] (1) at (0.5, 0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=H box] (5) at (-0.5, 0) {$\lambda$};
		\node [style=none] (6) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lambdatimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=H box] (3) at (-0.75, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=H box] (6) at (-0.75, -0.25) {$\lambda_2$};
		\node [style=H box] (7) at (1, 0) {$\lambda_1\cdot\lambda_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw (5.center) to (3);
		\draw (4.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lemma4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, 1) {};
		\node [style=gn] (1) at (-1.5, -0.25) {};
		\node [style=triangle] (2) at (-1.5, 0.25) {};
		\node [style=rn] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-1.5, 1.5) {};
		\node [style=triangle] (7) at (1.5, 0.25) {};
		\node [style=rn] (8) at (0.5, -0.25) {};
		\node [style=gn] (9) at (1.5, -0.25) {};
		\node [style=none] (10) at (1.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=gn] (12) at (1.5, 1) {};
		\node [style=none] (13) at (1.5, 1.5) {};
		\node [style=none] (14) at (0, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (0);
		\draw (0) to (2);
		\draw (2) to (1);
		\draw (1) to (4.center);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (3) to (5.center);
		\draw (13.center) to (12);
		\draw (12) to (7);
		\draw (7) to (9);
		\draw (9) to (10.center);
		\draw (9) to (8);
		\draw (8) to (12);
		\draw (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lemma6b.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, 0.25) {$\pi$};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=rn] (2) at (0.75, -0.5) {$\pi$};
		\node [style=rn] (3) at (2.25, -0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, 0.5) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=gn] (8) at (1.5, 0) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.75) {$...$};
		\node [style=none] (12) at (1.5, -0.75) {$...$};
		\node [style=none] (13) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw [bend right=45, looseness=0.75] (1) to (5.center);
		\draw [bend left=45, looseness=0.75] (1) to (6.center);
		\draw (7.center) to (8);
		\draw [bend right=45, looseness=0.75] (8) to (2);
		\draw [bend left=45, looseness=0.75] (8) to (3);
		\draw (3) to (10.center);
		\draw (2) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lemmacom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1, -0) {};
		\node [style=none] (1) at (-1, 0.5000001) {};
		\node [style=none] (2) at (-1.25, -0.7500001) {};
		\node [style=none] (3) at (-0.7500001, -0.7500001) {};
		\node [style=gn] (4) at (1, -0) {};
		\node [style=none] (5) at (0.7500001, -0.7500001) {};
		\node [style=none] (6) at (1.25, -0.7500001) {};
		\node [style=none] (7) at (1, 0.5000001) {};
		\node [style=none] (8) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-45, out=90, looseness=1.50] (2.center) to (0);
		\draw [in=-135, out=90, looseness=1.50] (3.center) to (0);
		\draw (0) to (1.center);
		\draw [bend left=15, looseness=1.00] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (6.center) to (4);
		\draw (4) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lemmahopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, 0.5) {};
		\node [style=rn] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=rn] (5) at (0.75, -0.25) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=gn] (7) at (0.75, 0.25) {};
		\node [style=none] (8) at (0.75, 0.75) {};
		\node [style=gn] (9) at (-1.75, 0.25) {};
		\node [style=rn] (10) at (-1.75, -0.25) {};
		\node [style=rn] (11) at (-1.25, -0.25) {};
		\node [style=gn] (12) at (-1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right, looseness=1.00] (0) to (1);
		\draw [bend right, looseness=1.00] (1) to (0);
		\draw (0) to (2.center);
		\draw (1) to (3.center);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
		\draw (9) to (10);
		\draw (12) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/lemmainv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0.25) {};
		\node [style=rn] (1) at (-0.5, -0.25) {};
		\node [style=gn] (2) at (-1, 0.25) {};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (5) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (6) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (7) at (0.5, 0) {$\cdot$};
		\node [style=none] (8) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (9) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (11) at (1, -0.5) {$\cdot$};
		\node [style=none] (12) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (13) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (1, 0.5) {$\cdot$};
		\node [style=none] (15) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (16) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (18) at (1.5, 0) {$\cdot$};
		\node [style=none] (19) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (20) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (0) to (1);
		\draw [bend left=45, looseness=1.50] (0) to (1);
		\draw (1) to (0);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/newemptyrl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (1) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (2) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (3) at (0.5, 0) {$\cdot$};
		\node [style=none] (4) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (5) at (1, -0.5) {$\cdot$};
		\node [style=none] (6) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (10) at (1, 0.5) {$\cdot$};
		\node [style=none] (11) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (1.5, 0) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (16) at (1.5, 0.5) {$\cdot$};
		\node [style=gn] (17) at (-1, 0.25) {};
		\node [style=rn] (18) at (-1, -0.25) {};
		\node [style=gn] (19) at (-0.5, -0.5) {$\frac{-\pi}{4}$};
		\node [style=rn] (20) at (-0.5, 0) {$\pi$};
		\node [style=gn] (21) at (-0.5, 0.5) {$\frac{\pi}{4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (17) to (18);
		\draw [bend left=45, looseness=1.50] (17) to (18);
		\draw (18) to (17);
		\draw (20) to (21);
		\draw (20) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/origininvprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3.75, -0.25) {};
		\node [style=gn, scale=1] (1) at (-3.25, 0.25) {};
		\node [style=gn, scale=1] (2) at (-3.75, 0.25) {};
		\node [style=rn] (3) at (-3.25, -0.25) {};
		\node [style=gbox] (4) at (-2.75, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (5) at (-2.75, 0) {$\pi$};
		\node [style=gn, scale=1] (6) at (-5.25, 0.25) {};
		\node [style=rn] (7) at (-4.75, -0.25) {};
		\node [style=rn] (8) at (-5.25, -0.25) {};
		\node [style=gn, scale=1] (9) at (-4.75, 0.25) {};
		\node [style=gn, scale=1] (10) at (-1.75, 0) {};
		\node [style=none] (11) at (-2.25, 0) {$=$};
		\node [style=gbox] (12) at (-0.75, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (13) at (-1.25, 0) {};
		\node [style=rn] (14) at (-0.75, 0) {$\pi$};
		\node [style=rn] (15) at (-1.75, -0.5) {};
		\node [style=gn, scale=1] (16) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (17) at (-1.75, 1) {};
		\node [style=rn] (18) at (-1.75, 0.5) {};
		\node [style=rn] (19) at (-1, 1) {};
		\node [style=gn, scale=1] (20) at (-1, 0.5) {};
		\node [style=gn, scale=1] (21) at (0.75, 0.5) {};
		\node [style=rn] (22) at (0.75, 1) {};
		\node [style=gbox] (23) at (1, -0.5) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (24) at (1, 0) {$\pi$};
		\node [style=none] (25) at (-0.25, 0) {$\overset{Hopf}{=}$};
		\node [style=gn, scale=1] (26) at (0.5, -0.5) {};
		\node [style=rn] (27) at (0.5, 0) {};
		\node [style=gbox] (28) at (2.25, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (29) at (2.25, 0.25) {$\pi$};
		\node [style=none] (30) at (1.5, 0) {$=$};
		\node [style=none] (31) at (4.25, 0.25) {$\cdot$};
		\node [style=none] (32) at (4, -0.5) {$\cdot$};
		\node [style=none] (33) at (3.25, 0.25) {$\cdot$};
		\node [style=none] (34) at (4.25, -0.5) {$\cdot$};
		\node [style=none] (35) at (3.5, 0.5) {$\cdot$};
		\node [style=none] (36) at (4.25, 0) {$\cdot$};
		\node [style=none] (37) at (3.5, -0.5) {$\cdot$};
		\node [style=none] (38) at (3.25, 0) {$\cdot$};
		\node [style=none] (39) at (3.25, -0.5) {$\cdot$};
		\node [style=none] (40) at (4.25, -0.25) {$\cdot$};
		\node [style=none] (41) at (4, 0.5) {$\cdot$};
		\node [style=none] (42) at (4.25, 0.5) {$\cdot$};
		\node [style=none] (43) at (3.25, -0.25) {$\cdot$};
		\node [style=none] (44) at (3.25, 0.5) {$\cdot$};
		\node [style=none] (45) at (3.75, 0.5) {$\cdot$};
		\node [style=none] (46) at (3.75, -0.5) {$\cdot$};
		\node [style=none] (47) at (-4.25, 0) {$\overset{Ept}{=}$};
		\node [style=none] (48) at (2.75, 0) {$\overset{Ept}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (1) to (3);
		\draw [bend right, looseness=1.25] (1) to (3);
		\draw (1) to (3);
		\draw (2) to (0);
		\draw (4) to (5);
		\draw [bend left, looseness=1.25] (9) to (7);
		\draw [bend right, looseness=1.25] (9) to (7);
		\draw (9) to (7);
		\draw (6) to (8);
		\draw [bend right, looseness=1.25] (16) to (13);
		\draw [bend left, looseness=1.25] (16) to (13);
		\draw (16) to (13);
		\draw (10) to (15);
		\draw (12) to (14);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (20) to (14);
		\draw (23) to (24);
		\draw (22) to (21);
		\draw (21) to (24);
		\draw (27) to (26);
		\draw (21) to (27);
		\draw (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/plus1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=gbox] (3) at (0.75, -0.25) {$a+1$};
		\node [style=none] (4) at (0.75, 0.25) {};
		\node [style=none] (5) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (4.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/plusnew.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0.75, 0.5) {$\alpha$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=rn] (2) at (-0.25, -0.25) {};
		\node [style=H box] (3) at (0.25, 0.5) {$\lambda_1$};
		\node [style=none] (4) at (-1.5, -1) {};
		\node [style=gn] (5) at (-0.25, 0.5) {};
		\node [style=gn] (6) at (0.75, -0.25) {$\beta$};
		\node [style=H box] (7) at (0.25, -0.25) {$\lambda_2$};
		\node [style=gn] (8) at (-1.5, -0.25) {};
		\node [style=vtriang] (9) at (-0.75, 0.5) {};
		\node [style=none] (10) at (1.75, 0.75) {};
		\node [style=none] (11) at (1.25, 0) {$=$};
		\node [style=none] (12) at (1.75, -0.75) {};
		\node [style=H box] (13) at (1.75, -0.25) {$\lambda$};
		\node [style=gn] (14) at (1.75, 0.25) {$\gamma$};
		\node [style=gn] (15) at (-2, -0.5) {};
		\node [style=rn] (16) at (-2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (8);
		\draw (8) to (4.center);
		\draw (8) to (2);
		\draw (2) to (5);
		\draw (5) to (0);
		\draw [bend left=45, looseness=1.00] (8) to (9);
		\draw (9) to (5);
		\draw (2) to (6);
		\draw (10.center) to (12.center);
		\draw (15) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/redpigrdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=gn] (2) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (3) at (0.5, -0.25) {};
		\node [style=rn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/redpigrdotprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -0.25) {};
		\node [style=rn] (1) at (-0.25, 0.25) {$\pi$};
		\node [style=none] (2) at (0.25, 0) {$=$};
		\node [style=gn] (3) at (0.75, -0.25) {};
		\node [style=rn] (4) at (0.75, 0.25) {$\pi$};
		\node [style=rn] (5) at (0.75, 0.75) {};
		\node [style=none] (6) at (1.25, 0) {$\overset{Picp}{=}$};
		\node [style=gn, scale=1] (7) at (1.75, -0.25) {};
		\node [style=rn] (8) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (4) to (3);
		\draw (5) to (4);
		\draw (7) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/redpitogreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=gn] (1) at (0.5, -0.25) {};
		\node [style=gn] (2) at (1, 0.25) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, -0.25) {};
		\node [style=rn] (5) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=rn] (7) at (0.5, 0.25) {};
		\node [style=none] (8) at (1, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.25) {};
		\node [style=none] (10) at (1.25, 0) {-{\scriptsize1}};
		\node [style=triangle] (11) at (1, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (9.center);
		\draw (6.center) to (4.center);
		\draw (2) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/rpirt2empt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.5, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=rn] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (4) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (5) at (1.5, 0) {$\cdot$};
		\node [style=none] (6) at (0.5, 0.5) {$\cdot$};
		\node [style=none] (7) at (0.5, -0.25) {$\cdot$};
		\node [style=none] (8) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (0.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (0.5, 0) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (12) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (13) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (14) at (1, -0.5) {$\cdot$};
		\node [style=none] (15) at (1.5, -0.25) {$\cdot$};
		\node [style=none] (16) at (0.5, -0.5) {$\cdot$};
		\node [style=none] (17) at (1.5, 0.25) {$\cdot$};
		\node [style=none] (18) at (1, 0.5) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/rpitrinverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (-0.5, 0) {-{\scriptsize1}};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, 0.25) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-0.75, -0.25) {};
		\node [style=dtriangle] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (0, 0) {=};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=rn] (9) at (0.5, -0.25) {$\pi$};
		\node [style=rn] (10) at (-0.75, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (6.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/rpitrinverseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-3, 0.25) {$\pi$};
		\node [style=none] (1) at (-2.75, 0) {-{\scriptsize1}};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-3, 0.5) {};
		\node [style=triangle] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-2.25, 0) {$\overset{IVT}{=}$};
		\node [style=none] (6) at (-1, 0) {$\overset{1i}{=}$};
		\node [style=none] (7) at (-1.75, -0.75) {};
		\node [style=triangle] (8) at (-1.75, -0.25) {};
		\node [style=rn] (9) at (-1.75, 0.75) {$\pi$};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=gn] (11) at (-1.75, 0.25) {$\pi$};
		\node [style=gn] (12) at (-1.75, -0.5) {$\pi$};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=gn] (15) at (0, 0.75) {$\pi$};
		\node [style=gn] (16) at (0, -0.5) {$\pi$};
		\node [style=rn] (17) at (0, 0.25) {$\pi$};
		\node [style=triangle] (18) at (0, -0.25) {};
		\node [style=gn] (19) at (-0.5, 0.75) {};
		\node [style=rn] (20) at (-0.5, 0.25) {};
		\node [style=gn] (21) at (-0.5, -0.75) {$\pi$};
		\node [style=rn] (22) at (-0.5, -0.25) {$\pi$};
		\node [style=none] (23) at (2, 1) {};
		\node [style=none] (24) at (2, -0.75) {};
		\node [style=rn] (25) at (1, 0.25) {};
		\node [style=gn] (26) at (1, -0.75) {$\pi$};
		\node [style=rn] (27) at (2, -0.5) {$\pi$};
		\node [style=rn] (28) at (1, -0.25) {$\pi$};
		\node [style=gn] (29) at (2, 0.75) {$\pi$};
		\node [style=none] (30) at (0.5, 0) {$\overset{1i,2e}{=}$};
		\node [style=gn] (31) at (2, 0) {$\pi$};
		\node [style=gn] (32) at (1, 0.75) {};
		\node [style=gn] (33) at (1.5, 0.75) {};
		\node [style=rn] (34) at (1.5, 0.25) {};
		\node [style=gn] (35) at (1.5, -0.75) {$\pi$};
		\node [style=rn] (36) at (1.5, -0.25) {$\pi$};
		\node [style=dtriangle] (37) at (2, 0.5) {};
		\node [style=none] (38) at (2.5, 0) {$\overset{IVT}{=}$};
		\node [style=none] (39) at (3.25, 0.25) {-{\scriptsize1}};
		\node [style=rn] (40) at (3, -0.25) {$\pi$};
		\node [style=none] (41) at (3, -0.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=dtriangle] (43) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (10.center) to (7.center);
		\draw (14.center) to (13.center);
		\draw [bend right=45, looseness=1.50] (19) to (20);
		\draw [bend left=45, looseness=1.50] (19) to (20);
		\draw (20) to (19);
		\draw (22) to (21);
		\draw (23.center) to (24.center);
		\draw [bend right=45, looseness=1.50] (32) to (25);
		\draw [bend left=45, looseness=1.50] (32) to (25);
		\draw (25) to (32);
		\draw (28) to (26);
		\draw [bend right=45, looseness=1.50] (33) to (34);
		\draw [bend left=45, looseness=1.50] (33) to (34);
		\draw (34) to (33);
		\draw (36) to (35);
		\draw (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/ruleA1_Draft.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.25, 1.5) {};
		\node [style=none] (1) at (-1.75, 0.5) {};
		\node [style=triangle] (2) at (2.5, -0.75) {};
		\node [style=rn, scale=1] (3) at (1.75, -1.25) {};
		\node [style=none] (4) at (2.75, -0.5) {-{\scriptsize1}};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (-1.25, 1.25) {};
		\node [style=triangle] (7) at (-1.5, -1) {};
		\node [style=gn, scale=1] (8) at (-1.5, -0.5) {};
		\node [style=rn, scale=1] (9) at (-2, 0.5) {};
		\node [style=none] (10) at (-2.75, 1.25) {};
		\node [style=none] (11) at (2, -1.25) {};
		\node [style=triangle] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1.75, -1.75) {};
		\node [style=triangle] (14) at (1, -0.75) {};
		\node [style=gn, scale=1] (15) at (2.25, 1) {};
		\node [style=gn, scale=1] (16) at (2.5, -0.25) {};
		\node [style=none] (17) at (-1.25, -0.75) {-{\scriptsize1}};
		\node [style=none] (18) at (-1, 1.25) {};
		\node [style=none] (19) at (1.5, -1.25) {};
		\node [style=gn, scale=1] (20) at (1, -0.25) {};
		\node [style=triangle] (21) at (-2, 0) {};
		\node [style=triangle] (22) at (0.5, 0.25) {};
		\node [style=triangle] (23) at (-1, 0) {};
		\node [style=none] (24) at (0.5, 1.5) {};
		\node [style=triangle] (25) at (2, 0.25) {};
		\node [style=none] (26) at (-0.25, -0.25) {=};
		\node [style=triangle] (27) at (3, 0.25) {};
		\node [style=none] (28) at (-2.25, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {-{\scriptsize1}};
		\node [style=none] (30) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.00] (22) to (20);
		\draw [bend right=45, looseness=1.00] (20) to (12);
		\draw (20) to (14);
		\draw [bend right=45, looseness=1.00] (25) to (16);
		\draw [bend right=45, looseness=1.00] (16) to (27);
		\draw (16) to (2);
		\draw (0.center) to (15);
		\draw (24.center) to (22);
		\draw (3) to (13.center);
		\draw (19.center) to (3);
		\draw (3) to (11.center);
		\draw [bend right=45, looseness=1.25] (14) to (19.center);
		\draw [bend right=45, looseness=1.25] (11.center) to (2);
		\draw [bend right=45, looseness=1.00] (21) to (8);
		\draw [bend right=45, looseness=1.00] (8) to (23);
		\draw (8) to (7);
		\draw (7) to (5.center);
		\draw (9) to (21);
		\draw (28.center) to (9);
		\draw [bend right=45, looseness=1.00] (10.center) to (28.center);
		\draw (18.center) to (23);
		\draw (9) to (1.center);
		\draw [bend right=45, looseness=1.00] (1.center) to (6.center);
		\draw (30.center) to (25);
		\draw [bend right=45, looseness=1.00] (15) to (12);
		\draw [bend right=45, looseness=1.00] (27) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/ruleA3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -1.25) {};
		\node [style=none] (1) at (0.75, -1.25) {};
		\node [style=gn, scale=1] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0) {=};
		\node [style=gn, scale=1] (4) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (5) at (-2.5, -0.5) {};
		\node [style=triangle] (6) at (-2.5, -1) {};
		\node [style=triangle] (7) at (-2, 0) {};
		\node [style=none] (8) at (-2.5, -1.25) {};
		\node [style=none] (9) at (-2.25, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (10) at (-3, 0.25) {};
		\node [style=gn, scale=1] (11) at (-1, -0.5) {};
		\node [style=triangle] (12) at (-1, -1) {};
		\node [style=triangle] (13) at (-0.5, 0) {};
		\node [style=none] (14) at (-1, -1.25) {};
		\node [style=none] (15) at (-0.75, -0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-1.5, 0) {};
		\node [style=gn, scale=1] (17) at (1.25, 0.25) {};
		\node [style=triangle] (18) at (1.25, -0.25) {};
		\node [style=triangle] (19) at (1.75, 0.75) {};
		\node [style=none] (20) at (1.5, 0) {-{\scriptsize1}};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=triangle] (22) at (0.75, 0.75) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (-2.25, 1.25) {};
		\node [style=gn, scale=1] (25) at (-1.25, 0.75) {};
		\node [style=none] (26) at (-1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45, looseness=1.00] (1.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (0.center);
		\draw (6) to (8.center);
		\draw [bend right=45, looseness=1.00] (10) to (5);
		\draw [bend right=45, looseness=1.00] (5) to (7);
		\draw (5) to (6);
		\draw (12) to (14.center);
		\draw [bend right=45, looseness=1.00] (16) to (11);
		\draw [bend right=45, looseness=1.00] (11) to (13);
		\draw (11) to (12);
		\draw [bend right=45, looseness=1.00] (22) to (17);
		\draw [bend right=45, looseness=1.00] (17) to (19);
		\draw (17) to (18);
		\draw (23.center) to (22);
		\draw (21.center) to (19);
		\draw (2) to (18);
		\draw (24.center) to (4);
		\draw (26.center) to (25);
		\draw [bend right=45, looseness=1.00] (4) to (10);
		\draw [bend right=45, looseness=1.00] (16) to (4);
		\draw [bend right=45, looseness=1.00] (25) to (7);
		\draw [bend right=45, looseness=1.00] (13) to (25);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/s2new.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, -0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.4, 0.5) {};
		\node [style=none] (4) at (0.4, -0.5) {};
		\node [style=none] (5) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (0) to (2.center);
		\draw (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/s2new2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=gn] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, 0.5) {};
		\node [style=none] (9) at (1, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (5.center);
		\draw (3) to (1.center);
		\draw (2.center) to (0.center);
		\draw (7) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/scalartimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (-1, 0.25) {};
		\node [style=rn] (1) at (-0.5, 0.25) {$\pi$};
		\node [style=gbox] (2) at (-0.5, -0.25) {$a$};
		\node [style=rn] (3) at (-1, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (5) at (0.75, 0) {$a-1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw [bend left, looseness=1.25] (0) to (3);
		\draw [bend right, looseness=1.25] (0) to (3);
		\draw (0) to (3);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/scalartimesgeneralprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-4.75, 0) {$a$};
		\node [style=gbox] (1) at (-4.25, 0) {$b$};
		\node [style=none] (2) at (-3.5, 0) {$\overset{Sca}{=}$};
		\node [style=rn] (3) at (-2.75, -0.75) {};
		\node [style=gn, scale=1] (4) at (-2.75, -0.25) {};
		\node [style=rn] (5) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (6) at (-2.75, 0.75) {};
		\node [style=gbox] (7) at (-2, -0.25) {${\scriptstyle a+1}$};
		\node [style=rn] (8) at (-2, 0.25) {$\pi$};
		\node [style=gbox] (9) at (-1, -0.25) {${\scriptstyle b+1}$};
		\node [style=rn] (10) at (-1, 0.25) {$\pi$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=gbox] (12) at (2, -0.25) {${\scriptstyle b+1}$};
		\node [style=gn, scale=1] (13) at (0.25, 0.25) {};
		\node [style=rn] (14) at (0.25, -0.25) {};
		\node [style=gbox] (15) at (1, -0.25) {${\scriptstyle a+1}$};
		\node [style=rn] (16) at (1.5, 0.75) {$\pi$};
		\node [style=gn, scale=1] (17) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (18) at (3.5, 1) {};
		\node [style=none] (19) at (2.75, 0) {$=$};
		\node [style=rn] (20) at (3.5, 0.5) {};
		\node [style=gbox] (21) at (3.5, -0.5) {${\scriptstyle (a+1)(b+1)}$};
		\node [style=rn] (22) at (3.5, 0) {$\pi$};
		\node [style=none] (23) at (4.25, 0) {$\overset{Sca}{=}$};
		\node [style=gbox] (24) at (5.25, 0) {${\scriptstyle (a+1)(b+1)-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (4) to (3);
		\draw [bend right, looseness=1.25] (4) to (3);
		\draw (4) to (3);
		\draw [bend left, looseness=1.25] (6) to (5);
		\draw [bend right, looseness=1.25] (6) to (5);
		\draw (6) to (5);
		\draw (7) to (8);
		\draw (9) to (10);
		\draw [bend left, looseness=1.25] (13) to (14);
		\draw [bend right, looseness=1.25] (13) to (14);
		\draw (13) to (14);
		\draw (17) to (15);
		\draw (17) to (12);
		\draw (16) to (17);
		\draw [bend left, looseness=1.25] (18) to (20);
		\draw [bend right, looseness=1.25] (18) to (20);
		\draw (18) to (20);
		\draw (22) to (21);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/scalartimesprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1.75, -0.25) {$a$};
		\node [style=rn] (1) at (-2.25, -0.25) {};
		\node [style=rn] (2) at (-1.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (3) at (-2.25, 0.25) {};
		\node [style=gbox] (4) at (-0.25, -0.5) {${\scriptstyle a-1}$};
		\node [style=rn] (5) at (-0.75, -0.25) {};
		\node [style=rn] (6) at (-0.25, 0.5) {$\pi$};
		\node [style=gn, scale=1] (7) at (-0.75, 0.25) {};
		\node [style=triangle] (8) at (-0.25, 0) {};
		\node [style=rn] (9) at (1.25, -0.25) {};
		\node [style=gn] (10) at (1.75, 0) {};
		\node [style=gn, scale=1] (11) at (1.25, 0.25) {};
		\node [style=gbox] (12) at (1.75, -0.5) {${\scriptstyle a-1}$};
		\node [style=gn, scale=1] (13) at (0.75, 0.25) {};
		\node [style=rn] (14) at (0.75, -0.25) {};
		\node [style=gbox] (15) at (2.75, 0) {${\scriptstyle a-1}$};
		\node [style=none] (16) at (-1.25, 0) {$\overset{Suc}{=}$};
		\node [style=none] (17) at (0.25, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (18) at (2.25, 0) {$\overset{Ivs}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend left, looseness=1.25] (3) to (1);
		\draw [bend right, looseness=1.25] (3) to (1);
		\draw (3) to (1);
		\draw (4) to (6);
		\draw [bend left, looseness=1.25] (7) to (5);
		\draw [bend right, looseness=1.25] (7) to (5);
		\draw (7) to (5);
		\draw (12) to (10);
		\draw [bend left, looseness=1.25] (11) to (9);
		\draw [bend right, looseness=1.25] (11) to (9);
		\draw (11) to (9);
		\draw (13) to (14);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/spider0denote.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.25, 0.75) {};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-5.25, -0.5) {...};
		\node [style=none] (3) at (-6.25, -0.75) {};
		\node [style=gn] (4) at (-5.5, 0) {};
		\node [style=none] (5) at (-4.75, -0.75) {};
		\node [style=none] (6) at (-4.75, 0.75) {};
		\node [style=none] (7) at (-5.75, -0.75) {};
		\node [style=none] (8) at (-5.25, 0.5) {...};
		\node [style=none] (9) at (-2.5, -0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-4, -0.75) {};
		\node [style=gn] (12) at (-3.25, 0) {$0$};
		\node [style=none] (13) at (-3.5, 0.75) {};
		\node [style=none] (14) at (-3, -0.5) {...};
		\node [style=none] (15) at (-3, 0.5) {...};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-3.5, -0.75) {};
		\node [style=none] (18) at (-4.25, 0) {$:=$};
		\node [style=none] (19) at (3.75, 0.75) {};
		\node [style=none] (20) at (4.25, -0.5) {...};
		\node [style=none] (21) at (2.5, -0.75) {};
		\node [style=none] (22) at (1, 0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (3.25, -0.75) {};
		\node [style=none] (25) at (1.5, 0.75) {};
		\node [style=none] (26) at (2, -0.5) {...};
		\node [style=none] (27) at (4.75, -0.75) {};
		\node [style=none] (28) at (4.25, 0.5) {...};
		\node [style=none] (29) at (2.5, 0.75) {};
		\node [style=none] (30) at (1.5, -0.75) {};
		\node [style=none] (31) at (3.75, -0.75) {};
		\node [style=rn] (32) at (4, 0) {$0$};
		\node [style=none] (33) at (3, 0) {$:=$};
		\node [style=none] (34) at (3.25, 0.75) {};
		\node [style=rn] (35) at (1.75, 0) {};
		\node [style=none] (36) at (4.75, 0.75) {};
		\node [style=none] (37) at (2, 0.5) {...};
		\node [style=none] (38) at (-1, -0.5) {...};
		\node [style=none] (39) at (-2, 0.75) {};
		\node [style=none] (40) at (-1.5, 0.75) {};
		\node [style=none] (41) at (-1, 0.5) {...};
		\node [style=none] (42) at (-0.5, 0.75) {};
		\node [style=none] (43) at (-1.5, -0.75) {};
		\node [style=none] (44) at (-0.5, -0.75) {};
		\node [style=none] (45) at (-2.25, 0) {$:=$};
		\node [style=gbox] (46) at (-1.25, 0) {$1$};
		\node [style=none] (47) at (-2, -0.75) {};
		\node [style=none] (48) at (6.5, -0.5) {...};
		\node [style=none] (49) at (7, 0.75) {};
		\node [style=none] (50) at (6, -0.75) {};
		\node [style=none] (51) at (6, 0.75) {};
		\node [style=none] (52) at (5.5, 0.75) {};
		\node [style=rbox] (53) at (6.25, 0) {$1$};
		\node [style=none] (54) at (5.5, -0.75) {};
		\node [style=none] (55) at (5.25, 0) {$:=$};
		\node [style=none] (56) at (6.5, 0.5) {...};
		\node [style=none] (57) at (7, -0.75) {};
		\node [style=none] (58) at (-7.75, -0.5) {};
		\node [style=gn] (59) at (-8.75, 0) {$\alpha$};
		\node [style=none] (60) at (-7.75, 0.5) {};
		\node [style=none] (61) at (-8.75, 0.5) {};
		\node [style=none] (62) at (-8.75, -0.5) {};
		\node [style=gbox] (63) at (-7.75, 0) {$e^{i\alpha}$};
		\node [style=none] (64) at (-8.25, 0) {$:=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (7.center) to (4);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (0.center);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (4);
		\draw [style=none, bend right=15, looseness=1.00] (4) to (6.center);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (17.center) to (12);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (10.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (12);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (16.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (13.center);
		\draw [style=none, bend left=15, looseness=1.00] (23.center) to (35);
		\draw [style=none, bend left=15, looseness=1.00] (30.center) to (35);
		\draw [style=none, bend left=15, looseness=1.00] (35) to (22.center);
		\draw [style=none, bend right=15, looseness=1.00] (21.center) to (35);
		\draw [style=none, bend right=15, looseness=1.00] (35) to (29.center);
		\draw [style=none, bend left=15, looseness=1.00] (35) to (25.center);
		\draw [style=none, bend left=15, looseness=1.00] (24.center) to (32);
		\draw [style=none, bend left=15, looseness=1.00] (31.center) to (32);
		\draw [style=none, bend left=15, looseness=1.00] (32) to (34.center);
		\draw [style=none, bend right=15, looseness=1.00] (27.center) to (32);
		\draw [style=none, bend right=15, looseness=1.00] (32) to (36.center);
		\draw [style=none, bend left=15, looseness=1.00] (32) to (19.center);
		\draw [style=none, bend left=15, looseness=1.00] (47.center) to (46);
		\draw [style=none, bend left=15, looseness=1.00] (43.center) to (46);
		\draw [style=none, bend left=15, looseness=1.00] (46) to (39.center);
		\draw [style=none, bend right=15, looseness=1.00] (44.center) to (46);
		\draw [style=none, bend right=15, looseness=1.00] (46) to (42.center);
		\draw [style=none, bend left=15, looseness=1.00] (46) to (40.center);
		\draw [style=none, bend left=15, looseness=1.00] (54.center) to (53);
		\draw [style=none, bend left=15, looseness=1.00] (50.center) to (53);
		\draw [style=none, bend left=15, looseness=1.00] (53) to (52.center);
		\draw [style=none, bend right=15, looseness=1.00] (57.center) to (53);
		\draw [style=none, bend right=15, looseness=1.00] (53) to (49.center);
		\draw [style=none, bend left=15, looseness=1.00] (53) to (51.center);
		\draw (59) to (61.center);
		\draw (59) to (62.center);
		\draw (63) to (60.center);
		\draw (63) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/spiderg1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -0.75) {};
		\node [style=gn] (1) at (-1.5, -0.25) {\footnotesize$\beta$};
		\node [style=none] (2) at (-1.5, 0.5) {\raisebox{-2mm}{...}};
		\node [style=none] (3) at (-1.25, 0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-1.25, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {\raisebox{2mm}{...}};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (0.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {\raisebox{2mm}{...}};
		\node [style=gn] (10) at (0.75, 0) { \footnotesize$\alpha{+}\beta$};
		\node [style=none] (11) at (0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (12) at (0.25, -0.75) {};
		\node [style=none] (13) at (1.25, 0.75) {};
		\node [style=gn] (14) at (-0.75, 0.25) {\footnotesize$\alpha$};
		\node [style=none] (15) at (-1, 0.75) {};
		\node [style=none] (16) at (-0.75, -0.5) {\raisebox{2mm}{...}};
		\node [style=none] (17) at (-0.75, 0.75) {\raisebox{-2mm}{...}};
		\node [style=none] (18) at (-1, -0.5) {};
		\node [style=none] (19) at (-0.5, 0.75) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.00] (1) to (3.center);
		\draw [bend right=15, looseness=1.25] (1) to (0.center);
		\draw [bend left=15, looseness=1.00] (1) to (5.center);
		\draw [bend left=15, looseness=1.00] (1) to (4.center);
		\draw [bend right=15, looseness=1.00] (8.center) to (10);
		\draw [bend right=15, looseness=1.25] (10) to (12.center);
		\draw [bend right=15, looseness=1.25] (7.center) to (10);
		\draw [bend right=15, looseness=1.00] (10) to (13.center);
		\draw [bend right=15, looseness=1.00] (14) to (18.center);
		\draw [bend left=15, looseness=1.00] (14) to (20.center);
		\draw [bend left=15, looseness=0.75] (14) to (15.center);
		\draw [bend right, looseness=0.75] (14) to (19.center);
		\draw (14) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/sqr1is1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.5) {};
		\node [style=H box] (1) at (-0.75, 0) {$1$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=none] (3) at (0, 0) {$=$};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (0.center) to (1);
		\draw (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0.3, 0.3) {};
		\node [style=none] (2) at (0.3, -0.3) {};
		\node [style=none] (a) at (-0.3, 0.3) {};
		\node [style=none] (b) at (-0.3, -0.3) {};
		\node [style=none] (3) at (0.3, -0.5) {};
		\node [style=none] (4) at (0.3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw[bend left=35] (1.center) to (0.center);
		\draw[bend right=35] (2.center) to (0.center);
		\draw[bend right=35] (a.center) to (0.center);
		\draw[bend left=35] (b.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr10prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -1) {};
		\node [style=gn] (1) at (-0.5, 0) {$\pi$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=triangle] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=triangle] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=gn] (8) at (0.5, 0) {$\pi$};
		\node [style=none] (9) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (6.center) to (1);
		\draw (7.center) to (8);
		\draw (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr2primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0.5) {};
		\node [style=rn] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=dtriangle] (3) at (-2, 0) {};
		\node [style=none] (4) at (-1.5, 0) {$\overset{2e}{=}$};
		\node [style=rn, scale=1] (5) at (-1, 0.5) {$\pi$};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, -0.75) {};
		\node [style=triangle] (8) at (-1, 0) {};
		\node [style=rn, scale=1] (9) at (-1, -0.5) {$\pi$};
		\node [style=none] (10) at (-0.5, 0) {$\overset{Bas1}{=}$};
		\node [style=gn, scale=1] (11) at (0, 0.25) {};
		\node [style=rn] (12) at (0, -0.25) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (15) at (0.5, 0) {$\pi$};
		\node [style=gn, scale=1] (16) at (0.5, 0.5) {};
		\node [style=none] (17) at (1, 0) {$\overset{Pcy}{=}$};
		\node [style=none] (18) at (2, 0.25) {};
		\node [style=gn, scale=1] (19) at (2, 0.25) {};
		\node [style=none] (20) at (2, -0.25) {};
		\node [style=gn, scale=1] (21) at (1.5, 0.25) {};
		\node [style=rn] (22) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (6.center) to (7.center);
		\draw (11) to (12);
		\draw (13.center) to (14.center);
		\draw (21) to (22);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr3equivl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=dtriangle] (4) at (-0.5, 0) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=gn] (6) at (1, 0.25) {};
		\node [style=none] (7) at (1, -0.25) {};
		\node [style=none] (8) at (0.5, 0.25) {};
		\node [style=gn] (9) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (6) to (7.center);
		\draw (9) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr4g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -0.25) {};
		\node [style=none] (1) at (0.25, 0) {$=$};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=gn] (3) at (-0.75, -0.75) {};
		\node [style=gn] (4) at (-0.75, 0.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=triangle] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-1.25, 0.25) {};
		\node [style=none] (8) at (-0.25, 0) {};
		\node [style=dtriangle] (9) at (-0.25, 0) {};
		\node [style=none] (10) at (-0.75, 1.25) {};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (10.center) to (4);
		\draw [bend right, looseness=1.00] (4) to (7.center);
		\draw [bend left, looseness=0.75] (4) to (8.center);
		\draw (5.center) to (3);
		\draw [bend left, looseness=1.00] (3) to (0.center);
		\draw [bend right, looseness=0.75] (3) to (2.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (2.center);
		\draw (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr4gprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, -0.75) {};
		\node [style=gn, scale=1] (1) at (2.75, 0) {};
		\node [style=rn] (2) at (-1, -0.75) {};
		\node [style=gn, scale=1] (3) at (-2, -0.25) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (6) at (-1, 0.75) {};
		\node [style=triangle] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (1.25, 0) {$\overset{Bas0'}{=}$};
		\node [style=vtriang] (9) at (-1.5, -0.25) {};
		\node [style=rn] (10) at (-1, -0.25) {};
		\node [style=triangle] (11) at (0.25, -0.5) {};
		\node [style=none] (12) at (-1, 1.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=triangle] (14) at (-2, 0.25) {};
		\node [style=none] (15) at (0.75, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (2.5, -0.5) {};
		\node [style=triangle] (17) at (0.5, 0.5) {};
		\node [style=rn] (18) at (0.75, -0.75) {};
		\node [style=none] (19) at (-2, -0.75) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (-2.5, 0) {$=$};
		\node [style=none] (22) at (2.75, 1) {};
		\node [style=none] (23) at (0.25, -0.75) {};
		\node [style=none] (24) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (25) at (0.5, 0) {};
		\node [style=none] (26) at (-0.5, 0) {$\overset{Brk}{=}$};
		\node [style=gn] (27) at (3, -0.5) {};
		\node [style=none] (28) at (0.75, -0.25) {};
		\node [style=none] (29) at (-3.5, -1.25) {};
		\node [style=none] (30) at (-3, 0) {};
		\node [style=triangle] (31) at (-4, 0) {};
		\node [style=dtriangle] (32) at (-3, 0) {};
		\node [style=none] (33) at (-4, 0.25) {};
		\node [style=gn] (34) at (-3.5, 0.75) {};
		\node [style=none] (35) at (-4, -0.25) {};
		\node [style=none] (36) at (-3.5, 1.25) {};
		\node [style=gn] (37) at (-3.5, -0.75) {};
		\node [style=none] (38) at (-3, -0.25) {};
		\node [style=gn, scale=1] (39) at (2.25, 0.75) {};
		\node [style=rn] (40) at (2.25, 0.25) {};
		\node [style=none] (41) at (3, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (42) at (2.75, 0.5) {};
		\node [style=none] (43) at (3.25, 0) {$=$};
		\node [style=none] (44) at (3.75, -0.5) {};
		\node [style=none] (45) at (3.75, 0.5) {};
		\node [style=rn] (46) at (0, 0.25) {};
		\node [style=gn, scale=1] (47) at (0, 0.75) {};
		\node [style=rn] (48) at (1.75, 0.25) {};
		\node [style=gn, scale=1] (49) at (1.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (6);
		\draw (6) to (10);
		\draw (3) to (10);
		\draw (3) to (14);
		\draw [bend left=60, looseness=1.25] (14) to (6);
		\draw (3) to (19.center);
		\draw (10) to (2);
		\draw (20.center) to (25);
		\draw (25) to (24.center);
		\draw (25) to (28.center);
		\draw (24.center) to (0.center);
		\draw (28.center) to (18);
		\draw (22.center) to (1);
		\draw (1) to (13.center);
		\draw (1) to (27);
		\draw (13.center) to (5.center);
		\draw (36.center) to (34);
		\draw [bend right, looseness=1.00] (34) to (33.center);
		\draw [bend left, looseness=0.75] (34) to (30.center);
		\draw (29.center) to (37);
		\draw [bend left, looseness=1.00] (37) to (35.center);
		\draw [bend right, looseness=0.75] (37) to (38.center);
		\draw (33.center) to (35.center);
		\draw (30.center) to (38.center);
		\draw (39) to (40);
		\draw (45.center) to (44.center);
		\draw [bend left, looseness=1.25] (47) to (46);
		\draw [bend right, looseness=1.25] (47) to (46);
		\draw (47) to (46);
		\draw [bend left, looseness=1.25] (49) to (48);
		\draw [bend right, looseness=1.25] (49) to (48);
		\draw (49) to (48);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr5prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-1.5, -0.25) {};
		\node [style=none] (2) at (-1, 1.25) {};
		\node [style=none] (3) at (-1, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-1.5, 0.25) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-1, -0.75) {};
		\node [style=gn] (8) at (-1, 0.75) {};
		\node [style=triangle] (9) at (-1.5, 0) {};
		\node [style=dtriangle] (10) at (-0.5, 0) {};
		\node [style=rn] (11) at (-2, 0.25) {};
		\node [style=none] (12) at (-2, 0.25) {};
		\node [style=gn] (13) at (-2, -0.25) {};
		\node [style=none] (14) at (-2, -0.25) {};
		\node [style=none] (15) at (0.5, 0.75) {};
		\node [style=gn] (16) at (0.5, -0.25) {};
		\node [style=none] (17) at (0.5, -0.75) {};
		\node [style=gn] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (5.center);
		\draw [bend left, looseness=0.75] (8) to (0.center);
		\draw (3.center) to (7);
		\draw [bend left, looseness=1.00] (7) to (1.center);
		\draw [bend right, looseness=0.75] (7) to (4.center);
		\draw (5.center) to (1.center);
		\draw (0.center) to (4.center);
		\draw (12.center) to (14.center);
		\draw (15.center) to (18);
		\draw (17.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr5primeprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=triangle] (1) at (-4.5, 0.25) {};
		\node [style=none] (2) at (-3, 0.25) {$=$};
		\node [style=none] (3) at (-4, -1) {};
		\node [style=rn] (4) at (-4, -0.5) {};
		\node [style=gn] (5) at (-4, 1) {};
		\node [style=none] (6) at (-4.5, 0) {};
		\node [style=dtriangle] (7) at (-3.5, 0.25) {};
		\node [style=none] (8) at (-4.5, 0.5) {};
		\node [style=none] (9) at (-3.5, 0.25) {};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-1, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=gn, scale=1] (13) at (-2, 0) {};
		\node [style=none] (14) at (-1, 1.5) {};
		\node [style=gn, scale=1] (15) at (-2.25, 1.5) {};
		\node [style=rn] (16) at (-2.25, 1) {};
		\node [style=rn] (17) at (-1, 0) {};
		\node [style=vtriang] (18) at (-1.5, 0) {};
		\node [style=gn, scale=1] (19) at (-1, 1) {};
		\node [style=triangle] (20) at (-2, 0.5) {};
		\node [style=gn, scale=1] (21) at (-1, 1.5) {};
		\node [style=none] (22) at (-2.5, -0.5) {};
		\node [style=none] (23) at (-2.5, 0) {};
		\node [style=none] (24) at (-0.5, 0.25) {$\overset{Brk}{=}$};
		\node [style=rn] (25) at (-5, 0) {};
		\node [style=gn, scale=1] (26) at (-5, 0.5) {};
		\node [style=triangle] (27) at (1.25, -0.25) {};
		\node [style=none] (28) at (0.75, -0.5) {};
		\node [style=triangle] (29) at (0.75, -0.25) {};
		\node [style=none] (30) at (1, 1.25) {};
		\node [style=none] (31) at (1.25, -0.5) {};
		\node [style=none] (32) at (0.75, 0) {};
		\node [style=none] (33) at (1.25, 0) {};
		\node [style=triangle] (34) at (1, 0.75) {};
		\node [style=none] (35) at (1.25, 1) {-{\scriptsize1}};
		\node [style=gn, scale=1] (36) at (1, 0.25) {};
		\node [style=gn, scale=1] (37) at (1, 1.25) {};
		\node [style=none] (38) at (0.25, 0) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (40) at (0.25, -0.5) {};
		\node [style=none] (41) at (1.75, 0.25) {$\overset{Bas1'}{=}$};
		\node [style=triangle] (42) at (3.25, -0.25) {};
		\node [style=none] (43) at (2.25, 0) {};
		\node [style=none] (44) at (2.25, -0.5) {};
		\node [style=none] (45) at (3, 1) {};
		\node [style=none] (46) at (2.75, -0.5) {};
		\node [style=none] (47) at (2.75, -0.5) {};
		\node [style=none] (48) at (3.25, 0) {};
		\node [style=none] (49) at (3.25, -0.5) {};
		\node [style=none] (50) at (2.75, 0) {};
		\node [style=gn, scale=1] (51) at (3, 0.25) {};
		\node [style=triangle] (52) at (2.75, -0.25) {};
		\node [style=none] (53) at (3.75, 0.25) {$\overset{Bas1}{=}$};
		\node [style=rn] (54) at (3, 1) {$\pi$};
		\node [style=rn] (55) at (2.5, 0.5) {};
		\node [style=gn, scale=1] (56) at (2.5, 1) {};
		\node [style=gn] (57) at (4.25, 0) {};
		\node [style=none] (58) at (4.25, -0.5) {};
		\node [style=gn] (59) at (4.25, 0.5) {};
		\node [style=none] (60) at (4.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw [bend right, looseness=1.00] (5) to (8.center);
		\draw [bend left, looseness=0.75] (5) to (9.center);
		\draw (3.center) to (4);
		\draw [bend left, looseness=1.00] (4) to (6.center);
		\draw [bend right, looseness=0.75] (4) to (10.center);
		\draw (8.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (19);
		\draw (19) to (17);
		\draw (13) to (17);
		\draw (13) to (20);
		\draw [bend left=60, looseness=1.25] (20) to (19);
		\draw (13) to (12.center);
		\draw (17) to (11.center);
		\draw (15) to (16);
		\draw (23.center) to (22.center);
		\draw [bend right=90, looseness=3.00] (22.center) to (12.center);
		\draw (26) to (25);
		\draw (30.center) to (36);
		\draw (36) to (32.center);
		\draw (36) to (33.center);
		\draw (32.center) to (28.center);
		\draw (33.center) to (31.center);
		\draw (38.center) to (40.center);
		\draw [bend right=90, looseness=3.00] (40.center) to (39.center);
		\draw (45.center) to (51);
		\draw (51) to (50.center);
		\draw (51) to (48.center);
		\draw (50.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (43.center) to (44.center);
		\draw [bend right=90, looseness=3.00] (44.center) to (46.center);
		\draw [bend left, looseness=1.25] (56) to (55);
		\draw [bend right, looseness=1.25] (56) to (55);
		\draw (56) to (55);
		\draw (60.center) to (59);
		\draw (58.center) to (57);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/tr8primeprf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, 3.75) {};
		\node [style=none] (1) at (-3.75, 3.25) {=};
		\node [style=none] (2) at (-4.25, 2.75) {};
		\node [style=rn, scale=1] (3) at (-4.25, 3) {$\pi$};
		\node [style=dtriangle] (4) at (-4.25, 3.5) {};
		\node [style=none] (5) at (-3.25, 4.25) {};
		\node [style=dtriangle] (6) at (-3.25, 3) {};
		\node [style=rn, scale=1] (7) at (-3.25, 2.5) {$\pi$};
		\node [style=none] (8) at (-3.25, 2.25) {};
		\node [style=rn, scale=1] (9) at (-3.25, 4) {$\pi$};
		\node [style=rn, scale=1] (10) at (-3.25, 3.5) {$\pi$};
		\node [style=rn, scale=1] (11) at (-1.75, 3.5) {$\pi$};
		\node [style=none] (12) at (-1.75, 3) {};
		\node [style=vrt] (13) at (-1.25, 3.5) {};
		\node [style=none] (14) at (-0.75, 2.75) {};
		\node [style=gn] (15) at (-0.75, 3.5) {};
		\node [style=none] (16) at (-2.75, 3.25) {=};
		\node [style=rn, scale=1] (17) at (-0.75, 3) {$\pi$};
		\node [style=rn, scale=1] (18) at (-2.25, 3.25) {$\pi$};
		\node [style=none] (19) at (-2.25, 3) {};
		\node [style=none] (20) at (-2.25, 3.5) {};
		\node [style=none] (21) at (2, 4.75) {};
		\node [style=rn] (22) at (2, 4.75) {$\pi$};
		\node [style=gn] (23) at (2, 3.25) {};
		\node [style=none] (24) at (1, 2.75) {};
		\node [style=none] (25) at (2, 2.5) {};
		\node [style=gn, scale=1] (26) at (2, 4.25) {};
		\node [style=vrt] (27) at (1.5, 3.25) {};
		\node [style=triangle] (28) at (2, 3.75) {};
		\node [style=rn, scale=1] (29) at (1, 3.25) {};
		\node [style=none] (30) at (-0.25, 3.25) {$\overset{Bas1}{=}$};
		\node [style=rn, scale=1] (31) at (2, 2.75) {$\pi$};
		\node [style=rn, scale=1] (32) at (0.5, 3) {$\pi$};
		\node [style=none] (33) at (0.5, 2.75) {};
		\node [style=none] (34) at (0.5, 3.25) {};
		\node [style=none] (35) at (1, 2.75) {};
		\node [style=triangle] (36) at (3.5, 3.75) {};
		\node [style=none] (37) at (3.5, 3.5) {};
		\node [style=none] (38) at (3.5, 2.5) {};
		\node [style=none] (39) at (4.5, 3) {};
		\node [style=vrt] (40) at (4, 3) {};
		\node [style=gn, scale=1] (41) at (4.5, 3) {};
		\node [style=gn, scale=1] (42) at (4.5, 4.25) {};
		\node [style=none] (43) at (4.5, 3.5) {};
		\node [style=none] (44) at (2.5, 3.25) {=};
		\node [style=none] (45) at (4.5, 2.25) {};
		\node [style=none] (46) at (4.5, 4.75) {};
		\node [style=none] (47) at (3.5, 3) {};
		\node [style=rn] (48) at (3.5, 3) {};
		\node [style=rn, scale=1] (49) at (4.5, 4.75) {$\pi$};
		\node [style=rn, scale=1] (50) at (4.5, 2.5) {$\pi$};
		\node [style=none] (51) at (3, 2.5) {};
		\node [style=none] (52) at (3, 3) {};
		\node [style=rn, scale=1] (53) at (3, 2.75) {$\pi$};
		\node [style=none] (54) at (3.5, 2.5) {};
		\node [style=none] (55) at (3.5, 2.5) {};
		\node [style=gn, scale=1] (56) at (-3.5, -0.25) {};
		\node [style=none] (57) at (-2.5, -0.75) {};
		\node [style=none] (58) at (-3.5, -0.5) {};
		\node [style=none] (59) at (-3.5, -0.75) {};
		\node [style=rn] (60) at (-2.5, -0.25) {};
		\node [style=none] (61) at (-2.5, 1.25) {};
		\node [style=gn, scale=1] (62) at (-2.5, 0.75) {};
		\node [style=none] (63) at (-4.25, 0) {=};
		\node [style=vtriang] (64) at (-3, -0.25) {};
		\node [style=triangle] (65) at (-3.5, 0.25) {};
		\node [style=none] (66) at (-2.5, -0.5) {};
		\node [style=rn, scale=1] (67) at (-2.5, 1.25) {$\pi$};
		\node [style=rn, scale=1] (68) at (-2.5, -1) {$\pi$};
		\node [style=none] (69) at (-2.5, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {};
		\node [style=none] (71) at (-3.5, -1.25) {};
		\node [style=none] (72) at (-4, -0.75) {};
		\node [style=none] (73) at (-3.5, -1.25) {};
		\node [style=rn, scale=1] (74) at (-4, -1) {$\pi$};
		\node [style=none] (75) at (-3.5, -1.25) {};
		\node [style=none] (76) at (-4, -1.25) {};
		\node [style=rn] (77) at (0, -0.25) {};
		\node [style=none] (78) at (0, -1) {};
		\node [style=none] (79) at (-1, -0.75) {};
		\node [style=gn, scale=1] (80) at (-1, -0.25) {};
		\node [style=none] (81) at (0, 1.25) {};
		\node [style=none] (82) at (-2, 0) {$\overset{Brk}{=}$};
		\node [style=triangle] (83) at (-1, 0.25) {};
		\node [style=vtriang] (84) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (85) at (0, 0.75) {};
		\node [style=rn, scale=1] (86) at (0, 1.25) {$\pi$};
		\node [style=rn, scale=1] (87) at (0, -0.75) {$\pi$};
		\node [style=none] (88) at (-1.5, -0.25) {};
		\node [style=none] (89) at (-1.5, -0.75) {};
		\node [style=none] (90) at (-1, -0.75) {};
		\node [style=none] (91) at (-1, -0.75) {};
		\node [style=none] (92) at (-1, -0.75) {};
		\node [style=none] (93) at (-1, -0.75) {};
		\node [style=rn, scale=1] (94) at (-1.5, -0.5) {$\pi$};
		\node [style=vtriang] (95) at (2.25, 0.25) {};
		\node [style=rn] (96) at (2.75, 0.25) {$\pi$};
		\node [style=gn, scale=1] (97) at (1.75, 0.25) {};
		\node [style=none] (98) at (0.5, 0) {$\overset{Bas1}{=}$};
		\node [style=none] (99) at (2.75, -0.5) {};
		\node [style=none] (100) at (1.75, -0.25) {};
		\node [style=rn] (101) at (2.75, -0.25) {$\pi$};
		\node [style=none] (102) at (1.25, 0) {};
		\node [style=none] (103) at (1.75, 0) {};
		\node [style=none] (104) at (1.25, -0.5) {};
		\node [style=none] (105) at (1.75, -0.5) {};
		\node [style=none] (106) at (1.75, -0.5) {};
		\node [style=none] (107) at (1.75, -0.5) {};
		\node [style=none] (108) at (1.75, -0.5) {};
		\node [style=rn, scale=1] (109) at (1.25, -0.25) {$\pi$};
		\node [style=none] (110) at (3.75, -0.5) {};
		\node [style=rn, scale=1] (111) at (3.75, 0.25) {$\pi$};
		\node [style=none] (112) at (3.25, 0) {=};
		\node [style=none] (113) at (3.75, 0.5) {};
		\node [style=triangle] (114) at (3.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (4);
		\draw (4) to (2.center);
		\draw (5.center) to (6);
		\draw (6) to (8.center);
		\draw (11) to (15);
		\draw (11) to (12.center);
		\draw (15) to (14.center);
		\draw (19.center) to (20.center);
		\draw [bend right=45, looseness=1.25] (19.center) to (12.center);
		\draw (21.center) to (26);
		\draw (26) to (23);
		\draw (29) to (23);
		\draw (29) to (24.center);
		\draw (23) to (25.center);
		\draw (29) to (26);
		\draw (33.center) to (34.center);
		\draw [bend right=45, looseness=1.25] (33.center) to (35.center);
		\draw (46.center) to (42);
		\draw [bend left=60, looseness=1.25] (36) to (42);
		\draw (37.center) to (39.center);
		\draw (47.center) to (43.center);
		\draw (41) to (48);
		\draw (41) to (45.center);
		\draw (48) to (38.center);
		\draw (42) to (43.center);
		\draw (37.center) to (36);
		\draw (51.center) to (52.center);
		\draw [bend right=45, looseness=1.25] (51.center) to (55.center);
		\draw (61.center) to (62);
		\draw (62) to (60);
		\draw (56) to (60);
		\draw (56) to (65);
		\draw [bend left=60, looseness=1.25] (65) to (62);
		\draw (56) to (58.center);
		\draw (60) to (66.center);
		\draw (58.center) to (57.center);
		\draw (59.center) to (66.center);
		\draw (59.center) to (70.center);
		\draw (57.center) to (69.center);
		\draw (76.center) to (72.center);
		\draw [bend right=45, looseness=1.25] (76.center) to (71.center);
		\draw (81.center) to (85);
		\draw (85) to (77);
		\draw (80) to (77);
		\draw (80) to (83);
		\draw [bend left=60, looseness=1.25] (83) to (85);
		\draw (80) to (79.center);
		\draw (77) to (78.center);
		\draw (89.center) to (88.center);
		\draw [bend right=45, looseness=1.25] (89.center) to (93.center);
		\draw (97) to (96);
		\draw (97) to (100.center);
		\draw (96) to (99.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (102.center);
		\draw [bend right=45, looseness=1.25] (104.center) to (108.center);
		\draw (113.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglecopylr.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-0.25, 0.5) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=gn, scale=1] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (0, -0.75) {};
		\node [style=none] (5) at (2.25, 0.5) {};
		\node [style=gn, scale=1] (6) at (1.75, 1) {};
		\node [style=none] (7) at (1.75, 1.5) {};
		\node [style=none] (8) at (1.25, 0.5) {};
		\node [style=triangle] (9) at (1.25, 0.25) {};
		\node [style=triangle] (10) at (2.25, 0.25) {};
		\node [style=none] (11) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (12) at (2, -1) {};
		\node [style=none] (13) at (2.25, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (14) at (1.5, -0.75) {};
		\node [style=none] (15) at (1.25, -1) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=triangle] (17) at (2, -1.5) {};
		\node [style=gn, scale=1] (18) at (1.25, -0.25) {};
		\node [style=triangle] (19) at (-2.25, -1.5) {};
		\node [style=triangle] (20) at (-2.5, 0.25) {};
		\node [style=none] (21) at (-1.5, -0.25) {};
		\node [style=gn, scale=1] (22) at (-1.5, -0.25) {};
		\node [style=none] (23) at (-2.25, -1.75) {};
		\node [style=none] (24) at (-2, 1.5) {};
		\node [style=none] (25) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2, -1.25) {-{\scriptsize1}};
		\node [style=triangle] (27) at (-1.75, -0.75) {};
		\node [style=gn, scale=1] (28) at (-2, 1) {};
		\node [style=none] (29) at (-2.5, 0.5) {};
		\node [style=none] (30) at (-1.5, -1) {};
		\node [style=gn, scale=1] (31) at (-2.25, -1) {};
		\node [style=triangle] (32) at (-1.5, 0.25) {};
		\node [style=none] (33) at (0.5, 0) {=};
		\node [style=none] (34) at (-1, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3);
		\draw [bend left=15, looseness=0.75] (2.center) to (3);
		\draw [bend left=15, looseness=1.00] (3) to (4.center);
		\draw (7.center) to (6);
		\draw [bend left=15, looseness=0.75] (8.center) to (6);
		\draw [bend left=15, looseness=1.00] (6) to (5.center);
		\draw (8.center) to (9);
		\draw (5.center) to (10);
		\draw (9) to (11.center);
		\draw (12) to (17);
		\draw [bend right=45, looseness=0.75] (14) to (12);
		\draw [bend right, looseness=0.50] (14) to (18);
		\draw (16.center) to (17);
		\draw (15.center) to (18);
		\draw [bend left=15, looseness=1.00] (10) to (12);
		\draw (24.center) to (28);
		\draw [bend right=15, looseness=0.75] (25.center) to (28);
		\draw [bend right=15, looseness=1.00] (28) to (29.center);
		\draw (25.center) to (32);
		\draw (29.center) to (20);
		\draw (32) to (21.center);
		\draw (31) to (19);
		\draw [bend left=45, looseness=0.75] (27) to (31);
		\draw [bend left=15, looseness=0.75] (27) to (22);
		\draw (23.center) to (19);
		\draw (30.center) to (22);
		\draw [bend right=15, looseness=1.00] (20) to (31);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglecopylrprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (-2.75, 0.5) {};
		\node [style=triangle] (1) at (-2.5, 2.25) {};
		\node [style=none] (2) at (-3, 3.25) {};
		\node [style=gn, scale=1] (3) at (-3.5, 1.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {-{\scriptsize1}};
		\node [style=none] (5) at (-3.5, 1) {};
		\node [style=triangle] (6) at (-3.5, 2.25) {};
		\node [style=none] (7) at (-2.75, 0.25) {};
		\node [style=gn, scale=1] (8) at (-2.75, 1) {};
		\node [style=none] (9) at (-3.5, 1.75) {};
		\node [style=triangle] (10) at (-3.25, 1.25) {};
		\node [style=none] (11) at (-2.5, 2.5) {};
		\node [style=none] (12) at (-3.5, 2.5) {};
		\node [style=gn, scale=1] (13) at (-3, 2.75) {};
		\node [style=none] (14) at (-2, 1.75) {$\overset{Brk}{=}$};
		\node [style=gn, scale=1] (15) at (-1.5, 2) {};
		\node [style=rn] (16) at (-1.5, 1.5) {};
		\node [style=none] (17) at (-1, 2.5) {};
		\node [style=triangle] (18) at (-1, 2.25) {};
		\node [style=gn, scale=1] (19) at (-1, 1.75) {};
		\node [style=triangle] (20) at (-0.25, 0.5) {};
		\node [style=none] (21) at (-0.5, 3.25) {};
		\node [style=none] (22) at (-1, 1.75) {};
		\node [style=none] (23) at (-0.25, 0.25) {};
		\node [style=gn, scale=1] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1, 1) {};
		\node [style=none] (26) at (0.5, 1.75) {$\overset{2m}{=}$};
		\node [style=triangle] (27) at (-0.75, 1.25) {};
		\node [style=gn, scale=1] (28) at (-0.25, 1) {};
		\node [style=rn] (29) at (0, 1.75) {};
		\node [style=none] (30) at (0, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (31) at (-0.5, 3) {};
		\node [style=vtriang] (32) at (-0.5, 1.75) {};
		\node [style=gn, scale=1] (33) at (1, 1.75) {};
		\node [style=none] (34) at (1, 2.5) {};
		\node [style=vtriang] (35) at (1.5, 1.75) {};
		\node [style=triangle] (36) at (1, 2.25) {};
		\node [style=triangle] (37) at (1.5, 3) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2, 1.75) {};
		\node [style=none] (40) at (1, 1.75) {};
		\node [style=triangle] (41) at (1.25, 1.25) {};
		\node [style=none] (42) at (1.5, 0.25) {};
		\node [style=gn, scale=1] (43) at (1.5, 2.75) {};
		\node [style=none] (44) at (1.75, 0.75) {-{\scriptsize1}};
		\node [style=none] (45) at (2.5, 1.75) {$\overset{\ref{TR4g}}{=}$};
		\node [style=triangle] (46) at (1.5, 0.5) {};
		\node [style=none] (47) at (1.5, 3.25) {};
		\node [style=none] (48) at (-1.75, -2.25) {};
		\node [style=none] (49) at (-2, -0.75) {};
		\node [style=gn, scale=1] (50) at (-2, -1.5) {};
		\node [style=none] (51) at (-2.25, -2.25) {};
		\node [style=triangle] (52) at (-2, -1) {};
		\node [style=none] (53) at (-3.75, -1.25) {$\Rightarrow$};
		\node [style=none] (54) at (-0.75, -1) {};
		\node [style=triangle] (55) at (-0.75, -1.25) {};
		\node [style=gn, scale=1] (56) at (-0.75, -1.75) {};
		\node [style=triangle] (57) at (0, -3) {};
		\node [style=none] (58) at (-0.25, -0.25) {};
		\node [style=triangle] (59) at (0.25, -1.25) {};
		\node [style=none] (60) at (-0.75, -1.75) {};
		\node [style=none] (61) at (0, -3.25) {};
		\node [style=gn, scale=1] (62) at (-0.25, -0.75) {};
		\node [style=none] (63) at (-0.75, -3.25) {};
		\node [style=triangle] (64) at (-0.5, -2.25) {};
		\node [style=gn, scale=1] (65) at (0, -2.5) {};
		\node [style=none] (66) at (0.25, -1) {};
		\node [style=none] (67) at (0.25, -2.75) {-{\scriptsize1}};
		\node [style=none] (68) at (-1.25, -1.5) {=};
		\node [style=none] (69) at (-0.75, -3.75) {};
		\node [style=none] (70) at (0, -3.75) {};
		\node [style=triangle] (71) at (2.25, -1.25) {};
		\node [style=triangle] (72) at (1.25, -1.25) {};
		\node [style=none, scale=1] (73) at (2.25, -1.5) {};
		\node [style=none] (74) at (1.25, -1.5) {};
		\node [style=none] (75) at (2.25, -3) {};
		\node [style=gn] (76) at (2.25, -2.25) {};
		\node [style=none] (77) at (0.75, -1.5) {=};
		\node [style=gn, scale=1] (78) at (1.75, -0.75) {};
		\node [style=none] (79) at (1.75, -0.25) {};
		\node [style=none] (80) at (1.25, -3) {};
		\node [style=gn, scale=1] (81) at (1.25, -2.25) {};
		\node [style=none] (82) at (1.25, -2.25) {};
		\node [style=none] (83) at (1.25, -1) {};
		\node [style=none] (84) at (2.25, -1) {};
		\node [style=none] (85) at (1.25, -3.5) {};
		\node [style=none] (86) at (2.25, -3.5) {};
		\node [style=triangle] (87) at (1.25, -3.25) {};
		\node [style=none] (88) at (1.5, -3) {-{\scriptsize1}};
		\node [style=none] (89) at (1.25, -1.75) {};
		\node [style=none] (90) at (2.25, -1.75) {};
		\node [style=none] (91) at (-2.25, -2.5) {};
		\node [style=none] (92) at (-1.75, -2.5) {};
		\node [style=none] (93) at (-3, -0.75) {};
		\node [style=none] (94) at (-3.25, -2.25) {};
		\node [style=triangle] (95) at (-3, -1) {};
		\node [style=none] (96) at (-2.75, -2.25) {};
		\node [style=gn, scale=1] (97) at (-3, -1.5) {};
		\node [style=none] (98) at (-2.5, -1.5) {$\overset{Com}{=}$};
		\node [style=vtriang] (99) at (1.75, -2.25) {};
		\node [style=triangle] (100) at (3.5, -3.25) {};
		\node [style=gn, scale=1] (101) at (3.75, -0.75) {};
		\node [style=none] (102) at (3.75, -0.25) {};
		\node [style=triangle] (103) at (3.25, -1.5) {};
		\node [style=triangle] (104) at (4.25, -1.5) {};
		\node [style=none] (105) at (4.25, -2) {};
		\node [style=triangle] (106) at (4, -2.5) {};
		\node [style=gn, scale=1] (107) at (3.5, -2.75) {};
		\node [style=none] (108) at (4.25, -2.75) {};
		\node [style=none] (109) at (3.25, -1.25) {};
		\node [style=gn, scale=1] (110) at (4.25, -2) {};
		\node [style=none] (111) at (3.75, -3) {-{\scriptsize1}};
		\node [style=none] (112) at (3.5, -3.5) {};
		\node [style=none] (113) at (4.25, -1.25) {};
		\node [style=none] (114) at (2.75, -1.5) {=};
		\node [style=gn, scale=1] (115) at (3.25, 2) {};
		\node [style=triangle] (116) at (3.25, 2.5) {};
		\node [style=none] (117) at (3.5, 1.25) {};
		\node [style=none] (118) at (3, 1.25) {};
		\node [style=none] (119) at (3.25, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (13);
		\draw [bend left=15, looseness=0.75] (12.center) to (13);
		\draw [bend left=15, looseness=1.00] (13) to (11.center);
		\draw (12.center) to (6);
		\draw (11.center) to (1);
		\draw (6) to (9.center);
		\draw (8) to (0);
		\draw [bend right=45, looseness=0.75] (10) to (8);
		\draw [bend right, looseness=0.50] (10) to (3);
		\draw (7.center) to (0);
		\draw (5.center) to (3);
		\draw [bend left=15, looseness=1.00] (1) to (8);
		\draw (15) to (16);
		\draw (21.center) to (24);
		\draw [bend left=15, looseness=0.75] (17.center) to (24);
		\draw [bend left=15, looseness=1.00] (24) to (29);
		\draw (17.center) to (18);
		\draw (18) to (22.center);
		\draw (28) to (20);
		\draw [bend right=45, looseness=0.75] (27) to (28);
		\draw [bend right, looseness=0.50] (27) to (19);
		\draw (23.center) to (20);
		\draw (25.center) to (19);
		\draw (29) to (22.center);
		\draw [bend left=15, looseness=1.00] (29) to (28);
		\draw (47.center) to (43);
		\draw [bend left=15, looseness=0.75] (34.center) to (43);
		\draw [bend left=15, looseness=1.00] (43) to (39.center);
		\draw (34.center) to (36);
		\draw (36) to (40.center);
		\draw [bend right, looseness=0.50] (41) to (33);
		\draw (42.center) to (46);
		\draw (38.center) to (33);
		\draw (39.center) to (40.center);
		\draw [bend right=15, looseness=1.25] (46) to (41);
		\draw (49.center) to (50);
		\draw [bend left=15, looseness=0.75] (51.center) to (50);
		\draw [bend left=15, looseness=1.00] (50) to (48.center);
		\draw (58.center) to (62);
		\draw [bend left=15, looseness=0.75] (54.center) to (62);
		\draw [bend left=15, looseness=1.00] (62) to (66.center);
		\draw (54.center) to (55);
		\draw (66.center) to (59);
		\draw (55) to (60.center);
		\draw (65) to (57);
		\draw [bend right=45, looseness=0.75] (64) to (65);
		\draw [bend right, looseness=0.50] (64) to (56);
		\draw (61.center) to (57);
		\draw (63.center) to (56);
		\draw [bend left=15, looseness=1.00] (59) to (65);
		\draw (63.center) to (70.center);
		\draw (61.center) to (69.center);
		\draw (79.center) to (78);
		\draw [bend left=15, looseness=0.75] (83.center) to (78);
		\draw [bend left=15, looseness=1.00] (78) to (84.center);
		\draw (83.center) to (72);
		\draw (84.center) to (71);
		\draw (72) to (74.center);
		\draw (82.center) to (81);
		\draw (71) to (73.center);
		\draw (82.center) to (75.center);
		\draw (76) to (80.center);
		\draw (80.center) to (85.center);
		\draw (75.center) to (86.center);
		\draw (74.center) to (90.center);
		\draw (73.center) to (89.center);
		\draw (89.center) to (82.center);
		\draw (90.center) to (76);
		\draw (81) to (76);
		\draw (51.center) to (92.center);
		\draw (48.center) to (91.center);
		\draw (93.center) to (97);
		\draw [bend left=15, looseness=0.75] (94.center) to (97);
		\draw [bend left=15, looseness=1.00] (97) to (96.center);
		\draw (102.center) to (101);
		\draw [bend right=15, looseness=0.75] (113.center) to (101);
		\draw [bend right=15, looseness=1.00] (101) to (109.center);
		\draw (113.center) to (104);
		\draw (109.center) to (103);
		\draw (104) to (105.center);
		\draw (107) to (100);
		\draw [bend left=45, looseness=0.75] (106) to (107);
		\draw [bend left=15, looseness=0.75] (106) to (110);
		\draw (112.center) to (100);
		\draw (108.center) to (110);
		\draw [bend right=15, looseness=1.00] (103) to (107);
		\draw (119.center) to (115);
		\draw [bend left=15, looseness=0.75] (118.center) to (115);
		\draw [bend left=15, looseness=1.00] (115) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglegdpicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (0.75, -0.25) {};
		\node [style=gn] (3) at (-0.75, 0.5) {$\pi$};
		\node [style=none] (4) at (-1.25, 0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=rn] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, -0.5) {};
		\node [style=rn] (9) at (-1.25, 0.25) {};
		\node [style=dtriangle] (10) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (4.center) to (5.center);
		\draw (6) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=triangle] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (4) at (-1.25, -1.25) {};
		\node [style=none] (5) at (-2.25, 0.25) {};
		\node [style=triangle] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=gn] (8) at (-1.25, 0.75) {};
		\node [style=none] (9) at (0.75, -0.75) {};
		\node [style=gn] (10) at (-2.25, -0.25) {};
		\node [style=none] (11) at (-0.75, -0.25) {};
		\node [style=none] (12) at (-0.75, 0.25) {};
		\node [style=none] (13) at (-1.25, 1.25) {};
		\node [style=none] (14) at (-2.25, -0.25) {};
		\node [style=rn] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-1.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9.center);
		\draw (5.center) to (14.center);
		\draw (13.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (16.center);
		\draw [bend left, looseness=0.75] (8) to (12.center);
		\draw (4.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (3.center);
		\draw [bend right, looseness=0.75] (0) to (11.center);
		\draw (16.center) to (3.center);
		\draw (12.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=rn] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=triangle] (3) at (0.5, 0) {};
		\node [style=gn] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=rn] (7) at (-0.75, -0.5) {};
		\node [style=gn] (8) at (-1.25, -0.25) {};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=triangle] (10) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (5.center) to (4);
		\draw (9.center) to (7);
		\draw (1) to (8);
		\draw [bend right, looseness=1.25] (4) to (7);
		\draw [bend left, looseness=1.00] (4) to (10);
		\draw [bend left, looseness=1.00] (10) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopfflip.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.25) {};
		\node [style=none] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (-1.5, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (-1, -0.75) {};
		\node [style=gn] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0.5, -0.5) {};
		\node [style=triangle] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (-1, 0.75) {};
		\node [style=rn] (10) at (-1, -0.5) {};
		\node [style=none] (11) at (0.5, 0.5) {};
		\node [style=rn] (12) at (-1.75, -0.25) {};
		\node [style=gn, scale=1] (13) at (-1.75, 0.25) {};
		\node [style=dtriangle] (14) at (-0.5, 0) {};
		\node [style=rn] (15) at (0.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (7.center);
		\draw (9.center) to (6);
		\draw [bend right, looseness=1.00] (6) to (0.center);
		\draw [bend left, looseness=0.75] (6) to (1.center);
		\draw (5.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (3.center);
		\draw [bend right, looseness=0.75] (10) to (2.center);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
		\draw (13) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopfflipprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-1.75, -0.25) {};
		\node [style=dtriangle] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-2.25, -0.75) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=rn] (5) at (-3, -0.25) {};
		\node [style=none] (6) at (-2.75, 0.25) {};
		\node [style=none] (7) at (-2.75, -0.25) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=gn, scale=1] (9) at (-3, 0.25) {};
		\node [style=rn] (10) at (-2.25, -0.5) {};
		\node [style=gn] (11) at (0, 0.75) {};
		\node [style=none] (12) at (0, 1) {};
		\node [style=rn] (13) at (-0.75, -0.25) {};
		\node [style=gn, scale=1] (14) at (-0.75, 0.25) {};
		\node [style=none] (15) at (-0.5, -0.5) {};
		\node [style=none] (16) at (-0.5, 0.5) {};
		\node [style=none] (17) at (0.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=rn] (20) at (0, -0.75) {};
		\node [style=rn] (21) at (0.5, -0.5) {$\pi$};
		\node [style=rn] (22) at (0.5, 0.5) {$\pi$};
		\node [style=triangle] (23) at (0.5, 0) {};
		\node [style=none] (24) at (-1.25, 0) {$\overset{2e}{=}$};
		\node [style=rn] (25) at (2.25, -0.75) {};
		\node [style=none] (26) at (2.25, 1.5) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (1.75, 0.5) {};
		\node [style=none] (29) at (1, 0) {$\overset{Picp}{=}$};
		\node [style=none] (30) at (2.75, 0.5) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=rn] (32) at (2.25, 1.25) {$\pi$};
		\node [style=gn] (33) at (2.25, 0.75) {};
		\node [style=triangle] (34) at (2.75, 0) {};
		\node [style=none] (35) at (2.25, -1) {};
		\node [style=gn, scale=1] (36) at (1.5, 0.25) {};
		\node [style=rn] (37) at (1.5, -0.25) {};
		\node [style=none] (38) at (3.25, 0) {$\overset{2j}{=}$};
		\node [style=none] (39) at (4, 0.5) {};
		\node [style=triangle] (40) at (4, -0.25) {};
		\node [style=rn] (41) at (4, 0.25) {$\pi$};
		\node [style=none] (42) at (4, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (0);
		\draw [bend right, looseness=1.00] (0) to (6.center);
		\draw [bend left, looseness=0.75] (0) to (4.center);
		\draw (3.center) to (10);
		\draw [bend left, looseness=1.00] (10) to (7.center);
		\draw [bend right, looseness=0.75] (10) to (1.center);
		\draw (6.center) to (7.center);
		\draw (4.center) to (1.center);
		\draw (9) to (5);
		\draw (12.center) to (11);
		\draw [bend right, looseness=1.00] (11) to (16.center);
		\draw [bend left, looseness=0.75] (11) to (18.center);
		\draw (19.center) to (20);
		\draw [bend left, looseness=1.00] (20) to (15.center);
		\draw [bend right, looseness=0.75] (20) to (17.center);
		\draw (16.center) to (15.center);
		\draw (18.center) to (17.center);
		\draw (14) to (13);
		\draw (26.center) to (33);
		\draw [bend right, looseness=1.00] (33) to (28.center);
		\draw [bend left, looseness=0.75] (33) to (30.center);
		\draw (35.center) to (25);
		\draw [bend left, looseness=1.00] (25) to (31.center);
		\draw [bend right, looseness=0.75] (25) to (27.center);
		\draw (28.center) to (31.center);
		\draw (30.center) to (27.center);
		\draw (36) to (37);
		\draw (39.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopfgreen.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (1) at (1, -0.5) {};
		\node [style=none] (2) at (-0.5, 1) {};
		\node [style=triangle] (3) at (0, 0) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0, -0.25) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=gn] (8) at (-0.5, 0.5) {};
		\node [style=gn] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, 0.25) {};
		\node [style=none] (11) at (0.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (8);
		\draw [bend right, looseness=1.00] (8) to (4.center);
		\draw [bend left, looseness=0.75] (8) to (10.center);
		\draw (5.center) to (9);
		\draw [bend left, looseness=1.00] (9) to (7.center);
		\draw [bend right, looseness=0.75] (9) to (6.center);
		\draw (4.center) to (7.center);
		\draw (10.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglehopfgreenprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=gn] (2) at (-2.5, 0.5) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-3, -0.25) {};
		\node [style=none] (5) at (-2, 0.25) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-1.5, 0) {$=$};
		\node [style=none] (8) at (-2, -0.25) {};
		\node [style=triangle] (9) at (-2, 0) {};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=gn] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (-1, 0.5) {};
		\node [style=gn] (14) at (-1, 0.5) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=rn] (16) at (-1, -0.5) {};
		\node [style=none] (17) at (-0.5, -1) {};
		\node [style=triangle] (18) at (-0.5, 0) {};
		\node [style=rn] (19) at (-1, -1) {};
		\node [style=gn] (20) at (0.75, -0.5) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=rn] (22) at (1.25, -0.5) {};
		\node [style=none] (23) at (1.25, 1) {};
		\node [style=none] (24) at (0.75, 0) {};
		\node [style=triangle] (25) at (0.75, 0) {};
		\node [style=none] (26) at (1.25, -1) {};
		\node [style=gn] (27) at (1.25, 0.5) {};
		\node [style=none] (28) at (1.25, 0.5) {};
		\node [style=none] (29) at (0, 0) {$\overset{Sym}{=}$};
		\node [style=rn] (30) at (0.75, -1) {};
		\node [style=none] (31) at (1.75, 0) {=};
		\node [style=none] (32) at (2.75, 0.5) {};
		\node [style=triangle] (33) at (2.25, 0) {};
		\node [style=gn] (34) at (2.75, 0.5) {};
		\node [style=rn] (35) at (2.25, -0.5) {};
		\node [style=none] (36) at (2.75, -1) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (2.75, -0.5) {};
		\node [style=none] (39) at (2.75, 1) {};
		\node [style=rn] (40) at (2.25, 0.5) {};
		\node [style=gn] (41) at (2.25, 1) {};
		\node [style=none] (42) at (3.25, 0) {$\overset{Bas0'}{=}$};
		\node [style=none] (43) at (4, -0.25) {};
		\node [style=none] (44) at (4, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (2);
		\draw [bend right, looseness=1.00] (2) to (1.center);
		\draw [bend left, looseness=0.75] (2) to (5.center);
		\draw (3.center) to (0);
		\draw [bend left, looseness=1.00] (0) to (4.center);
		\draw [bend right, looseness=0.75] (0) to (8.center);
		\draw (1.center) to (4.center);
		\draw (5.center) to (8.center);
		\draw (15.center) to (14);
		\draw [bend left, looseness=0.75] (14) to (10.center);
		\draw (11.center) to (16);
		\draw [bend left, looseness=1.00] (16) to (13.center);
		\draw (16) to (12);
		\draw (10.center) to (12);
		\draw (17.center) to (12);
		\draw (23.center) to (27);
		\draw [bend right, looseness=0.75] (27) to (24.center);
		\draw (26.center) to (22);
		\draw [bend right, looseness=1.00] (22) to (28.center);
		\draw (22) to (20);
		\draw (24.center) to (20);
		\draw (21.center) to (20);
		\draw (39.center) to (34);
		\draw [bend right, looseness=0.75] (34) to (37.center);
		\draw (36.center) to (38.center);
		\draw [bend right, looseness=1.00] (38.center) to (32.center);
		\draw [bend right=45, looseness=1.50] (41) to (40);
		\draw [bend left=45, looseness=1.50] (41) to (40);
		\draw (40) to (41);
		\draw (35) to (33);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/triangleinvers.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.5) {};
		\node [style=triangle] (1) at (-1, 0.25) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-0.75, 0) {-{\scriptsize1}};
		\node [style=triangle] (4) at (-1, -0.25) {};
		\node [style=none] (5) at (-0.25, 0) {=};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=triangle] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (0.5, 0.5) {-{\scriptsize1}};
		\node [style=none] (9) at (0.25, 0.75) {};
		\node [style=triangle] (10) at (0.25, 0.25) {};
		\node [style=none] (11) at (1, 0) {=};
		\node [style=none] (12) at (1.5, 0.5) {};
		\node [style=none] (13) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (9.center) to (6.center);
		\draw (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/triangleinvnspider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$=$};
		\node [style=gn] (1) at (4, 0.75) {${\scriptstyle \frac{-3\pi}{4}}$};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=gn] (3) at (-0.75, 0.75) {${\scriptstyle \frac{\pi}{4}}$};
		\node [style=rn] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=gn] (6) at (3.75, -0.25) {${\scriptstyle \frac{\pi}{4}}$};
		\node [style=none] (7) at (1.25, 0.25) {${\scriptstyle -1}$};
		\node [style=none] (8) at (3.25, -1) {};
		\node [style=gn] (9) at (2.25, 0.75) {${\scriptstyle \frac{3\pi}{4}}$};
		\node [style=gn] (10) at (3.25, 0.75) {$\pi$};
		\node [style=gn] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (2.75, -0.25) {};
		\node [style=none] (13) at (-1, 0.25) {};
		\node [style=gn] (14) at (2.25, -0.25) {};
		\node [style=gn] (15) at (-1, -0.25) {${\scriptstyle \frac{\pi}{4}}$};
		\node [style=none] (16) at (-3.75, -0.5) {};
		\node [style=rn] (17) at (-2, 0.25) {};
		\node [style=none] (18) at (3.75, -0.25) {};
		\node [style=gn] (19) at (2.75, -0.25) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=none] (20) at (-3.25, 0) {$=$};
		\node [style=rn] (21) at (3.25, -0.75) {};
		\node [style=none] (22) at (-2, -0.25) {};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=rn] (24) at (2.25, 0.25) {};
		\node [style=rn] (25) at (-1.5, -0.75) {};
		\node [style=triangle] (26) at (-3.75, 0) {};
		\node [style=none] (27) at (1, 0.5) {};
		\node [style=none] (28) at (3.25, 1) {};
		\node [style=none] (29) at (-3.75, 0.5) {};
		\node [style=none] (30) at (-1, -0.25) {};
		\node [style=triangle] (31) at (1, 0) {};
		\node [style=none] (32) at (2.75, 0.25) {};
		\node [style=none] (33) at (-2, 0.25) {};
		\node [style=gn] (34) at (-2.5, -0.25) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=gn] (36) at (-2, -0.25) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (37) at (2.75, 0.25) {};
		\node [style=rn] (38) at (3.75, 0.25) {};
		\node [style=gn] (39) at (-2.5, 0.75) {${\scriptstyle \frac{-\pi}{4}}$};
		\node [style=rn] (40) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (25) to (22.center);
		\draw [bend right, looseness=1.00] (25) to (30.center);
		\draw [bend right, looseness=1.00] (11) to (33.center);
		\draw [bend left, looseness=1.00] (11) to (13.center);
		\draw (5.center) to (11);
		\draw (34) to (40);
		\draw (25) to (2.center);
		\draw (39) to (33.center);
		\draw (13.center) to (3);
		\draw (13.center) to (30.center);
		\draw (17) to (22.center);
		\draw (29.center) to (16.center);
		\draw [bend left, looseness=1.00] (21) to (12.center);
		\draw [bend right, looseness=1.00] (21) to (18.center);
		\draw [bend right, looseness=1.00] (10) to (32.center);
		\draw [bend left, looseness=1.00] (10) to (23.center);
		\draw (28.center) to (10);
		\draw (14) to (24);
		\draw (21) to (8.center);
		\draw (9) to (32.center);
		\draw (23.center) to (1);
		\draw (23.center) to (18.center);
		\draw (37) to (12.center);
		\draw (27.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/triangleocopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (-0.5, 0.25) {};
		\node [style=triangle] (3) at (-0.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=rn] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.5, 0.25) {};
		\node [style=none] (7) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglephase.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn, scale=1] (0) at (0.75, 0.25) {};
		\node [style=rn] (1) at (0.75, -0.25) {};
		\node [style=gbox] (2) at (1.25, 0.5) {$\frac{1}{2}$};
		\node [style=none] (3) at (1.25, -0.25) {};
		\node [style=rn] (4) at (0.25, -0.25) {};
		\node [style=gn, scale=1] (5) at (0.25, 0.25) {};
		\node [style=gn] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -0.25) {};
		\node [style=triangle] (8) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (3.center);
		\draw (5) to (4);
		\draw (6) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglephaseprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, -0.25) {};
		\node [style=gn] (1) at (-4, 0.5) {};
		\node [style=none] (2) at (-3.5, 0) {$=$};
		\node [style=triangle] (3) at (-4, 0) {};
		\node [style=none] (4) at (-3, -0.5) {};
		\node [style=gn] (5) at (-3, 0.75) {};
		\node [style=none] (6) at (-2.5, 0) {$=$};
		\node [style=triangle] (7) at (-3, -0.25) {};
		\node [style=rn] (8) at (-3, 0.25) {$\pi$};
		\node [style=none] (9) at (-1.5, 0) {$=$};
		\node [style=gn] (10) at (-2, 0.75) {};
		\node [style=none] (11) at (-2, -0.5) {};
		\node [style=rn] (12) at (-2, -0.25) {$\pi$};
		\node [style=dtriangle] (13) at (-2, 0.25) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=gbox] (15) at (-1, 0.5) {$2$};
		\node [style=rn] (16) at (-1, 0) {$\pi$};
		\node [style=none] (17) at (-0.5, 0) {$=$};
		\node [style=rn] (18) at (0, 0) {$\pi$};
		\node [style=none] (19) at (0, -0.25) {};
		\node [style=gbox] (20) at (0, 0.5) {$2$};
		\node [style=gn] (21) at (0, 1) {};
		\node [style=none] (22) at (0.5, 0) {$=$};
		\node [style=gn] (23) at (1, 1) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=rn] (25) at (1, 0.5) {$\pi$};
		\node [style=gbox] (26) at (1, 0) {$\frac{1}{2}$};
		\node [style=gbox] (27) at (1.5, -0.5) {$2$};
		\node [style=rn] (28) at (1.5, 0) {$\pi$};
		\node [style=rn] (29) at (1.5, 0.5) {};
		\node [style=gn, scale=1] (30) at (1.5, 1) {};
		\node [style=rn] (31) at (3, -0.25) {};
		\node [style=none] (32) at (3.5, -0.25) {};
		\node [style=gn, scale=1] (33) at (3, 0.25) {};
		\node [style=gn, scale=1] (34) at (2.5, 0.25) {};
		\node [style=rn] (35) at (2.5, -0.25) {};
		\node [style=gbox] (36) at (3.5, 0.5) {$\frac{1}{2}$};
		\node [style=none] (37) at (2, 0) {$\overset{Sca}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (5) to (4.center);
		\draw (10) to (11.center);
		\draw (15) to (14.center);
		\draw (20) to (19.center);
		\draw (21) to (20);
		\draw (23) to (24.center);
		\draw (27) to (28);
		\draw [bend left, looseness=1.25] (30) to (29);
		\draw [bend right, looseness=1.25] (30) to (29);
		\draw (30) to (29);
		\draw (33) to (31);
		\draw (36) to (32.center);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglepicommute.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=triangle] (0) at (0.75, -0.25) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=dtriangle] (4) at (-0.75, 0.5) {};
		\node [style=rn] (5) at (-0.75, -0.25) {$\pi$};
		\node [style=rn] (6) at (0.75, 0.5) {$\pi$};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trianglepicopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.25) {};
		\node [style=none] (1) at (1, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=rn] (3) at (1, 0.25) {};
		\node [style=triangle] (4) at (0, -0.25) {};
		\node [style=none] (5) at (0, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$=$};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=rn] (8) at (0, 0.25) {$\pi$};
		\node [style=gn] (9) at (1, -0.25) {};
		\node [style=gn] (10) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (5.center);
		\draw (1.center) to (0.center);
		\draw (10) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trihbx2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=H box, scale=1] (0) at (-0.5, -0.75) {$H$};
		\node [style=rn] (1) at (1, 0.25) {$\pi$};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=none] (3) at (0.25, 0) {$=$};
		\node [style=gn, scale=1] (4) at (-1, 0) {};
		\node [style=triangle] (5) at (-0.5, -0.25) {};
		\node [style=triangle] (6) at (1, -0.25) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (-0.5, -1) {};
		\node [style=rn] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (1, 0.5) {};
		\node [style=gbox, scale=1] (11) at (-0.5, 0.25) {${\scriptstyle \frac{1}{2}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (9);
		\draw (10.center) to (7.center);
		\draw (2.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/trihbx2prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.25, -1) {$\pi$};
		\node [style=dtriangle] (1) at (-3, 0.25) {};
		\node [style=rn] (2) at (-4.25, 0.25) {$\pi$};
		\node [style=none] (3) at (-3, -0.5) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=rn] (5) at (-0.75, 0.5) {};
		\node [style=H box, scale=1] (6) at (-1.5, 0.25) {$H$};
		\node [style=dtriangle] (7) at (-0.25, 0.5) {};
		\node [style=H box, scale=1] (8) at (-1.5, -0.75) {$H$};
		\node [style=dtriangle] (9) at (-0.25, 1) {};
		\node [style=H box, scale=1] (10) at (-0.25, -1.5) {$H$};
		\node [style=rn] (11) at (-3, -0.25) {$\pi$};
		\node [style=none] (12) at (-0.25, 1.25) {};
		\node [style=none] (13) at (0, -0.25) {-{\scriptsize1}};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=triangle] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=triangle] (17) at (-4.25, -0.25) {};
		\node [style=none] (18) at (-0.25, -1.75) {};
		\node [style=none] (19) at (-4.25, 0.5) {};
		\node [style=gn] (20) at (-1.5, -0.25) {$\pi$};
		\node [style=none] (21) at (0, 0.5) {-{\scriptsize1}};
		\node [style=none] (22) at (-1.5, -1) {};
		\node [style=gn, scale=1] (23) at (-0.75, 1) {};
		\node [style=dtriangle] (24) at (-1.5, 0.75) {};
		\node [style=none] (25) at (-3.75, 0) {$\overset{2e}{=}$};
		\node [style=none] (26) at (-2.5, 0) {$\overset{H}{=}$};
		\node [style=gbox, scale=1] (27) at (-0.25, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (28) at (-1, 0) {$\overset{H2}{=}$};
		\node [style=gn] (29) at (1.25, -1) {$\pi$};
		\node [style=none] (30) at (1.25, -1.75) {};
		\node [style=H box, scale=1] (31) at (1.25, -1.5) {$H$};
		\node [style=none] (32) at (0.5, 0) {$\overset{IVT}{=}$};
		\node [style=triangle] (33) at (1.25, 0) {};
		\node [style=none] (34) at (1.25, 1) {};
		\node [style=gbox, scale=1] (35) at (1.25, 0.5) {${\scriptstyle \frac{1}{2}}$};
		\node [style=gn] (36) at (1.25, -0.5) {$\pi$};
		\node [style=none] (37) at (1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (38) at (2.75, 0.75) {};
		\node [style=rn] (39) at (2.25, -0.5) {};
		\node [style=gn, scale=1] (40) at (2.25, 0) {};
		\node [style=triangle] (41) at (2.75, -0.25) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=H box, scale=1] (43) at (2.75, -0.75) {$H$};
		\node [style=gbox, scale=1] (44) at (2.75, 0.25) {${\scriptstyle \frac{1}{2}}$};
		\node [style=rn] (45) at (0.75, -1) {};
		\node [style=gn, scale=1] (46) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (14.center);
		\draw (16.center) to (3.center);
		\draw (23) to (5);
		\draw (4.center) to (22.center);
		\draw (12.center) to (18.center);
		\draw (34.center) to (30.center);
		\draw (40) to (39);
		\draw (38.center) to (42.center);
		\draw (46) to (45);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/wstatezx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 0.75) {};
		\node [style=rn] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-0.25, -0.25) {};
		\node [style=gn] (3) at (0.25, 0) {};
		\node [style=triangle] (4) at (0.25, 0.25) {};
		\node [style=gn] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (5);
		\draw (5) to (4);
		\draw (4) to (3);
		\draw (3) to (6.center);
		\draw (3) to (1);
		\draw (1) to (5);
		\draw (1) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zerodecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$=$};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=rn] (3) at (0.5, -0.5) {};
		\node [style=gn] (4) at (0.5, 1) {};
		\node [style=none] (5) at (1, 1) {};
		\node [style=rn] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=rn] (8) at (1, 0) {};
		\node [style=rn] (9) at (1, 0.5) {};
		\node [style=gn] (10) at (0.5, 0) {};
		\node [style=gbox] (11) at (-0.5, 0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45, looseness=1.50] (10) to (3);
		\draw [bend left=45, looseness=1.50] (10) to (3);
		\draw (3) to (10);
		\draw (9) to (5.center);
		\draw (8) to (7.center);
		\draw [bend right=45, looseness=1.50] (4) to (6);
		\draw [bend left=45, looseness=1.50] (4) to (6);
		\draw (6) to (4);
		\draw (2.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zerodecomprf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-2.25, -0.5) {};
		\node [style=gbox] (2) at (-2.25, 0) {$0$};
		\node [style=none] (3) at (-1.75, 0) {$\overset{S1}{=}$};
		\node [style=none] (4) at (-1, -0.5) {};
		\node [style=none] (5) at (-1, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$\overset{Zero}{=}$};
		\node [style=gbox] (7) at (-1.25, -0.25) {$0$};
		\node [style=gn] (8) at (-1, 0.25) {};
		\node [style=none] (9) at (0.5, 0.25) {};
		\node [style=rn] (10) at (0, 0.25) {};
		\node [style=gn] (11) at (0, 0.75) {};
		\node [style=rn] (12) at (0.25, -0.25) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=gn] (14) at (0.5, 0.25) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (2, -0.5) {};
		\node [style=rn] (18) at (2, 0.5) {};
		\node [style=rn] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1, 0.25) {$=$};
		\node [style=gn] (21) at (1.5, 0) {};
		\node [style=rn] (22) at (1.5, 0.5) {};
		\node [style=rn] (23) at (2, 0) {};
		\node [style=gn] (24) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (4.center);
		\draw (7) to (8);
		\draw (12) to (9.center);
		\draw [bend right=45, looseness=1.50] (11) to (10);
		\draw [bend left=45, looseness=1.50] (11) to (10);
		\draw (10) to (11);
		\draw (13.center) to (15.center);
		\draw [bend right=45, looseness=1.50] (21) to (19);
		\draw [bend left=45, looseness=1.50] (21) to (19);
		\draw (19) to (21);
		\draw (18) to (16.center);
		\draw (23) to (17.center);
		\draw [bend right=45, looseness=1.50] (24) to (22);
		\draw [bend left=45, looseness=1.50] (24) to (22);
		\draw (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zeroscalarempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.5, 0) {$0$};
		\node [style=none] (1) at (1.5, 0.5) {$\cdot$};
		\node [style=none] (2) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (3) at (1.75, 0) {$\cdot$};
		\node [style=none] (4) at (0.75, -0.5) {$\cdot$};
		\node [style=none] (5) at (1, -0.5) {$\cdot$};
		\node [style=none] (6) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (7) at (0.75, 0.5) {$\cdot$};
		\node [style=none] (8) at (1.5, -0.5) {$\cdot$};
		\node [style=none] (9) at (1, 0.5) {$\cdot$};
		\node [style=none] (10) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (11) at (0.75, 0) {$\cdot$};
		\node [style=none] (12) at (1.75, -0.5) {$\cdot$};
		\node [style=none] (13) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (14) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (15) at (0, 0) {$=$};
		\node [style=none] (16) at (1.75, -0.25) {$\cdot$};
		\node [style=none] (17) at (0.75, -0.25) {$\cdot$};
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zerotored.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.5, -0.25) {};
		\node [style=rn] (1) at (-0.5, 0.25) {};
		\node [style=none] (2) at (0, 0.25) {};
		\node [style=gbox] (3) at (0, -0.25) {$0$};
		\node [style=none] (4) at (0.5, 0) {=};
		\node [style=rn] (5) at (1, -0.25) {};
		\node [style=none] (6) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2.center) to (3);
		\draw (6.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-1, 0.25) {};
		\node [style=square box] (2) at (1, 0) {$\frac{a+b}{2}$};
		\node [style=none] (3) at (0, -0.25) {$=$};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=square box] (5) at (-1, 0.25) {$a$};
		\node [style=square box] (6) at (-0.5, 0.25) {$b$};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=whn] (8) at (-0.75, -0.25) {};
		\node [style=square box] (9) at (0.5, -0.25) {$2$};
		\node [style=gray dot] (10) at (-0.75, 0.75) {$\neg$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (8) to (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (8) to (0.center);
		\draw (4.center) to (8);
		\draw (7.center) to (2);
		\draw [bend right, looseness=1.25] (10) to (5);
		\draw [bend left, looseness=1.25] (10) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhaprf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-4.25, 1.75) {};
		\node [style=rn] (1) at (-4.75, 1.75) {};
		\node [style=gbox, scale=1] (2) at (-4.25, -0.75) {$a$};
		\node [style=none] (3) at (-3.25, 2.25) {};
		\node [style=none] (4) at (-3.75, 2.25) {};
		\node [style=triangle] (5) at (-3.75, 1.5) {};
		\node [style=gn, scale=1] (6) at (-4.75, 0) {};
		\node [style=none] (7) at (-3.75, 2.25) {};
		\node [style=gn, scale=1] (8) at (-4.75, 2.25) {};
		\node [style=gbox, scale=1] (9) at (-4.25, 1.25) {$\frac{1}{2}$};
		\node [style=rn] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-3.25, 2.25) {};
		\node [style=gbox, scale=1] (12) at (-4.25, 0.25) {$0$};
		\node [style=none] (13) at (-4.25, -0.75) {};
		\node [style=none] (14) at (-3.25, -0.25) {};
		\node [style=none] (15) at (-4, 0.75) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-4.25, 0.5) {};
		\node [style=gn, scale=1] (17) at (-4.25, 2.25) {};
		\node [style=none] (18) at (-4.25, -0.25) {};
		\node [style=rn] (19) at (-4.25, -0.25) {};
		\node [style=gn, scale=1] (20) at (-3.75, 2) {};
		\node [style=none] (21) at (-3.25, 2.25) {};
		\node [style=none] (22) at (-2.75, 1) {$\overset{Zero'}{=}$};
		\node [style=gbox, scale=1] (23) at (-2, 1.25) {$\frac{1}{2}$};
		\node [style=gn, scale=1] (24) at (-2.5, 0) {};
		\node [style=none] (25) at (-1, -0.25) {};
		\node [style=none] (26) at (-1.5, 2.25) {};
		\node [style=none] (27) at (-2, -0.25) {};
		\node [style=none] (28) at (-1, 2.25) {};
		\node [style=none] (29) at (-1.5, 2.25) {};
		\node [style=triangle] (30) at (-1.5, 1.5) {};
		\node [style=gn, scale=1] (31) at (-1.5, 2) {};
		\node [style=triangle] (32) at (-2, 0.5) {};
		\node [style=rn] (33) at (-2, -0.25) {};
		\node [style=none] (34) at (-1, 2.25) {};
		\node [style=none] (35) at (-2, -0.75) {};
		\node [style=rn] (36) at (-2.5, -0.5) {};
		\node [style=none] (37) at (-1.75, 0.75) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (38) at (-2, -0.75) {$a$};
		\node [style=none] (39) at (-1, 2.25) {};
		\node [style=rn] (40) at (-2, 0.25) {};
		\node [style=gbox, scale=1] (41) at (0.75, 2) {$a$};
		\node [style=none] (42) at (1.25, 2.25) {};
		\node [style=none] (43) at (1.25, 2.25) {};
		\node [style=triangle] (44) at (0.75, 1.5) {};
		\node [style=none] (45) at (1.25, 2.25) {};
		\node [style=none] (46) at (1.25, -0.25) {};
		\node [style=gn, scale=1] (47) at (0, 0.25) {};
		\node [style=none] (48) at (0.75, 2.25) {};
		\node [style=rn] (49) at (0, -0.25) {};
		\node [style=none] (50) at (0.75, 2.25) {};
		\node [style=gbox, scale=1] (51) at (0.25, 1.25) {$\frac{1}{2}$};
		\node [style=none] (52) at (-0.5, 1) {$\overset{Zero}{=}$};
		\node [style=rn] (53) at (0.5, -0.25) {};
		\node [style=gn, scale=1] (54) at (0.5, 0.25) {};
		\node [style=gn, scale=1] (55) at (0.25, 0.75) {$\pi$};
		\node [style=rn] (56) at (2.25, 0.25) {};
		\node [style=none] (57) at (2.75, 0.5) {};
		\node [style=none] (58) at (1.75, 1) {$\overset{Suc}{=}$};
		\node [style=rn] (59) at (2.25, 1.25) {};
		\node [style=gn, scale=1] (60) at (2.25, 0.75) {};
		\node [style=gn, scale=1] (61) at (2.25, 1.75) {};
		\node [style=gbox, scale=1] (62) at (2.75, 1.25) {$\frac{a}{2}$};
		\node [style=square box] (63) at (4.5, 1.25) {$\frac{a+0}{2}$};
		\node [style=none] (64) at (3.25, 1) {$\mapsfrom$};
		\node [style=square box] (65) at (4, 1) {$2$};
		\node [style=none] (66) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (12);
		\draw [bend right=60, looseness=1.00] (9) to (5);
		\draw (9) to (16);
		\draw (4.center) to (5);
		\draw (12) to (16);
		\draw (18.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (20) to (18.center);
		\draw [bend left, looseness=1.00] (7.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (10) to (6);
		\draw (1) to (8);
		\draw (0) to (17);
		\draw [bend right=60, looseness=1.00] (23) to (30);
		\draw (23) to (32);
		\draw (26.center) to (30);
		\draw (27.center) to (35.center);
		\draw [bend left=45, looseness=1.25] (31) to (27.center);
		\draw [bend left, looseness=1.00] (29.center) to (28.center);
		\draw (28.center) to (25.center);
		\draw (36) to (24);
		\draw (32) to (40);
		\draw [bend right=60, looseness=1.00] (51) to (44);
		\draw (50.center) to (44);
		\draw [bend left, looseness=1.00] (48.center) to (42.center);
		\draw (42.center) to (46.center);
		\draw (49) to (47);
		\draw (53) to (54);
		\draw (51) to (55);
		\draw (56) to (60);
		\draw (59) to (61);
		\draw (62) to (57.center);
		\draw (66.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhaprf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-6.25, 1) {};
		\node [style=rn] (1) at (-6.75, 1) {};
		\node [style=gbox, scale=1] (2) at (-6.25, -1.5) {$a$};
		\node [style=none] (3) at (-5.25, 1.5) {};
		\node [style=none] (4) at (-5.75, 1.5) {};
		\node [style=triangle] (5) at (-5.75, 0.75) {};
		\node [style=gn, scale=1] (6) at (-6.75, -0.75) {};
		\node [style=none] (7) at (-5.75, 1.5) {};
		\node [style=gn, scale=1] (8) at (-6.75, 1.5) {};
		\node [style=gbox, scale=1] (9) at (-6.25, 0.5) {$\frac{1}{2}$};
		\node [style=rn] (10) at (-6.75, -1.25) {};
		\node [style=none] (11) at (-5.25, 1.5) {};
		\node [style=gbox, scale=1] (12) at (-6.25, -0.5) {$b$};
		\node [style=none] (13) at (-6.25, -1.5) {};
		\node [style=none] (14) at (-5.25, -1) {};
		\node [style=none] (15) at (-6, 0) {-{\scriptsize1}};
		\node [style=triangle] (16) at (-6.25, -0.25) {};
		\node [style=gn, scale=1] (17) at (-6.25, 1.5) {};
		\node [style=none] (18) at (-6.25, -1) {};
		\node [style=rn] (19) at (-6.25, -1) {};
		\node [style=gn, scale=1] (20) at (-5.75, 1.25) {};
		\node [style=none] (21) at (-5.25, 1.5) {};
		\node [style=none] (22) at (-1.25, 1.5) {};
		\node [style=gbox, scale=1] (23) at (-1.75, -0.5) {$\frac{-1}{2}$};
		\node [style=none] (24) at (-3.5, 1.5) {};
		\node [style=gbox, scale=1] (25) at (-4, 0.5) {$\frac{-1}{2}$};
		\node [style=gn, scale=1] (26) at (-4, 1.5) {};
		\node [style=none] (27) at (1.5, 1) {};
		\node [style=triangle] (28) at (-3.5, 0.75) {};
		\node [style=none] (29) at (-1, 1) {-{\scriptsize1}};
		\node [style=none] (30) at (-3, 1.5) {};
		\node [style=rn] (31) at (1, 0.5) {};
		\node [style=none] (32) at (3.75, 0.75) {};
		\node [style=none] (33) at (-4, -1) {};
		\node [style=rn] (34) at (-4, 1) {};
		\node [style=none] (35) at (0.25, -0.25) {$\overset{Suc}{=}$};
		\node [style=rn] (36) at (-2.25, 0.5) {};
		\node [style=none] (37) at (-3.5, 1.5) {};
		\node [style=gn, scale=1] (38) at (3.25, 1) {};
		\node [style=none] (39) at (-1.25, 1.5) {};
		\node [style=gn, scale=1] (40) at (-4.5, -0.75) {};
		\node [style=none] (41) at (-2.5, -0.25) {$\overset{Brkp}{=}$};
		\node [style=rn] (42) at (-1.75, 0.5) {};
		\node [style=none] (43) at (1.75, 0.5) {-{\scriptsize1}};
		\node [style=triangle] (44) at (-1.25, 0.75) {};
		\node [style=gn, scale=1] (45) at (-4.5, 1.5) {};
		\node [style=gn, scale=1] (46) at (-1.75, 1) {};
		\node [style=none] (47) at (2.5, 1) {};
		\node [style=gn, scale=1] (48) at (0.5, 1) {};
		\node [style=gbox, scale=1] (49) at (-0.75, -0.5) {$\frac{a}{-b}$};
		\node [style=gbox, scale=1] (50) at (3.75, 0.75) {$\frac{b+a}{2}$};
		\node [style=triangle] (51) at (1.5, 0.25) {};
		\node [style=none] (52) at (-3, -1) {};
		\node [style=gbox, scale=1] (53) at (-4, -1.5) {$-b$};
		\node [style=none] (54) at (1.5, 1) {};
		\node [style=none] (55) at (2.5, -0.75) {};
		\node [style=gn, scale=1] (56) at (-1.25, 0.5) {};
		\node [style=none] (57) at (-0.75, -0.5) {};
		\node [style=gn, scale=1] (58) at (-2.25, 1) {};
		\node [style=gn, scale=1] (59) at (1, 1) {};
		\node [style=gn, scale=1] (60) at (-3.5, 1.25) {};
		\node [style=triangle] (61) at (-4, 0) {};
		\node [style=rn] (62) at (3.25, -0.5) {};
		\node [style=gbox, scale=1] (63) at (1.5, -0.25) {$\frac{b-a}{2b}$};
		\node [style=gbox, scale=1] (64) at (1.5, 0.75) {$-b$};
		\node [style=rn] (65) at (-4.5, 1) {};
		\node [style=none] (66) at (-3, 1.5) {};
		\node [style=square box] (67) at (5, 0) {$2$};
		\node [style=triangle] (68) at (-1.75, 0) {};
		\node [style=gbox, scale=1] (69) at (-4, -2) {$\frac{a}{-b}$};
		\node [style=rn] (70) at (-4.5, -1.25) {};
		\node [style=rn] (71) at (3.25, 0.5) {};
		\node [style=none] (72) at (2.75, -0.25) {$\overset{Suc}{=}$};
		\node [style=square box] (73) at (5.5, 0.25) {$\frac{a+b}{2}$};
		\node [style=none] (74) at (-0.25, -0.75) {};
		\node [style=none] (75) at (-0.25, 1.5) {};
		\node [style=none] (76) at (-4, -2) {};
		\node [style=none] (77) at (3.75, -0.5) {};
		\node [style=none] (78) at (-3, 1.5) {};
		\node [style=none] (79) at (-4.75, -0.25) {$\overset{Ivt}{=}$};
		\node [style=triangle] (80) at (-0.75, 0) {};
		\node [style=none] (81) at (4.25, 0) {$\mapsfrom$};
		\node [style=rn] (82) at (-4, -1) {};
		\node [style=rn] (83) at (0.5, 0.5) {};
		\node [style=none] (84) at (5.5, -0.25) {};
		\node [style=gbox, scale=1] (85) at (-1.25, 1.25) {$-b$};
		\node [style=gbox, scale=1] (86) at (-4, -0.5) {$-b$};
		\node [style=gn, scale=1] (87) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (12);
		\draw [bend right=60, looseness=1.00] (9) to (5);
		\draw (9) to (16);
		\draw (4.center) to (5);
		\draw (12) to (16);
		\draw (18.center) to (13.center);
		\draw [bend left=45, looseness=1.25] (20) to (18.center);
		\draw [bend left, looseness=1.00] (7.center) to (21.center);
		\draw (21.center) to (14.center);
		\draw (10) to (6);
		\draw (1) to (8);
		\draw (0) to (17);
		\draw (33.center) to (53);
		\draw [bend right=60, looseness=1.00] (25) to (28);
		\draw (25) to (61);
		\draw (37.center) to (28);
		\draw (53) to (61);
		\draw (33.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (60) to (33.center);
		\draw [bend left, looseness=1.00] (24.center) to (30.center);
		\draw (30.center) to (52.center);
		\draw (70) to (40);
		\draw (65) to (45);
		\draw (34) to (26);
		\draw (22.center) to (44);
		\draw [bend left, looseness=1.00] (39.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (36) to (58);
		\draw (42) to (46);
		\draw (68) to (23);
		\draw (80) to (49);
		\draw (44) to (56);
		\draw [bend right, looseness=1.00] (56) to (68);
		\draw [bend left, looseness=0.75] (56) to (80);
		\draw (54.center) to (51);
		\draw [bend left, looseness=1.00] (27.center) to (47.center);
		\draw (47.center) to (55.center);
		\draw (83) to (48);
		\draw (31) to (59);
		\draw (51) to (63);
		\draw (32.center) to (77.center);
		\draw (62) to (87);
		\draw (71) to (38);
		\draw (84.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhaprfb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1.25) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=gn, scale=1] (2) at (3, -0.25) {};
		\node [style=none] (3) at (3.5, 1.75) {};
		\node [style=none] (4) at (4.5, 0) {$\overset{\ref{TRPh}}{=}$};
		\node [style=gray dot] (5) at (-5.25, 0.75) {$\neg$};
		\node [style=none] (6) at (3.5, 1.75) {};
		\node [style=triangle] (7) at (3, 0.25) {};
		\node [style=none] (8) at (-1.75, 0.5) {};
		\node [style=gbox, scale=1] (9) at (-3.75, 0.25) {${\scriptstyle a-1}$};
		\node [style=gn] (10) at (2.5, 1.5) {};
		\node [style=whn] (11) at (-5.25, -0.25) {};
		\node [style=none] (12) at (-4.5, 0) {$\mapsto$};
		\node [style=rn] (13) at (3, 1.25) {};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (-0.75, 0.5) {};
		\node [style=none] (16) at (4, 1.75) {};
		\node [style=none] (17) at (5.25, -0.75) {};
		\node [style=zhbx] (18) at (1.25, -0.25) {$\wedge$};
		\node [style=none] (19) at (-3.75, -0.5) {};
		\node [style=rn] (20) at (2.5, -0.75) {};
		\node [style=zhbx] (21) at (-1.75, -0.25) {$\wedge$};
		\node [style=gn, scale=1] (22) at (3, 0.75) {};
		\node [style=triangle] (23) at (3.5, 1) {};
		\node [style=rn] (24) at (4.75, 1.25) {};
		\node [style=gn, scale=1] (25) at (4.75, -0.5) {};
		\node [style=none] (26) at (-2.75, 1) {};
		\node [style=rn] (27) at (-3.25, 1.25) {$\pi$};
		\node [style=gbox, scale=1] (28) at (3.5, -0.75) {$b$};
		\node [style=none] (29) at (2.5, -0.75) {};
		\node [style=rn] (30) at (4.75, -1) {};
		\node [style=none] (31) at (1.75, -0.5) {};
		\node [style=gbox, scale=1] (32) at (5.25, -0.25) {$b$};
		\node [style=triangle] (33) at (2.5, 1) {};
		\node [style=triangle] (34) at (-3.75, 0.75) {};
		\node [style=gbox, scale=1] (35) at (2.5, -1.25) {$a$};
		\node [style=none] (36) at (0.25, 0.5) {};
		\node [style=triangle] (37) at (5.25, 0) {};
		\node [style=gn] (38) at (0.75, 1.5) {};
		\node [style=none] (39) at (-1.75, -0.75) {};
		\node [style=none] (40) at (-3.75, 1) {};
		\node [style=gn, scale=1] (41) at (5.25, 1.75) {};
		\node [style=none] (42) at (4, 1.75) {};
		\node [style=dtriangle] (43) at (-2.75, -0.25) {};
		\node [style=none] (44) at (-1.75, 0.5) {};
		\node [style=gbox, scale=1] (45) at (-1.75, -0.75) {$a$};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=square box] (47) at (-5, 0.25) {$b$};
		\node [style=gbox, scale=1] (48) at (0.25, -0.75) {$a$};
		\node [style=rn] (49) at (5.25, -0.75) {};
		\node [style=none] (50) at (-2.25, 0) {$\overset{Inv}{=}$};
		\node [style=gn] (51) at (-1.25, 0) {};
		\node [style=gn] (52) at (0.75, 1) {};
		\node [style=none] (53) at (-1.25, 0) {};
		\node [style=none] (54) at (-0.75, -0.75) {};
		\node [style=gbox, scale=1] (55) at (5.25, -1.25) {$a$};
		\node [style=none] (56) at (6.25, 1.75) {};
		\node [style=none] (57) at (5.75, 1.75) {};
		\node [style=triangle] (58) at (5.75, 1) {};
		\node [style=none] (59) at (4, 1.75) {};
		\node [style=none] (60) at (5.75, 1.75) {};
		\node [style=none] (61) at (2.25, 0) {$\overset{BiAr}{=}$};
		\node [style=none] (62) at (-1.25, 0) {};
		\node [style=gbox, scale=1] (63) at (-2.75, 0.25) {${\scriptstyle b-1}$};
		\node [style=square box] (64) at (-5.5, 0.25) {$a$};
		\node [style=zhbx] (65) at (0.25, -0.25) {$\wedge$};
		\node [style=none] (66) at (3.5, -0.75) {};
		\node [style=none] (67) at (6.25, 1.75) {};
		\node [style=none] (68) at (0.25, 0.5) {};
		\node [style=none] (69) at (2.5, 1.5) {};
		\node [style=none] (70) at (-1.25, -0.75) {};
		\node [style=none] (71) at (3.25, 0.5) {-{\scriptsize1}};
		\node [style=none] (72) at (5.5, 0.25) {-{\scriptsize1}};
		\node [style=dtriangle] (73) at (-3.75, -0.25) {};
		\node [style=triangle] (74) at (-2.75, 0.75) {};
		\node [style=none] (75) at (-5.5, 0.25) {};
		\node [style=none] (76) at (-0.25, 0) {$\overset{S1}{=}$};
		\node [style=gbox, scale=1] (77) at (-0.75, -0.75) {$b$};
		\node [style=gn] (78) at (-3.25, -0.75) {};
		\node [style=none] (79) at (6.25, 1.75) {};
		\node [style=none] (80) at (1.25, -0.75) {};
		\node [style=rn] (81) at (5.25, 1.25) {};
		\node [style=none] (82) at (4, -0.75) {};
		\node [style=gbox, scale=1] (83) at (1.25, -0.75) {$b$};
		\node [style=gn, scale=1] (84) at (4.75, 1.75) {};
		\node [style=gbox, scale=1] (85) at (5.25, 0.75) {$\frac{1}{2}$};
		\node [style=none] (86) at (2.5, -1.25) {};
		\node [style=none] (87) at (5.25, -1.25) {};
		\node [style=none] (88) at (0.75, 0) {};
		\node [style=none] (89) at (0.25, -0.75) {};
		\node [style=none] (90) at (-5, 0.25) {};
		\node [style=rn] (91) at (-1.25, 0.75) {$\pi$};
		\node [style=none] (92) at (6.25, -0.75) {};
		\node [style=gn, scale=1] (93) at (3.5, 1.5) {};
		\node [style=gn] (94) at (0.75, 0) {};
		\node [style=none] (95) at (-0.75, 0.5) {};
		\node [style=zhbx] (96) at (-0.75, -0.25) {$\wedge$};
		\node [style=none] (97) at (0.75, 0) {};
		\node [style=none] (98) at (1.75, 0.5) {};
		\node [style=rn] (99) at (0.25, 0.25) {$\pi$};
		\node [style=none] (100) at (-2.75, -0.5) {};
		\node [style=gn, scale=1] (101) at (3, 1.75) {};
		\node [style=none] (102) at (-5.25, -0.75) {};
		\node [style=gn, scale=1] (103) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (11) to (75.center);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (90.center);
		\draw (102.center) to (11);
		\draw [bend right, looseness=1.25] (5) to (64);
		\draw [bend left, looseness=1.25] (5) to (47);
		\draw (40.center) to (19.center);
		\draw (26.center) to (100.center);
		\draw (78) to (0.center);
		\draw [bend right, looseness=1.25] (27) to (40.center);
		\draw [bend left, looseness=1.00] (27) to (26.center);
		\draw [bend right, looseness=1.00] (19.center) to (78);
		\draw [bend left, looseness=1.25] (100.center) to (78);
		\draw [bend right, looseness=1.25] (91) to (8.center);
		\draw [bend left, looseness=1.00] (91) to (15.center);
		\draw (44.center) to (21);
		\draw (21) to (62.center);
		\draw (21) to (39.center);
		\draw (51) to (70.center);
		\draw (53.center) to (96);
		\draw (96) to (95.center);
		\draw (96) to (54.center);
		\draw [bend right, looseness=1.25] (52) to (36.center);
		\draw [bend left, looseness=1.00] (52) to (14.center);
		\draw (68.center) to (65);
		\draw (65) to (97.center);
		\draw (65) to (89.center);
		\draw (94) to (1.center);
		\draw (88.center) to (18);
		\draw (18) to (46.center);
		\draw (18) to (80.center);
		\draw (38) to (52);
		\draw [bend left, looseness=1.00] (1.center) to (98.center);
		\draw (98.center) to (31.center);
		\draw [bend left=45, looseness=1.00] (29.center) to (2);
		\draw [bend left=45, looseness=1.00] (2) to (66.center);
		\draw [bend right=45, looseness=1.00] (33) to (22);
		\draw [bend right=60, looseness=1.00] (22) to (23);
		\draw (22) to (7);
		\draw (69.center) to (33);
		\draw (6.center) to (23);
		\draw (2) to (7);
		\draw (29.center) to (86.center);
		\draw [bend left=45, looseness=1.25] (93) to (29.center);
		\draw [bend left, looseness=1.00] (3.center) to (59.center);
		\draw (59.center) to (82.center);
		\draw (13) to (101);
		\draw (17.center) to (32);
		\draw [bend right=60, looseness=1.00] (85) to (58);
		\draw (85) to (37);
		\draw (57.center) to (58);
		\draw (32) to (37);
		\draw (17.center) to (87.center);
		\draw [bend left=45, looseness=1.25] (103) to (17.center);
		\draw [bend left, looseness=1.00] (60.center) to (79.center);
		\draw (79.center) to (92.center);
		\draw (30) to (25);
		\draw (24) to (84);
		\draw (81) to (41);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhba1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=none] (1) at (-0.5, 1.25) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-2.25, 1) {};
		\node [style=none] (7) at (-1.25, 0.75) {...};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-2.5, 1.25) {};
		\node [style=none] (10) at (-1.25, -0.75) {...};
		\node [style=none] (11) at (-0.5, -1.25) {};
		\node [style=whn] (12) at (-1.5, -0.25) {};
		\node [style=gray dot] (13) at (-1.5, 0.25) {};
		\node [style=none] (14) at (-2.5, -1.25) {};
		\node [style=gray dot] (15) at (1, -0.5) {};
		\node [style=gray dot] (16) at (2.5, -0.5) {};
		\node [style=whn] (17) at (1, 0.5) {};
		\node [style=whn] (18) at (2.5, 0.5) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1.75, -0.5) {...};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (1.75, 0.5) {...};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=none] (27) at (2.5, 0.75) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (2.25, 0) {...};
		\node [style=none] (30) at (1.25, 0) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (9.center) to node[wire label, inner sep=5 pt]{$m$} (1.center);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (8.center);
		\draw [style=none, bend left=15, looseness=1.00] (12) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (12) to (4.center);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (6.center) to (13);
		\draw [style=none, bend right=15, looseness=1.00] (2.center) to (13);
		\draw [style=none, bend left=15, looseness=1.00] (3.center) to (13);
		\draw (12) to (13);
		\draw [style=braceedge] (20.center) to node[wire label, inner sep=5 pt]{$m$} (19.center);
		\draw (23.center) to (15);
		\draw (22.center) to (16);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$n$} (28.center);
		\draw (17) to (24.center);
		\draw (18) to (27.center);
		\draw (15) to (18);
		\draw (17) to (16);
		\draw [bend right, looseness=1.00] (16) to (18);
		\draw [bend left, looseness=1.00] (15) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhba2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.25) {};
		\node [style=none] (1) at (1, -0.75) {};
		\node [style=none] (2) at (-2.5, 1.25) {};
		\node [style=none] (3) at (2.25, 0) {...};
		\node [style=none] (4) at (-1.25, 0.75) {...};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (1.75, -0.5) {...};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (2.5, 0.75) {};
		\node [style=none] (10) at (-1.75, 1) {};
		\node [style=whn] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (2.75, 1) {};
		\node [style=none] (13) at (-0.5, -1.25) {};
		\node [style=zhbx] (14) at (-1.5, 0.25) {};
		\node [style=gray dot] (15) at (-1.5, -0.25) {};
		\node [style=none] (16) at (1.25, 0) {...};
		\node [style=none] (17) at (-2.5, -1.25) {};
		\node [style=none] (18) at (-1.75, -1) {};
		\node [style=zhbx] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-2.25, -1) {};
		\node [style=none] (21) at (-1.25, -0.75) {...};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (1.75, 0.5) {...};
		\node [style=none] (24) at (1, 0.75) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (2.75, -1) {};
		\node [style=whn] (27) at (1, 0.5) {};
		\node [style=none] (28) at (2.5, -0.75) {};
		\node [style=zhbx] (29) at (2.5, -0.5) {};
		\node [style=none] (30) at (-0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (25.center);
		\draw [style=none, bend right=15, looseness=1.00] (14) to (30.center);
		\draw [style=none, bend left=15, looseness=1.00] (14) to (10.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$n$} (17.center);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (15);
		\draw [style=none, bend left=15, looseness=1.00] (18.center) to (15);
		\draw [style=none, bend right=15, looseness=1.00] (5.center) to (15);
		\draw (14) to (15);
		\draw [style=braceedge] (8.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
		\draw (1.center) to (19);
		\draw (28.center) to (29);
		\draw [style=braceedge] (26.center) to node[wire label, inner sep=5 pt]{$n$} (22.center);
		\draw (27) to (24.center);
		\draw (11) to (9.center);
		\draw (19) to (11);
		\draw (27) to (29);
		\draw [bend right, looseness=1.00] (29) to (11);
		\draw [bend left, looseness=1.00] (19) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhhs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 1.5) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=zhbx] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (-1, -0.75) {...};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (-0.25, 1.5) {};
		\node [style=none] (7) at (-0.25, -1.25) {};
		\node [style=none] (8) at (-1, 1) {...};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=square box] (10) at (-1.25, 0.5) {$a$};
		\node [style=none] (11) at (-0.5, 1.25) {};
		\node [style=none] (12) at (-2.25, -1.25) {};
		\node [style=none] (13) at (-2, 1.25) {};
		\node [style=zhbx] (14) at (-1.25, 0) {};
		\node [style=none] (15) at (0, 0.25) {$=$};
		\node [style=square box] (16) at (0.75, 0) {$2$};
		\node [style=none] (17) at (1.5, 0.75) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (0.75, 1) {};
		\node [style=none] (20) at (2.5, 0.75) {};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (1.5, -0.75) {};
		\node [style=square box] (23) at (1.75, 0) {$a$};
		\node [style=none] (24) at (1, -0.75) {};
		\node [style=none] (25) at (2, -0.5) {...};
		\node [style=none] (26) at (2.5, -0.75) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=none] (28) at (0.75, -1) {};
		\node [style=none] (29) at (2, 0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (0.center) to node[wire label, inner sep=5 pt]{$n$} (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (3.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (5.center);
		\draw [style=none, bend right=15, looseness=1.00] (2) to (1.center);
		\draw [style=braceedge] (7.center) to node[wire label, inner sep=5 pt]{$m$} (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (13.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (11.center) to (10);
		\draw (2) to (10);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$m$} (28.center);
		\draw [style=none, bend right=15, looseness=1.00] (18.center) to (23);
		\draw [style=none, bend right=15, looseness=1.00] (17.center) to (23);
		\draw [style=braceedge] (19.center) to node[wire label, inner sep=5 pt]{$n$} (27.center);
		\draw [style=none, bend right=15, looseness=1.00] (23) to (24.center);
		\draw [style=none, bend left=15, looseness=1.00] (20.center) to (23);
		\draw [style=none, bend left=15, looseness=1.00] (23) to (26.center);
		\draw [style=none, bend right=15, looseness=1.00] (23) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhhs1prf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, -1.25) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=none] (2) at (-4.25, 1.25) {};
		\node [style=none] (3) at (-5, 0.75) {...};
		\node [style=none] (4) at (-4.25, -1.5) {};
		\node [style=zhbx] (5) at (-5.25, -0.25) {};
		\node [style=none] (6) at (-5.5, -1.25) {};
		\node [style=none] (7) at (-6.25, -1.5) {};
		\node [style=none] (8) at (-5, -1) {...};
		\node [style=zhbx] (9) at (-5.25, -0.5) {};
		\node [style=square box] (10) at (-5.25, 0.25) {$a$};
		\node [style=none] (11) at (-6.25, 1.25) {};
		\node [style=none] (12) at (-4.5, -1.25) {};
		\node [style=none] (13) at (-6, 1) {};
		\node [style=none] (14) at (-5.5, 1) {};
		\node [style=none] (15) at (-4, 0) {$\mapsto$};
		\node [style=none] (16) at (-2.75, 1.5) {};
		\node [style=none] (17) at (-2.25, 1.5) {...};
		\node [style=none] (18) at (-1.75, -1.5) {};
		\node [style=none] (19) at (-1.5, 2) {};
		\node [style=gbox] (20) at (-2.5, 1) {${\scriptstyle a-1}$};
		\node [style=none] (21) at (-1.5, -2) {};
		\node [style=none] (22) at (-2.75, -1.5) {};
		\node [style=none] (23) at (-3.5, -2) {};
		\node [style=none] (24) at (-3.5, 2) {};
		\node [style=none] (25) at (-2.25, -1.5) {...};
		\node [style=none] (26) at (-1.75, 1.5) {};
		\node [style=none] (27) at (-3.25, -1.5) {};
		\node [style=none] (28) at (-3.25, 1.5) {};
		\node [style=gbox] (29) at (-2.5, -1) {${\scriptstyle -2}$};
		\node [style=none] (30) at (-3.25, 1.75) {};
		\node [style=triangle] (31) at (-3.25, 1.5) {};
		\node [style=none] (32) at (-2.75, 1.75) {};
		\node [style=triangle] (33) at (-2.75, 1.5) {};
		\node [style=none] (34) at (-1.75, 1.75) {};
		\node [style=triangle] (35) at (-1.75, 1.5) {};
		\node [style=dtriangle] (36) at (-2.5, 0.75) {};
		\node [style=triangle] (37) at (-2.5, 0.25) {};
		\node [style=gbox] (38) at (-2.5, 0) {${\scriptstyle -2}$};
		\node [style=dtriangle] (39) at (-2.5, -0.25) {};
		\node [style=triangle] (40) at (-2.5, -0.75) {};
		\node [style=dtriangle] (41) at (-2.75, -1.5) {};
		\node [style=none] (42) at (-2.75, -1.75) {};
		\node [style=dtriangle] (43) at (-1.75, -1.5) {};
		\node [style=none] (44) at (-1.75, -1.75) {};
		\node [style=dtriangle] (45) at (-3.25, -1.5) {};
		\node [style=none] (46) at (-3.25, -1.75) {};
		\node [style=none] (47) at (-0.75, -1.5) {};
		\node [style=none] (48) at (0.75, -1.5) {};
		\node [style=none] (49) at (-0.25, 1.5) {};
		\node [style=none] (50) at (0.75, 1.75) {};
		\node [style=none] (51) at (-0.75, 1.5) {};
		\node [style=gbox] (52) at (0, 1) {${\scriptstyle a-1}$};
		\node [style=triangle] (53) at (-0.75, 1.5) {};
		\node [style=none] (54) at (0.75, 1.5) {};
		\node [style=triangle] (55) at (0, -0.5) {};
		\node [style=gbox] (56) at (0, 0) {${\scriptstyle \frac{-1}{2}}$};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (0.25, -1.5) {...};
		\node [style=dtriangle] (59) at (0, 0.75) {};
		\node [style=triangle] (60) at (0.75, 1.5) {};
		\node [style=gbox] (61) at (0, -1) {${\scriptstyle -2}$};
		\node [style=dtriangle] (62) at (0.75, -1.5) {};
		\node [style=none] (63) at (0.75, -1.75) {};
		\node [style=dtriangle] (64) at (0, 0.5) {};
		\node [style=none] (65) at (-0.25, -1.75) {};
		\node [style=triangle] (66) at (-0.25, 1.5) {};
		\node [style=none] (67) at (1, -2) {};
		\node [style=none] (68) at (-0.75, 1.75) {};
		\node [style=dtriangle] (69) at (-0.75, -1.5) {};
		\node [style=none] (70) at (-1, 2) {};
		\node [style=none] (71) at (-0.25, -1.5) {};
		\node [style=dtriangle] (72) at (-0.25, -1.5) {};
		\node [style=none] (73) at (-0.25, 1.75) {};
		\node [style=triangle] (74) at (0, -0.75) {};
		\node [style=none] (75) at (0.25, 1.5) {...};
		\node [style=none] (76) at (-1, -2) {};
		\node [style=none] (77) at (-0.75, -1.75) {};
		\node [style=none] (78) at (-1.25, 0) {$\overset{H2}{=}$};
		\node [style=none] (79) at (0.25, -0.25) {-{\scriptsize1}};
		\node [style=none] (80) at (0.25, 0.5) {-{\scriptsize1}};
		\node [style=gn, scale=1] (81) at (-0.75, 1) {};
		\node [style=rn] (82) at (-0.75, -1) {};
		\node [style=rn] (83) at (-0.75, 0.5) {};
		\node [style=gn, scale=1] (84) at (-0.75, -0.5) {};
		\node [style=none] (85) at (4.25, -1) {};
		\node [style=none] (86) at (3, -0.75) {};
		\node [style=none] (87) at (4, -0.75) {};
		\node [style=triangle] (88) at (3, 0.5) {};
		\node [style=rn] (89) at (2, 0.25) {};
		\node [style=none] (90) at (3.25, 0) {};
		\node [style=dtriangle] (91) at (3, -0.5) {};
		\node [style=none] (92) at (2.5, -0.5) {};
		\node [style=dtriangle] (93) at (4, -0.5) {};
		\node [style=none] (94) at (3.5, 0.5) {...};
		\node [style=rn] (95) at (2, -0.75) {};
		\node [style=none] (96) at (2.25, 1) {};
		\node [style=triangle] (97) at (2.5, 0.5) {};
		\node [style=none] (98) at (2.5, -0.75) {};
		\node [style=none] (99) at (2.5, 0.5) {};
		\node [style=triangle] (100) at (4, 0.5) {};
		\node [style=none] (101) at (3, 0.5) {};
		\node [style=none] (102) at (4, -0.5) {};
		\node [style=gn, scale=1] (103) at (2, -0.25) {};
		\node [style=dtriangle] (104) at (2.5, -0.5) {};
		\node [style=none] (105) at (4, 0.75) {};
		\node [style=none] (106) at (2.25, -1) {};
		\node [style=none] (107) at (3.5, -0.5) {...};
		\node [style=none] (108) at (3, 0.75) {};
		\node [style=none] (109) at (4, 0.5) {};
		\node [style=none] (110) at (4.25, 1) {};
		\node [style=gn, scale=1] (111) at (2, 0.75) {};
		\node [style=none] (112) at (2.5, 0.75) {};
		\node [style=gbox] (113) at (3.25, 0) {${\scriptstyle a-1}$};
		\node [style=none] (114) at (3, -0.5) {};
		\node [style=none] (115) at (1.25, 0) {$\overset{Inv}{=}$};
		\node [style=none] (116) at (4.5, 0) {$\mapsfrom$};
		\node [style=none] (117) at (7, -1) {};
		\node [style=none] (118) at (5.75, -0.75) {};
		\node [style=none] (119) at (5.25, -0.75) {};
		\node [style=none] (120) at (6.25, 0.5) {...};
		\node [style=square box] (121) at (5, 0) {$2$};
		\node [style=square box] (122) at (6, 0) {$a$};
		\node [style=none] (123) at (5, -1) {};
		\node [style=none] (124) at (5.75, 0.75) {};
		\node [style=none] (125) at (7, 1) {};
		\node [style=none] (126) at (5.25, 0.75) {};
		\node [style=none] (127) at (6.75, 0.75) {};
		\node [style=none] (128) at (6.75, -0.75) {};
		\node [style=none] (129) at (5, 1) {};
		\node [style=none] (130) at (6.25, -0.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9) to (12.center);
		\draw [style=none, bend right=15, looseness=1.00] (9) to (6.center);
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw [style=none, bend right=15, looseness=1.00] (13.center) to (10);
		\draw [style=none, bend right=15, looseness=1.00] (14.center) to (10);
		\draw [style=none, bend left=15, looseness=1.00] (1.center) to (10);
		\draw (9) to (10);
		\draw [style=braceedge] (24.center) to node[wire label, inner sep=5 pt]{$n$} (19.center);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (27.center);
		\draw [style=none, bend left=15, looseness=1.00] (29) to (18.center);
		\draw [style=none, bend right=15, looseness=1.00] (29) to (22.center);
		\draw [style=braceedge] (21.center) to node[wire label, inner sep=5 pt]{$m$} (23.center);
		\draw [style=none, bend right=15, looseness=1.00] (28.center) to (20);
		\draw [style=none, bend right=15, looseness=1.00] (16.center) to (20);
		\draw [style=none, bend left=15, looseness=1.00] (26.center) to (20);
		\draw (29) to (20);
		\draw (30.center) to (31);
		\draw (32.center) to (33);
		\draw (34.center) to (35);
		\draw (41) to (42.center);
		\draw (43) to (44.center);
		\draw (45) to (46.center);
		\draw [style=braceedge] (70.center) to node[wire label, inner sep=5 pt]{$n$} (57.center);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (47.center);
		\draw [style=none, bend left=15, looseness=1.00] (61) to (48.center);
		\draw [style=none, bend right=15, looseness=1.00] (61) to (71.center);
		\draw [style=braceedge] (67.center) to node[wire label, inner sep=5 pt]{$m$} (76.center);
		\draw [style=none, bend right=15, looseness=1.00] (51.center) to (52);
		\draw [style=none, bend right=15, looseness=1.00] (49.center) to (52);
		\draw [style=none, bend left=15, looseness=1.00] (54.center) to (52);
		\draw (61) to (52);
		\draw (68.center) to (53);
		\draw (73.center) to (66);
		\draw (50.center) to (60);
		\draw (72) to (65.center);
		\draw (62) to (63.center);
		\draw (69) to (77.center);
		\draw (83) to (81);
		\draw (82) to (84);
		\draw [style=braceedge] (96.center) to node[wire label, inner sep=5 pt]{$n$} (110.center);
		\draw [style=none, bend right=15, looseness=1.00] (90.center) to (92.center);
		\draw [style=none, bend left=15, looseness=1.00] (90.center) to (102.center);
		\draw [style=none, bend right=15, looseness=1.00] (90.center) to (114.center);
		\draw [style=braceedge] (85.center) to node[wire label, inner sep=5 pt]{$m$} (106.center);
		\draw [style=none, bend right=15, looseness=1.00] (99.center) to (113);
		\draw [style=none, bend right=15, looseness=1.00] (101.center) to (113);
		\draw [style=none, bend left=15, looseness=1.00] (109.center) to (113);
		\draw (90.center) to (113);
		\draw (112.center) to (97);
		\draw (108.center) to (88);
		\draw (105.center) to (100);
		\draw (91) to (86.center);
		\draw (93) to (87.center);
		\draw (104) to (98.center);
		\draw (95) to (103);
		\draw (89) to (111);
		\draw [style=braceedge] (117.center) to node[wire label, inner sep=5 pt]{$m$} (123.center);
		\draw [style=none, bend right=15, looseness=1.00] (126.center) to (122);
		\draw [style=none, bend right=15, looseness=1.00] (124.center) to (122);
		\draw [style=braceedge] (129.center) to node[wire label, inner sep=5 pt]{$n$} (125.center);
		\draw [style=none, bend right=15, looseness=1.00] (122) to (119.center);
		\draw [style=none, bend left=15, looseness=1.00] (127.center) to (122);
		\draw [style=none, bend left=15, looseness=1.00] (122) to (128.center);
		\draw [style=none, bend right=15, looseness=1.00] (122) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhhs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=zhbx] (2) at (-0.5, -0.25) {};
		\node [style=zhbx] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=square box] (5) at (0.5, 0) {$2$};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3) to (1.center);
		\draw (6.center) to (7.center);
		\draw (3) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-0.5, -0.25) {$a$};
		\node [style=none] (1) at (-0.5, -0.75) {};
		\node [style=none] (2) at (-0.5, 0.75) {};
		\node [style=whn] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=whn] (5) at (1, -0.75) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=square box] (7) at (1.25, -0.25) {$a$};
		\node [style=square box] (8) at (0.75, -0.25) {$a$};
		\node [style=none] (9) at (0.75, 0.25) {};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=whn] (11) at (1, 0.75) {};
		\node [style=gray dot] (12) at (0.75, 0.25) {$\neg$};
		\node [style=none] (13) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (11) to (9.center);
		\draw [style=none, bend left=15, looseness=1.00] (11) to (10.center);
		\draw (6.center) to (11);
		\draw [bend left, looseness=1.25] (5) to (8);
		\draw [bend right, looseness=1.25] (5) to (7);
		\draw (5) to (13.center);
		\draw (9.center) to (8);
		\draw (10.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhiprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1.75) {};
		\node [style=whn] (1) at (-5.75, 0.75) {};
		\node [style=whn] (2) at (-5.75, 2.25) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=square box] (4) at (-5.5, 1.25) {$a$};
		\node [style=none] (5) at (-5.75, 2.5) {};
		\node [style=gray dot] (6) at (-6, 1.75) {$\neg$};
		\node [style=none] (7) at (-5.5, 1.75) {};
		\node [style=square box] (8) at (-6, 1.25) {$a$};
		\node [style=dtriangle] (9) at (-4.5, 1) {};
		\node [style=none] (10) at (-4, 0.25) {};
		\node [style=triangle] (11) at (-4.5, 2) {};
		\node [style=none] (12) at (-5.25, 1.75) {$\mapsto$};
		\node [style=gbox, scale=1] (13) at (-4.5, 1.5) {${\scriptstyle a-1}$};
		\node [style=triangle] (14) at (-3.5, 2) {};
		\node [style=none] (15) at (-4.5, 0.75) {};
		\node [style=gbox, scale=1] (16) at (-3.5, 1.5) {${\scriptstyle a-1}$};
		\node [style=gn] (17) at (-4, 3) {};
		\node [style=gn] (18) at (-4, 0.5) {};
		\node [style=none] (19) at (-3.5, 2.5) {};
		\node [style=none] (20) at (-3.5, 0.75) {};
		\node [style=dtriangle] (21) at (-3.5, 1) {};
		\node [style=none] (22) at (-4.5, 2.5) {};
		\node [style=rn] (23) at (-4.5, 2.5) {$\pi$};
		\node [style=none] (24) at (-4, 3.25) {};
		\node [style=none] (25) at (-1.5, 2.25) {};
		\node [style=gbox, scale=1] (26) at (-2.5, 1) {$a$};
		\node [style=none] (27) at (-3, 1.75) {$\overset{S1}{=}$};
		\node [style=gn] (28) at (-2, 2.75) {};
		\node [style=none] (29) at (-2, 2.25) {};
		\node [style=gn] (30) at (-2, 1.75) {};
		\node [style=rn] (31) at (-2.5, 2) {$\pi$};
		\node [style=zhbx] (32) at (-1.5, 1.5) {$\wedge$};
		\node [style=none] (33) at (-1.5, 2.25) {};
		\node [style=zhbx] (34) at (-2.5, 1.5) {$\wedge$};
		\node [style=none] (35) at (-2, 1.75) {};
		\node [style=none] (36) at (-2, 1.75) {};
		\node [style=none] (37) at (-2.5, 1) {};
		\node [style=none] (38) at (-1, 1.25) {};
		\node [style=none] (39) at (-2.5, 2.25) {};
		\node [style=none] (40) at (-2.5, 2.25) {};
		\node [style=none] (41) at (-1, 2.25) {};
		\node [style=none] (42) at (-1.5, 1) {};
		\node [style=none] (43) at (-2, 3) {};
		\node [style=gbox, scale=1] (44) at (-1.5, 1) {$a$};
		\node [style=triangle] (45) at (0.25, 1.75) {};
		\node [style=rn] (46) at (0.25, 2.75) {};
		\node [style=none] (47) at (0.75, 3.25) {};
		\node [style=none] (48) at (-0.5, 1.75) {$\overset{BiAr}{=}$};
		\node [style=none] (49) at (-0.25, 0.75) {};
		\node [style=gn, scale=1] (50) at (0.75, 3) {};
		\node [style=rn] (51) at (-0.25, 0.75) {};
		\node [style=triangle] (52) at (0.75, 2.5) {};
		\node [style=none] (53) at (1.25, 0.75) {};
		\node [style=gn, scale=1] (54) at (0.25, 3.25) {};
		\node [style=none] (55) at (1.25, 3.25) {};
		\node [style=none] (56) at (0.75, 0.75) {};
		\node [style=none] (57) at (0.75, 3.25) {};
		\node [style=none] (58) at (1.25, 3.25) {};
		\node [style=none] (59) at (-0.25, 3) {};
		\node [style=gn, scale=1] (60) at (0.25, 1.25) {};
		\node [style=none] (61) at (-0.25, 0.25) {};
		\node [style=none] (62) at (1.25, 3.25) {};
		\node [style=triangle] (63) at (-0.25, 2.5) {};
		\node [style=gbox, scale=1] (64) at (-0.25, 0.25) {$a$};
		\node [style=none] (65) at (0.5, 2) {-{\scriptsize1}};
		\node [style=gn, scale=1] (66) at (0.25, 2.25) {};
		\node [style=none] (67) at (1.5, 1.75) {$\overset{Ivt}{=}$};
		\node [style=none] (68) at (3.75, 1.75) {$\overset{Brkp}{=}$};
		\node [style=none] (69) at (2, 1) {};
		\node [style=gbox, scale=1] (70) at (2, 0.5) {$-a$};
		\node [style=none] (71) at (3, 3.5) {};
		\node [style=triangle] (72) at (3, 2.75) {};
		\node [style=gbox, scale=1] (73) at (2.5, 1.5) {$-a$};
		\node [style=none] (74) at (3.5, 3.5) {};
		\node [style=triangle] (75) at (2, 2.75) {};
		\node [style=none] (76) at (2, 0) {};
		\node [style=none] (77) at (3, 3.5) {};
		\node [style=none] (78) at (3.5, 1) {};
		\node [style=rn] (79) at (2.5, 3) {};
		\node [style=gn, scale=1] (80) at (2.5, 3.5) {};
		\node [style=gn, scale=1] (81) at (3, 3.25) {};
		\node [style=triangle] (82) at (2.5, 2) {};
		\node [style=rn] (83) at (2, 1) {};
		\node [style=none] (84) at (3.5, 3.5) {};
		\node [style=none] (85) at (2, 3.25) {};
		\node [style=none] (86) at (3.5, 3.5) {};
		\node [style=gn, scale=1] (87) at (2.5, 2.5) {$\pi$};
		\node [style=gbox, scale=1] (88) at (0.75, 0.75) {$a$};
		\node [style=gn, scale=1] (89) at (2, 0) {$\pi$};
		\node [style=none] (90) at (6.25, 3) {};
		\node [style=gn, scale=1] (91) at (5.25, 2) {};
		\node [style=none] (92) at (5.5, 2.5) {-{\scriptsize1}};
		\node [style=gbox, scale=1] (93) at (5.25, 2.75) {$-a$};
		\node [style=triangle] (94) at (5.75, 1.5) {};
		\node [style=gn, scale=1] (95) at (-4.5, -1.75) {};
		\node [style=triangle] (96) at (4.75, 1.5) {};
		\node [style=none] (97) at (6.25, 0.75) {};
		\node [style=rn] (98) at (-4.5, -2.25) {};
		\node [style=triangle] (99) at (5.25, 2.25) {};
		\node [style=none] (100) at (5.25, 3) {};
		\node [style=none] (101) at (5.25, 3) {};
		\node [style=none] (102) at (4.25, 1.25) {};
		\node [style=none] (103) at (4.25, 2.5) {};
		\node [style=none] (104) at (4.75, 1.25) {};
		\node [style=triangle] (105) at (4.25, 2.25) {};
		\node [style=gn, scale=1] (106) at (4.25, 1.75) {$\pi$};
		\node [style=gn, scale=1] (107) at (5.75, 1) {$\pi$};
		\node [style=none] (108) at (-6, -2.5) {};
		\node [style=none] (109) at (-5.5, -2.5) {};
		\node [style=none] (110) at (-4, -3) {};
		\node [style=gn, scale=1] (111) at (-5, -1.75) {};
		\node [style=none] (112) at (-5, -0.75) {};
		\node [style=rn] (113) at (-5, -2.25) {};
		\node [style=gbox, scale=1] (114) at (-5, -1) {$-a$};
		\node [style=none] (115) at (-4, -0.75) {};
		\node [style=triangle] (116) at (-5.5, -2.25) {};
		\node [style=triangle] (117) at (-5, -1.5) {};
		\node [style=triangle] (118) at (-6, -1.5) {};
		\node [style=none] (119) at (-4.75, -1.25) {-{\scriptsize1}};
		\node [style=none] (120) at (-6, -1.25) {};
		\node [style=gn, scale=1] (121) at (-6, -2) {$\pi$};
		\node [style=none] (122) at (-6.5, -2) {$\overset{Zero}{=}$};
		\node [style=none] (123) at (-5, -0.75) {};
		\node [style=none] (124) at (-3.5, -2) {$\overset{B1}{=}$};
		\node [style=gn] (125) at (-2.75, -2.5) {};
		\node [style=none] (126) at (-2.75, -2) {};
		\node [style=none] (127) at (-3, -0.75) {};
		\node [style=gbox, scale=1] (128) at (-3, -1) {$-a$};
		\node [style=none] (129) at (-2, -0.75) {};
		\node [style=none] (130) at (-2, -3.25) {};
		\node [style=none] (131) at (-3, -1) {};
		\node [style=gn, scale=1] (132) at (-3, -1.5) {$\pi$};
		\node [style=none] (133) at (-1.75, -2) {$\overset{S1}{=}$};
		\node [style=none] (134) at (-1, -1) {};
		\node [style=gn] (135) at (-1, -1.5) {};
		\node [style=none] (136) at (-1, -2) {};
		\node [style=none] (137) at (-1, -2.5) {};
		\node [style=gbox, scale=1] (138) at (-1, -2) {$a$};
		\node [style=none] (139) at (-0.5, -2) {$\mapsfrom$};
		\node [style=square box] (140) at (0.25, -2.25) {$a$};
		\node [style=whn] (141) at (0.25, -1.75) {};
		\node [style=none] (142) at (0.25, -1.25) {};
		\node [style=none] (143) at (0.25, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right=15, looseness=1.00] (2) to (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (2) to (7.center);
		\draw (5.center) to (2);
		\draw [bend left, looseness=1.25] (1) to (8);
		\draw [bend right, looseness=1.25] (1) to (4);
		\draw (1) to (3.center);
		\draw (0.center) to (8);
		\draw (7.center) to (4);
		\draw (22.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (18) to (10.center);
		\draw [bend right, looseness=1.25] (17) to (22.center);
		\draw [bend left, looseness=1.00] (17) to (19.center);
		\draw [bend right, looseness=1.00] (15.center) to (18);
		\draw [bend left, looseness=1.25] (20.center) to (18);
		\draw (24.center) to (17);
		\draw [bend right, looseness=1.25] (28) to (40.center);
		\draw [bend left, looseness=1.00] (28) to (33.center);
		\draw (39.center) to (34);
		\draw (34) to (35.center);
		\draw (34) to (37.center);
		\draw (30) to (29.center);
		\draw (36.center) to (32);
		\draw (32) to (25.center);
		\draw (32) to (42.center);
		\draw [bend left, looseness=1.00] (29.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw (43.center) to (28);
		\draw [bend left=45, looseness=1.00] (49.center) to (60);
		\draw [bend left=45, looseness=1.00] (60) to (56.center);
		\draw [bend right=45, looseness=1.00] (63) to (66);
		\draw [bend right=60, looseness=1.00] (66) to (52);
		\draw (66) to (45);
		\draw (59.center) to (63);
		\draw (57.center) to (52);
		\draw (60) to (45);
		\draw (49.center) to (61.center);
		\draw [bend left=45, looseness=1.25] (50) to (49.center);
		\draw [bend left, looseness=1.00] (47.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (46) to (54);
		\draw [bend left=45, looseness=1.00] (69.center) to (73);
		\draw [bend right=45, looseness=1.00] (75) to (87);
		\draw [bend right=60, looseness=1.00] (87) to (72);
		\draw (87) to (82);
		\draw (85.center) to (75);
		\draw (77.center) to (72);
		\draw (73) to (82);
		\draw (69.center) to (76.center);
		\draw [bend left=45, looseness=1.25] (81) to (69.center);
		\draw [bend left, looseness=1.00] (71.center) to (74.center);
		\draw (74.center) to (78.center);
		\draw (79) to (80);
		\draw (100.center) to (99);
		\draw [bend left, looseness=1.00] (101.center) to (90.center);
		\draw (90.center) to (97.center);
		\draw [bend right, looseness=1.25] (98) to (95);
		\draw (99) to (91);
		\draw [bend right, looseness=1.00] (91) to (96);
		\draw [bend left, looseness=0.75] (91) to (94);
		\draw [bend left, looseness=1.00] (104.center) to (102.center);
		\draw (102.center) to (103.center);
		\draw (96) to (104.center);
		\draw (94) to (107);
		\draw (112.center) to (117);
		\draw [bend left, looseness=1.00] (123.center) to (115.center);
		\draw (115.center) to (110.center);
		\draw (117) to (111);
		\draw [bend right, looseness=1.00] (111) to (116);
		\draw [bend left, looseness=1.00] (109.center) to (108.center);
		\draw (108.center) to (120.center);
		\draw (116) to (109.center);
		\draw (111) to (113);
		\draw [bend right, looseness=1.25] (95) to (98);
		\draw (95) to (98);
		\draw (126.center) to (125);
		\draw [bend left, looseness=1.00] (127.center) to (129.center);
		\draw (129.center) to (130.center);
		\draw (131.center) to (132);
		\draw (134.center) to (135);
		\draw (136.center) to (137.center);
		\draw (140) to (143.center);
		\draw (142.center) to (141);
		\draw (127.center) to (128);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=square box] (3) at (-1, 0.5) {$a$};
		\node [style=square box] (4) at (-0.5, 0.5) {$b$};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=square box] (7) at (0.5, 0.25) {$ab$};
		\node [style=none] (8) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (1.center);
		\draw (5.center) to (0);
		\draw (8.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zho.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=zhbx] (0) at (-1, 0.25) {};
		\node [style=zhbx] (1) at (0, 0.25) {};
		\node [style=square box] (2) at (-1.5, 0) {$2$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=whn] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=gray dot] (7) at (-1, -0.25) {$\neg$};
		\node [style=none] (8) at (0.5, -0.25) {$=$};
		\node [style=none] (9) at (2, 0.75) {};
		\node [style=gray dot] (10) at (1, -0.25) {$\neg$};
		\node [style=zhbx] (11) at (1, 0.25) {};
		\node [style=whn] (12) at (1.5, -0.75) {};
		\node [style=none] (13) at (1, 0.75) {};
		\node [style=none] (14) at (1.5, -1) {};
		\node [style=zhbx] (15) at (2, 0.25) {};
		\node [style=whn] (16) at (1.25, 0.25) {};
		\node [style=whn] (17) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0);
		\draw (4.center) to (1);
		\draw (0) to (1);
		\draw (0) to (7);
		\draw [bend right=15, looseness=1.25] (7) to (5);
		\draw (5) to (6.center);
		\draw [bend left, looseness=1.00] (1) to (5);
		\draw (13.center) to (11);
		\draw (11) to (10);
		\draw [bend right=15, looseness=1.25] (10) to (12);
		\draw (12) to (14.center);
		\draw [bend right, looseness=1.00] (12) to (15);
		\draw (15) to (9.center);
		\draw (17) to (15);
		\draw (16) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhoprf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-6.25, 3) {};
		\node [style=none] (1) at (-6.75, 4.5) {};
		\node [style=zhbx] (2) at (-6.75, 4) {};
		\node [style=square box] (3) at (-7.25, 3.75) {$2$};
		\node [style=zhbx] (4) at (-5.75, 4) {};
		\node [style=none] (5) at (-6.25, 2.75) {};
		\node [style=gray dot] (6) at (-6.75, 3.5) {$\neg$};
		\node [style=none] (7) at (-5.75, 4.5) {};
		\node [style=none] (8) at (-5.5, 3.75) {$\mapsto$};
		\node [style=gn, scale=1] (9) at (-5, 4.5) {};
		\node [style=rn] (10) at (-5, 4) {};
		\node [style=gn, scale=1] (11) at (-5, 3.5) {};
		\node [style=rn] (12) at (-5, 3) {};
		\node [style=none] (13) at (-4.5, 2.75) {};
		\node [style=none] (14) at (-4.5, 4.75) {};
		\node [style=none] (15) at (-3.75, 2.25) {};
		\node [style=none] (16) at (-3, 4.75) {};
		\node [style=gbox, scale=1] (17) at (-4.5, 3.75) {${\scriptstyle -2}$};
		\node [style=triangle] (18) at (-3, 4.25) {};
		\node [style=none] (19) at (-3, 2.75) {};
		\node [style=dtriangle] (20) at (-4.5, 3.25) {};
		\node [style=rn] (21) at (-4.5, 2.75) {$\pi$};
		\node [style=gn] (22) at (-3.75, 2.5) {};
		\node [style=dtriangle] (23) at (-3, 3.25) {};
		\node [style=gbox, scale=1] (24) at (-3, 3.75) {${\scriptstyle -2}$};
		\node [style=triangle] (25) at (-4.5, 4.25) {};
		\node [style=vrt] (26) at (-4, 3.75) {};
		\node [style=vtriang] (27) at (-3.5, 3.75) {};
		\node [style=none] (28) at (-2.5, 3.75) {=};
		\node [style=rn] (29) at (-2.25, 3) {};
		\node [style=rn] (30) at (-2.25, 4) {};
		\node [style=gn, scale=1] (31) at (-2.25, 4.5) {};
		\node [style=gn, scale=1] (32) at (-2.25, 3.5) {};
		\node [style=none] (33) at (-0.75, 5.25) {};
		\node [style=none] (34) at (-1.25, 3) {};
		\node [style=zhbx] (35) at (-1.25, 3.75) {$\wedge$};
		\node [style=none] (36) at (0, 4.75) {};
		\node [style=gn] (37) at (-0.75, 4.75) {};
		\node [style=none] (38) at (-1.25, 4.25) {};
		\node [style=none] (39) at (-1.25, 4.25) {};
		\node [style=none] (40) at (0, 5.25) {};
		\node [style=none] (41) at (-0.25, 4.25) {};
		\node [style=none] (42) at (-0.25, 3) {};
		\node [style=zhbx] (43) at (-0.25, 3.75) {$\wedge$};
		\node [style=none] (44) at (0, 4.75) {};
		\node [style=rn] (45) at (-1.25, 4.25) {$\pi$};
		\node [style=gn] (46) at (0, 4.75) {};
		\node [style=none] (47) at (-0.25, 4.25) {};
		\node [style=triangle] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-1.75, 3) {};
		\node [style=none] (50) at (-1.25, 3) {};
		\node [style=triangle] (51) at (-1.25, 3.25) {};
		\node [style=none] (52) at (-1.75, 4.25) {};
		\node [style=triangle] (53) at (-0.25, 3.25) {};
		\node [style=none] (54) at (-0.25, 3) {};
		\node [style=none] (55) at (0.25, 3) {};
		\node [style=triangle] (56) at (0.25, 3.75) {};
		\node [style=none] (57) at (-0.25, 3.75) {};
		\node [style=none] (58) at (-1, 3) {};
		\node [style=none] (59) at (-1, 5.25) {};
		\node [style=none] (60) at (-0.75, 5.25) {};
		\node [style=gbox, scale=1] (61) at (0.25, 3.25) {${\scriptstyle -2}$};
		\node [style=gbox, scale=1] (62) at (-1.75, 3.25) {${\scriptstyle -2}$};
		\node [style=gn, scale=1] (63) at (0, 5.25) {};
		\node [style=none] (64) at (0.25, 4.25) {};
		\node [style=gn, scale=1] (65) at (1.25, 3) {};
		\node [style=gn, scale=1] (66) at (1.25, 4) {};
		\node [style=rn] (67) at (1.25, 3.5) {};
		\node [style=rn] (68) at (1.25, 2.5) {};
		\node [style=none] (69) at (0.75, 3.75) {$\overset{BiAr}{=}$};
		\node [style=gn, scale=1] (70) at (3.25, 5) {};
		\node [style=none] (71) at (3.25, 5) {};
		\node [style=gn, scale=1] (72) at (2.75, 3.5) {};
		\node [style=rn] (73) at (2.25, 3) {};
		\node [style=gn, scale=1] (74) at (2.75, 5.5) {};
		\node [style=none] (75) at (2.25, 3) {};
		\node [style=none] (76) at (3.25, 3) {};
		\node [style=rn] (77) at (2.75, 5) {};
		\node [style=none] (78) at (2.25, 2.5) {};
		\node [style=none] (79) at (2.25, 5) {};
		\node [style=rn] (80) at (1.25, 4.5) {};
		\node [style=gn, scale=1] (81) at (1.25, 6) {};
		\node [style=rn] (82) at (1.25, 5.5) {};
		\node [style=gn, scale=1] (83) at (1.25, 5) {};
		\node [style=none] (84) at (2, 3.75) {};
		\node [style=none] (85) at (2.25, 5) {};
		\node [style=none] (86) at (2.25, 5) {};
		\node [style=none] (87) at (2, 5) {};
		\node [style=none] (88) at (3.75, 4.5) {};
		\node [style=none] (89) at (3.25, 3) {};
		\node [style=none] (90) at (3.5, 3) {};
		\node [style=none] (91) at (3.75, 3) {};
		\node [style=H box, scale=1] (92) at (1.75, 3.25) {$H$};
		\node [style=H box, scale=1] (93) at (3.75, 3.75) {$H$};
		\node [style=none] (94) at (2.25, 2.5) {};
		\node [style=none] (95) at (1.75, 2.5) {};
		\node [style=none] (96) at (1.75, 4) {};
		\node [style=none] (97) at (2, 2.5) {};
		\node [style=none] (98) at (2.25, 2.5) {};
		\node [style=zhbx] (99) at (2.75, 4.5) {$\wedge$};
		\node [style=none] (100) at (5.75, 2.5) {};
		\node [style=none] (101) at (6.75, 4.75) {};
		\node [style=rn] (102) at (4.75, 4.5) {};
		\node [style=none] (103) at (6.75, 3) {};
		\node [style=rn, scale=1] (104) at (6.25, 3.5) {};
		\node [style=none] (105) at (5.75, 2.5) {};
		\node [style=gn, scale=1] (106) at (4.75, 5) {};
		\node [style=rn] (107) at (6.25, 5) {};
		\node [style=none, scale=1] (108) at (6.75, 4.75) {};
		\node [style=none] (109) at (7.25, 3) {};
		\node [style=none] (110) at (5.5, 3.75) {};
		\node [style=none] (111) at (5.75, 5) {};
		\node [style=none] (112) at (5.25, 2.5) {};
		\node [style=gn, scale=1] (113) at (4.75, 6) {};
		\node [style=rn] (114) at (4.75, 3.5) {};
		\node [style=none] (115) at (5.5, 5) {};
		\node [style=none] (116) at (6.75, 3) {};
		\node [style=none] (117) at (4.25, 3.75) {$\overset{H}{=}$};
		\node [style=none] (118) at (7.25, 4.5) {};
		\node [style=zhbx] (119) at (6.25, 4.5) {$\wedge$};
		\node [style=none] (120) at (3, -1.5) {};
		\node [style=H box, scale=1] (121) at (6.75, 3.75) {$H$};
		\node [style=H box, scale=1] (122) at (6.25, 4) {$H$};
		\node [style=rn] (123) at (4.75, 2.5) {};
		\node [style=none] (124) at (5.25, 4) {};
		\node [style=none] (125) at (5.75, 5) {};
		\node [style=gn, scale=1] (126) at (6.25, 5.5) {};
		\node [style=rn] (127) at (4.75, 5.5) {};
		\node [style=none] (128) at (5.5, 2.5) {};
		\node [style=none] (129) at (5.75, 3) {};
		\node [style=none] (130) at (5.75, 2.5) {};
		\node [style=gn, scale=1] (131) at (4.75, 4) {};
		\node [style=gn, scale=1] (132) at (4.75, 3) {};
		\node [style=none] (133) at (5.75, 5) {};
		\node [style=gn, scale=1] (134) at (5.75, 3) {};
		\node [style=gn, scale=1] (135) at (-6.25, -0.75) {};
		\node [style=none] (136) at (-5.25, 0.25) {};
		\node [style=rn] (137) at (-7, -2.25) {};
		\node [style=none] (138) at (-4, -1.75) {};
		\node [style=none] (139) at (-6.5, -0.75) {};
		\node [style=rn, scale=1] (140) at (-5.5, -1.25) {};
		\node [style=none] (141) at (-6, -1.75) {};
		\node [style=rn] (142) at (-6, -0.25) {};
		\node [style=none] (143) at (-6.5, -2.25) {};
		\node [style=rn] (144) at (-6.25, -1.25) {};
		\node [style=gn, scale=1] (145) at (-7, -1.75) {};
		\node [style=none] (146) at (-4, -0.25) {};
		\node [style=none] (147) at (-5.25, 0.25) {};
		\node [style=none] (148) at (-5, 0.5) {};
		\node [style=none] (149) at (-6, -2.25) {};
		\node [style=none] (150) at (-6, -2.25) {};
		\node [style=rn] (151) at (-7, -1.25) {};
		\node [style=H box, scale=1] (152) at (-5.25, -0.75) {$H$};
		\node [style=none] (153) at (-5, -1.75) {};
		\node [style=H box, scale=1] (154) at (-4.25, 0) {$H$};
		\node [style=gn, scale=1] (155) at (-7, 0.25) {};
		\node [style=none] (156) at (-5, -1.75) {};
		\node [style=none] (157) at (-7.5, -1) {$\overset{\ref{andgatehadam}}{=}$};
		\node [style=gn, scale=1] (158) at (-7, -0.75) {};
		\node [style=none] (159) at (-5.5, -1.25) {};
		\node [style=gn, scale=1] (160) at (-6, 0.25) {};
		\node [style=rn] (161) at (-7, -0.25) {};
		\node [style=gn, scale=1] (162) at (-6, -1.75) {};
		\node [style=none] (163) at (-5.5, 0.25) {};
		\node [style=none, scale=1] (164) at (-4.25, -0.75) {};
		\node [style=none] (165) at (-5.25, 0.25) {};
		\node [style=none] (166) at (-6.25, -2.25) {};
		\node [style=none] (167) at (-6, -2.25) {};
		\node [style=zhbx] (168) at (-5.25, -0.25) {$\wedge$};
		\node [style=none] (169) at (-4.75, -1) {};
		\node [style=none] (170) at (-5.25, -1) {};
		\node [style=none] (171) at (-4.75, 0.5) {};
		\node [style=none] (172) at (-5.25, -1) {};
		\node [style=none] (173) at (-5, -1) {};
		\node [style=none] (174) at (-4.25, -0.75) {};
		\node [style=none] (175) at (-4.25, 0.5) {};
		\node [style=none] (176) at (-4.75, 0.5) {};
		\node [style=none] (177) at (-5.75, -0.5) {};
		\node [style=none] (178) at (-5.75, 0.5) {};
		\node [style=none] (179) at (-5, 0.5) {};
		\node [style=none] (180) at (-3.75, -1) {$\overset{S1}{=}$};
		\node [style=none] (181) at (-1.25, -0.5) {};
		\node [style=gn, scale=1] (182) at (-2.5, -0.25) {};
		\node [style=gn, scale=1] (183) at (-2.5, -1.25) {};
		\node [style=none] (184) at (-0.25, -1) {$\overset{\ref{andgate2v}}{=}$};
		\node [style=rn] (185) at (-2.75, 0) {};
		\node [style=rn] (186) at (-2.5, -1.75) {};
		\node [style=none] (187) at (-1.25, -0.5) {};
		\node [style=rn] (188) at (-3, -1.75) {};
		\node [style=none] (189) at (-1, -0.25) {};
		\node [style=none, scale=1] (190) at (-1.25, -1) {};
		\node [style=none] (191) at (-0.5, -0.25) {};
		\node [style=gn, scale=1] (192) at (-2.75, 0.5) {};
		\node [style=none] (193) at (-2, -1.25) {};
		\node [style=none] (194) at (-2, 0) {};
		\node [style=gn, scale=1] (195) at (-2, -1.25) {};
		\node [style=rn, scale=1] (196) at (-1.25, -0.5) {};
		\node [style=none] (197) at (-1, -0.25) {};
		\node [style=zhbx] (198) at (-1.25, -1) {$\wedge$};
		\node [style=rn] (199) at (-3, -0.75) {};
		\node [style=gn, scale=1] (200) at (-3, -0.25) {};
		\node [style=rn] (201) at (-2.5, -0.75) {};
		\node [style=none] (202) at (-0.5, -1.5) {};
		\node [style=gn, scale=1] (203) at (-3, -1.25) {};
		\node [style=none] (204) at (-1.25, -0.5) {};
		\node [style=none] (205) at (-1.25, 0.25) {};
		\node [style=none] (206) at (1.25, -1.5) {};
		\node [style=rn] (207) at (0.75, -0.75) {};
		\node [style=gn, scale=1] (208) at (0.25, -1.25) {};
		\node [style=none] (209) at (1.25, -0.25) {};
		\node [style=none] (210) at (1.75, -0.25) {};
		\node [style=gn, scale=1] (211) at (0.75, -1.25) {};
		\node [style=rn] (212) at (0.25, -0.75) {};
		\node [style=rn, scale=1] (213) at (1.75, -0.25) {$\pi$};
		\node [style=none] (214) at (1.75, 0.25) {};
		\node [style=rn] (215) at (0.75, -1.75) {};
		\node [style=rn] (216) at (0.25, 0.25) {};
		\node [style=gn, scale=1] (217) at (0.75, -0.25) {};
		\node [style=rn] (218) at (0.25, -1.75) {};
		\node [style=gn, scale=1] (219) at (1.25, -1.5) {};
		\node [style=gn, scale=1] (220) at (0.25, 0.75) {};
		\node [style=gn, scale=1] (221) at (0.25, -0.25) {};
		\node [style=rn] (222) at (0.75, 0.25) {};
		\node [style=gn, scale=1] (223) at (0.75, 0.75) {};
		\node [style=gn, scale=1] (224) at (2.75, -0.25) {};
		\node [style=vtriang] (225) at (2.25, -0.25) {};
		\node [style=gn, scale=1] (226) at (2.75, -1.25) {};
		\node [style=triangle] (227) at (2.75, -0.75) {};
		\node [style=none] (228) at (3.25, -0.75) {$\overset{Hopf}{=}$};
		\node [style=none] (229) at (5.25, -1) {};
		\node [style=gn, scale=1] (230) at (4.25, 0) {};
		\node [style=gn, scale=1] (231) at (3.75, 0) {};
		\node [style=gn, scale=1] (232) at (4.25, -1) {};
		\node [style=rn] (233) at (4.25, -1.5) {};
		\node [style=rn] (234) at (3.75, -0.5) {};
		\node [style=none] (235) at (5.25, -1.75) {};
		\node [style=rn] (236) at (4.25, -0.5) {};
		\node [style=none] (237) at (4.75, -0.5) {};
		\node [style=gn, scale=1] (238) at (3.75, -1) {};
		\node [style=rn] (239) at (3.75, -1.5) {};
		\node [style=gn, scale=1] (240) at (5.25, -1) {};
		\node [style=none] (241) at (5.25, 0) {};
		\node [style=none] (242) at (4.75, 0) {};
		\node [style=triangle] (243) at (5.25, -0.75) {};
		\node [style=rn, scale=1] (244) at (5.25, -0.25) {$\pi$};
		\node [style=dtriangle] (245) at (4.75, -0.5) {};
		\node [style=rn, scale=1] (246) at (7.25, -0.75) {$\pi$};
		\node [style=none] (247) at (7.25, 0.25) {};
		\node [style=none] (248) at (7.25, -0.75) {};
		\node [style=gn, scale=1] (249) at (6.25, -1) {};
		\node [style=dtriangle] (250) at (7.25, -0.5) {};
		\node [style=rn] (251) at (6.75, -1.5) {};
		\node [style=gn, scale=1] (252) at (6.75, 0) {};
		\node [style=gn, scale=1] (253) at (6.75, -1) {};
		\node [style=gn, scale=1] (254) at (7.75, -1) {};
		\node [style=none] (255) at (7.75, -1) {};
		\node [style=none] (256) at (7.75, 0.25) {};
		\node [style=rn] (257) at (6.75, -0.5) {};
		\node [style=none] (258) at (7.75, -1.75) {};
		\node [style=gn, scale=1] (259) at (6.25, 0) {};
		\node [style=rn] (260) at (6.25, -1.5) {};
		\node [style=triangle] (261) at (7.75, 0) {};
		\node [style=rn] (262) at (6.25, -0.5) {};
		\node [style=none] (263) at (5.75, -0.75) {$\overset{2d}{=}$};
		\node [style=gn, scale=1] (264) at (7.75, -0.25) {$\pi$};
		\node [style=dtriangle] (265) at (7.75, -0.5) {};
		\node [style=triangle] (266) at (7.25, 0) {};
		\node [style=gn, scale=1] (267) at (7.25, -0.25) {$\pi$};
		\node [style=none] (268) at (-7.5, -4.75) {$\overset{\ref{TRPh}}{=}$};
		\node [style=gbox, scale=1] (269) at (-6.75, -4.75) {${\scriptstyle -2}$};
		\node [style=none] (270) at (-6, -6.25) {};
		\node [style=none] (271) at (-5.25, -3.75) {};
		\node [style=rn] (272) at (-6.75, -5.75) {$\pi$};
		\node [style=triangle] (273) at (-5.25, -4.25) {};
		\node [style=gn] (274) at (-6, -6) {};
		\node [style=none] (275) at (-5.25, -5.75) {};
		\node [style=none] (276) at (-6.75, -3.75) {};
		\node [style=none] (277) at (-6.75, -5.75) {};
		\node [style=vrt] (278) at (-6.25, -4.75) {};
		\node [style=dtriangle] (279) at (-5.25, -5.25) {};
		\node [style=triangle] (280) at (-6.75, -4.25) {};
		\node [style=dtriangle] (281) at (-6.75, -5.25) {};
		\node [style=gbox, scale=1] (282) at (-5.25, -4.75) {${\scriptstyle -2}$};
		\node [style=gn] (283) at (-5.75, -4.75) {};
		\node [style=gn] (284) at (-4.25, -4.75) {};
		\node [style=vrt] (285) at (-4.75, -4.75) {};
		\node [style=zhbx] (286) at (-2, -4.75) {};
		\node [style=none] (287) at (-2, -4.25) {};
		\node [style=whn] (288) at (-2.5, -5.75) {};
		\node [style=none] (289) at (-3, -4.25) {};
		\node [style=whn] (290) at (-2.25, -4.75) {};
		\node [style=zhbx] (291) at (-3, -4.75) {};
		\node [style=gray dot] (292) at (-3, -5.25) {$\neg$};
		\node [style=whn] (293) at (-2.75, -4.75) {};
		\node [style=none] (294) at (-2.5, -6) {};
		\node [style=none] (295) at (-3.5, -4.75) {$\mapsfrom$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw (7.center) to (4);
		\draw (2) to (4);
		\draw (2) to (6);
		\draw [bend right=15, looseness=1.25] (6) to (0);
		\draw (0) to (5.center);
		\draw [bend left, looseness=1.00] (4) to (0);
		\draw (10) to (9);
		\draw (12) to (11);
		\draw (14.center) to (13.center);
		\draw (16.center) to (19.center);
		\draw (22) to (15.center);
		\draw [bend right, looseness=1.00] (13.center) to (22);
		\draw [bend left, looseness=1.25] (19.center) to (22);
		\draw (17) to (24);
		\draw (30) to (31);
		\draw (29) to (32);
		\draw [bend right, looseness=1.25] (37) to (38.center);
		\draw [bend left, looseness=1.00] (37) to (47.center);
		\draw (39.center) to (35);
		\draw (35) to (36.center);
		\draw (35) to (34.center);
		\draw (46) to (40.center);
		\draw (44.center) to (43);
		\draw (43) to (41.center);
		\draw (43) to (42.center);
		\draw (33.center) to (37);
		\draw [bend left, looseness=1.00] (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (51) to (50.center);
		\draw [bend left, looseness=1.00] (55.center) to (54.center);
		\draw (54.center) to (57.center);
		\draw (56) to (55.center);
		\draw [bend right, looseness=1.00] (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (64.center) to (56);
		\draw (67) to (66);
		\draw (68) to (65);
		\draw [bend left=45, looseness=1.00] (75.center) to (72);
		\draw [bend left=45, looseness=1.00] (72) to (76.center);
		\draw (75.center) to (78.center);
		\draw [bend left=45, looseness=1.25] (70) to (75.center);
		\draw (77) to (74);
		\draw (82) to (81);
		\draw (80) to (83);
		\draw [bend right, looseness=1.00] (85.center) to (87.center);
		\draw (87.center) to (84.center);
		\draw [bend right, looseness=1.00] (89.center) to (91.center);
		\draw (91.center) to (88.center);
		\draw [bend left, looseness=1.00] (98.center) to (95.center);
		\draw (95.center) to (96.center);
		\draw (99) to (86.center);
		\draw (71.center) to (99);
		\draw (72) to (99);
		\draw (114) to (131);
		\draw (123) to (132);
		\draw [bend left=45, looseness=1.00] (129.center) to (104);
		\draw [bend left=45, looseness=1.00] (104) to (103.center);
		\draw (129.center) to (105.center);
		\draw [bend left=45, looseness=1.25] (108.center) to (129.center);
		\draw (107) to (126);
		\draw (127) to (113);
		\draw (102) to (106);
		\draw [bend right, looseness=1.00] (133.center) to (115.center);
		\draw (115.center) to (110.center);
		\draw [bend right, looseness=1.00] (116.center) to (109.center);
		\draw (109.center) to (118.center);
		\draw [bend left, looseness=1.00] (100.center) to (112.center);
		\draw (112.center) to (124.center);
		\draw (119) to (111.center);
		\draw [bend right=60, looseness=1.25] (101.center) to (119);
		\draw (104) to (119);
		\draw (151) to (158);
		\draw (137) to (145);
		\draw [bend left=45, looseness=1.00] (141.center) to (140);
		\draw [bend left=45, looseness=1.00] (140) to (153.center);
		\draw (141.center) to (150.center);
		\draw [bend left=15, looseness=1.00] (164.center) to (141.center);
		\draw (142) to (160);
		\draw (144) to (135);
		\draw (161) to (155);
		\draw [bend right, looseness=1.00] (147.center) to (163.center);
		\draw (163.center) to (159.center);
		\draw [bend right, looseness=1.00] (156.center) to (138.center);
		\draw (138.center) to (146.center);
		\draw [bend left, looseness=1.00] (167.center) to (143.center);
		\draw (143.center) to (139.center);
		\draw (168) to (165.center);
		\draw [bend right=15, looseness=1.00] (168) to (148.center);
		\draw [bend right, looseness=1.00] (170.center) to (169.center);
		\draw (169.center) to (171.center);
		\draw (168) to (170.center);
		\draw [bend left, looseness=1.00] (176.center) to (175.center);
		\draw (175.center) to (174.center);
		\draw [bend right, looseness=1.00] (179.center) to (178.center);
		\draw (178.center) to (177.center);
		\draw (199) to (200);
		\draw (188) to (203);
		\draw [bend left=45, looseness=1.00] (193.center) to (196);
		\draw (193.center) to (194.center);
		\draw [bend left=15, looseness=1.00] (190.center) to (193.center);
		\draw (185) to (192);
		\draw (186) to (183);
		\draw (201) to (182);
		\draw (187.center) to (205.center);
		\draw (198) to (181.center);
		\draw [bend right=15, looseness=1.00] (198) to (189.center);
		\draw [bend left=60, looseness=1.25] (197.center) to (191.center);
		\draw (191.center) to (202.center);
		\draw (212) to (221);
		\draw (218) to (208);
		\draw [bend left=15, looseness=0.75] (206.center) to (213);
		\draw (206.center) to (209.center);
		\draw (216) to (220);
		\draw (215) to (211);
		\draw (207) to (217);
		\draw (210.center) to (214.center);
		\draw (222) to (223);
		\draw (213) to (224);
		\draw (224) to (226);
		\draw (213) to (226);
		\draw [bend right=15, looseness=0.75] (219) to (226);
		\draw [bend left=15, looseness=1.25] (224) to (120.center);
		\draw (234) to (231);
		\draw (239) to (238);
		\draw (237.center) to (242.center);
		\draw (233) to (232);
		\draw (236) to (230);
		\draw (229.center) to (241.center);
		\draw (240) to (235.center);
		\draw [bend right=45, looseness=1.25] (237.center) to (229.center);
		\draw (262) to (259);
		\draw (260) to (249);
		\draw (248.center) to (247.center);
		\draw (251) to (253);
		\draw (257) to (252);
		\draw (255.center) to (256.center);
		\draw (254) to (258.center);
		\draw [bend right=45, looseness=1.25] (248.center) to (255.center);
		\draw (276.center) to (277.center);
		\draw (271.center) to (275.center);
		\draw (274) to (270.center);
		\draw [bend right, looseness=1.00] (277.center) to (274);
		\draw [bend left, looseness=1.25] (275.center) to (274);
		\draw (283) to (269);
		\draw (284) to (282);
		\draw (289.center) to (291);
		\draw (291) to (292);
		\draw [bend right=15, looseness=1.25] (292) to (288);
		\draw (288) to (294.center);
		\draw [bend right, looseness=1.00] (288) to (286);
		\draw (286) to (287.center);
		\draw (290) to (286);
		\draw (293) to (291);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhtozxgenerphasert.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dtriangle] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (0, -0.5) {$\cdots$};
		\node [style=dtriangle] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {$\cdots$};
		\node [style=none] (5) at (-0.5, -1) {};
		\node [style=none] (6) at (0.5, 0.75) {};
		\node [style=triangle] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=gbox, scale=1] (9) at (0, 0) {$a-1$};
		\node [style=triangle] (10) at (-0.5, 0.5) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, -1.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (10);
		\draw [bend right=15, looseness=0.75] (10) to (9);
		\draw [bend right=15, looseness=1.00] (9) to (0);
		\draw (0) to (5.center);
		\draw (6.center) to (7);
		\draw [bend left=15, looseness=1.00] (7) to (9);
		\draw [bend left=15, looseness=1.00] (9) to (3);
		\draw (8.center) to (3);
		\draw [style=braceedge] (11.center) to node[wire label, inner sep=5 pt]{$n$} (12.center);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhu.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.25) {};
		\node [style=square box] (1) at (-0.5, 0.25) {$1$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=whn] (4) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhwhitespider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1) {};
		\node [style=none] (1) at (1, -1) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=whn] (3) at (0, 0) {};
		\node [style=none] (4) at (-0.25, -0.75) {};
		\node [style=none] (5) at (0.25, -0.5) {...};
		\node [style=none] (6) at (-0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (0.25, 0.5) {...};
		\node [style=none] (9) at (-0.75, -0.75) {};
		\node [style=none] (10) at (0.75, 0.75) {};
		\node [style=none] (11) at (1, 1) {};
		\node [style=none] (12) at (-0.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (1.center) to node[wire label, inner sep=5 pt]{$m$} (0.center);
		\draw [style=none, bend left=15, looseness=1.00] (9.center) to (3);
		\draw [style=none, bend left=15, looseness=1.00] (4.center) to (3);
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (6.center);
		\draw [style=none, bend right=15, looseness=1.00] (7.center) to (3);
		\draw [style=none, bend right=15, looseness=1.00] (3) to (10.center);
		\draw [style=none, bend left=15, looseness=1.00] (3) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhzs1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=whn] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (-0.5, 1.5) {};
		\node [style=none] (2) at (-0.75, 1.25) {};
		\node [style=none] (3) at (-2.25, 1.25) {};
		\node [style=none] (4) at (-2.5, 1.5) {};
		\node [style=none] (5) at (-1.25, 1) {...};
		\node [style=none] (6) at (-1.75, 1.25) {};
		\node [style=whn] (7) at (1.75, 0.25) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (10) at (2, -0.25) {...};
		\node [style=none] (11) at (2.75, 1.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (2.5, 1) {};
		\node [style=none] (14) at (1, 1) {};
		\node [style=none] (15) at (0.75, -0.75) {};
		\node [style=none] (16) at (2.75, -0.75) {};
		\node [style=none] (17) at (0.75, 1.25) {};
		\node [style=none] (18) at (2, 0.75) {...};
		\node [style=none] (19) at (1.5, 1) {};
		\node [style=none] (20) at (0, 0.25) {$=$};
		\node [style=none] (21) at (-2.25, -0.75) {};
		\node [style=none] (22) at (-0.5, -1) {};
		\node [style=none] (23) at (-2.5, -1) {};
		\node [style=none] (24) at (-1.25, -0.5) {...};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-0.75, -0.75) {};
		\node [style=whn] (27) at (-1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (4.center) to node[wire label, inner sep=5 pt]{$n$} (1.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (3.center);
		\draw [style=none, bend right=15, looseness=1.00] (0) to (2.center);
		\draw [style=none, bend left=15, looseness=1.00] (0) to (6.center);
		\draw [style=braceedge] (16.center) to node[wire label, inner sep=5 pt]{$m$} (15.center);
		\draw [style=none, bend left=15, looseness=1.00] (12.center) to (7);
		\draw [style=none, bend left=15, looseness=1.00] (8.center) to (7);
		\draw [style=braceedge] (17.center) to node[wire label, inner sep=5 pt]{$n$} (11.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (14.center);
		\draw [style=none, bend right=15, looseness=1.00] (9.center) to (7);
		\draw [style=none, bend right=15, looseness=1.00] (7) to (13.center);
		\draw [style=none, bend left=15, looseness=1.00] (7) to (19.center);
		\draw [style=braceedge] (22.center) to node[wire label, inner sep=5 pt]{$m$} (23.center);
		\draw [style=none, bend left=15, looseness=1.00] (21.center) to (27);
		\draw [style=none, bend left=15, looseness=1.00] (25.center) to (27);
		\draw [style=none, bend right=15, looseness=1.00] (26.center) to (27);
		\draw (0) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zhzs2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0.75) {};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=whn] (2) at (-0.75, 0.5) {};
		\node [style=whn] (3) at (-0.75, -0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=whn] (6) at (0.75, 0) {};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none] (0.center) to (3);
		\draw [bend left=45, looseness=1.50] (2) to (3);
		\draw [bend left=45, looseness=1.50] (3) to (2);
		\draw [style=none] (6) to (7.center);
		\draw (10.center) to (8.center);
		\draw (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zx2e.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=triangle] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0, 0) {=};
		\node [style=rn, scale=1] (5) at (0.5, 0.25) {$\pi$};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=rn, scale=1] (7) at (-0.5, -0.25) {$\pi$};
		\node [style=dtriangle] (8) at (-0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (8);
		\draw (8) to (2.center);
		\draw (3.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zxztoxzx+.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.5) {$\alpha_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn] (10) at (0.75, -0.5) {$\alpha_2â$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/TikZit/zxztoxzx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-0.75, -0.5) {$\gamma_1$};
		\node [style=none] (1) at (0, 0.25) {$=$};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (-0.75, 1.5) {};
		\node [style=none] (5) at (0.75, 1.5) {};
		\node [style=rn] (6) at (0.75, 1) {$\alpha_2$};
		\node [style=gn] (7) at (-0.75, 1) {$\alpha_1$};
		\node [style=rn] (8) at (-0.75, 0.25) {$\beta_1$};
		\node [style=gn] (9) at (0.75, 0.25) {$\beta_2$};
		\node [style=rn] (10) at (0.75, -0.5) {$\gamma_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
